Trajectory-based Traveling Salesman Problem for Multirotor UAVs

This paper presents a new method for integrated time-optimal routing and trajectory optimization of multirotor unmanned aerial vehicles (UAVs). Our approach extends the well-known Traveling Salesman Problem by accounting for the limited maneuverability of the UAVs due to their kinematic properties. To this end, we allow each waypoint to be traversed with a discretized velocity as well as a discretized flight direction and compute time-optimal trajectories to determine the travel time costs for each edge. We refer to this novel optimization problem as the Trajectory-based Traveling Salesman Problem (TBTSP). The results show that compared to a state-of-the-art approach for Traveling Salesman Problems with kinematic restrictions of UAVs, we can decrease mission duration by up to 15\%.

==> tikz/Course_of_solutions_h16.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
	\definecolor{mygreen}{rgb}{0.2,0.7,0.2}
	\definecolor{myred}{rgb}{0.9,0,0}
	
	\begin{axis}
		[height = 2.65in,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={$x$ in m},
		xmajorgrids,
		xmin=-5, xmax=30,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={$y$ in m},
		ymajorgrids,
		ymin=-5, ymax=25,
		ytick style={color=black},
		clip marker paths=true,
		legend style={at={(0.5, -0.2)}, anchor = north, draw=none},
		legend columns=-1
		]
		\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}, only marks]
		table {%
			0 0
			0 9
			0 18
			9 18
			18 9
			18 0
			27 0
			27 9
			27 18
			18 18
			9 9
			9 0
		};
		\addlegendentry{Waypoint $\quad$}
		
		\addplot [semithick, black, forget plot]
		table {%
			0 0
			0.0174283386078366 -0.0414877830020699
			0.0352706767214293 -0.0827992111509065
			0.0535252301218352 -0.123930153338121
			0.0721901733689268 -0.16487649650377
			0.0912636399839328 -0.205634146047659
			0.110743722636087 -0.246199026238799
			0.130628473333357 -0.286567080622973
			0.150915903617243 -0.326734272428385
			0.171603984761625 -0.366696584969324
			0.192690647975626 -0.40645002204784
			0.214173784610498 -0.445990608353353
			0.23605124637048 -0.485314389860181
			0.258320845527626 -0.524417434222945
			0.280980355140581 -0.563295831169793
			0.304027509277264 -0.601945692893429
			0.327460003241468 -0.64036315443989
			0.351275493803324 -0.678544374095035
			0.375471599433621 -0.716485533768716
			0.400045900541961 -0.754182839376582
			0.42499593971871 -0.791632521219489
			0.450319221980743 -0.82883083436046
			0.476013215020935 -0.865774058999178
			0.502075349461396 -0.902458500843965
			0.528503019110398 -0.938880491481209
			0.555293581223001 -0.975036388742196
			0.582444356765317 -1.01092257706733
			0.609952630682419 -1.04653546786768
			0.637815652169839 -1.08187149988385
			0.666030634948646 -1.11692713954209
			0.694594757544076 -1.15169888130763
			0.723505163567671 -1.18618324803528
			0.752758962002922 -1.2203767913171
			0.782353227494363 -1.25427609182727
			0.812285000640107 -1.28787775966397
			0.842551288287782 -1.32117843468842
			0.873149063833845 -1.35417478686088
			0.904075267526241 -1.38686351657363
			0.93532680677037 -1.41924135498092
			0.966900556438352 -1.45130506432591
			0.998793359181532 -1.48305143826437
			1.03100202574621 -1.51447730218538
			1.06352333529258 -1.54557951352872
			1.09635403571677 -1.57635496209918
			1.12949084397611 -1.60680057037755
			1.16293044641739 -1.63691329382837
			1.19666949910822 -1.66669012120439
			1.23070462817146 -1.69612807484769
			1.26503243012256 -1.72522421098743
			1.29964947220993 -1.75397562003425
			1.33455229275821 -1.7823794268712
			1.36973740151443 -1.81043279114127
			1.40520127999703 -1.83813290753141
			1.44094038184773 -1.86547700605307
			1.47695113318611 -1.89246235231916
			1.51322993296706 -1.91908624781757
			1.54977315334083 -1.94534603018092
			1.58657714001583 -1.97123907345287
			1.62363821262406 -1.99676278835066
			1.66095266508915 -2.02191462252407
			1.69851676599695 -2.04669206081064
			1.73632675896867 -2.0710926254872
			1.77437886303652 -2.09511387651761
			1.8126692730218 -2.11875341179678
			1.85119415991543 -2.14200886739089
			1.88994967126081 -2.16487791777375
			1.92893193153912 -2.18735827605939
			1.9681370425568 -2.20944769423071
			2.00756108383543 -2.2311439633643
			2.04720011300373 -2.25244491385133
			2.08705016619182 -2.2733484156145
			2.12710725842758 -2.29385237832105
			2.16736738403518 -2.3139547515918
			2.2078265170356 -2.33365352520617
			2.24848061154926 -2.35294672930323
			2.28932560220059 -2.37183243457862
			2.33035740452456 -2.39030875247758
			2.37157191537512 -2.4083738353837
			2.41296501333555 -2.42602587680374
			2.45453255913053 -2.44326311154828
			2.49627039604013 -2.46008381590821
			2.53817435031543 -2.4764863078271
			2.58024023159594 -2.49246894706943
			2.62246383332857 -2.5080301353846
			2.66484093318835 -2.52316831666675
			2.70736729350059 -2.53788197711035
			2.75003866166471 -2.55216964536163
			2.79285077057944 -2.56602989266567
			2.83579933906958 -2.57946133300929
			2.87888007231406 -2.59246262325965
			2.92208866227546 -2.60503246329855
			2.9654207881308 -2.61716959615247
			3.00887211670359 -2.62887280811823
			3.05243830289719 -2.6401409288844
			3.09611499012928 -2.65097283164828
			3.13989781076754 -2.66136743322863
			3.18378238656639 -2.67132369417395
			3.22776432910482 -2.68084061886644
			3.27183924022523 -2.68991725562156
			3.31600271247323 -2.69855269678321
			3.3602503295384 -2.70674607881445
			3.40457766669592 -2.71449658238393
			3.44898029124899 -2.72180343244773
			3.49345376297218 -2.72866589832694
			3.53799363455536 -2.7350832937807
			3.5825954520485 -2.7410549770748
			3.62725475530701 -2.74658035104589
			3.67196707843779 -2.75165886316118
			3.71672795024578 -2.75629000557368
			3.7615328946811 -2.76047331517303
			3.80637743128665 -2.76420837363174
			3.85125707564613 -2.76749480744708
			3.89616733983251 -2.7703322879784
			3.9411037328568 -2.77272053148002
			3.98606176111714 -2.77465929912959
			4.03103692884816 -2.77614839705194
			4.07602473857058 -2.77718767633853
			4.12102069154092 -2.77777703306229
			4.16602029336802 -2.7779245543571
			4.21102029336802 -2.7779245543571
			4.25602029336802 -2.7779245543571
			4.30102029336802 -2.7779245543571
			4.34602029336802 -2.7779245543571
			4.39102029336802 -2.7779245543571
			4.43602029336802 -2.7779245543571
			4.48102029336802 -2.7779245543571
			4.52602029336802 -2.77792455435709
			4.57102029336802 -2.77792455435709
			4.61602029336802 -2.7779245543571
			4.66102029336802 -2.77792455435709
			4.70602029336802 -2.77792455435709
			4.75102029336802 -2.77792455435709
			4.79602029336802 -2.7779245543571
			4.84102029336802 -2.77792455435709
			4.88601961691747 -2.77771451677138
			4.93101459272282 -2.7770547612622
			4.976000721353 -2.77594509648159
			5.02097350423263 -2.77438563339511
			5.0659284441209 -2.77237652794776
			5.11086104556128 -2.76991798104841
			5.15576681533107 -2.76701023854972
			5.20064126289072 -2.76365359122349
			5.24547990083286 -2.75984837473168
			5.29027824533107 -2.75559496959275
			5.33503181658823 -2.75089380114367
			5.37973613928451 -2.74574533949738
			5.42438674302489 -2.74015009949575
			5.4689791627862 -2.73410864065811
			5.51350893936364 -2.72762156712532
			5.55797161981665 -2.72068952759932
			5.60236275791423 -2.71331321527829
			5.64667791457958 -2.70549336778731
			5.69091265833394 -2.69723076710461
			5.73506256573982 -2.68852623948338
			5.77912322184326 -2.67938065536913
			5.82309022061536 -2.66979492931265
			5.8669591653929 -2.65977001987855
			5.91072566931794 -2.64930692954942
			5.95438535577657 -2.63840670462558
			5.99793385883653 -2.62707043512044
			6.04136682368379 -2.61529925465149
			6.08467990705808 -2.60309434032699
			6.12786877768714 -2.59045691262818
			6.1709291167199 -2.57738823528731
			6.21385661815835 -2.56388961516122
			6.25664698928811 -2.54996240210068
			6.29929595110772 -2.53560798881538
			6.34179923875656 -2.5208278107347
			6.38415260194126 -2.50562334586412
			6.42635180536081 -2.48999611463745
			6.46839262913004 -2.47394767976481
			6.51027086920159 -2.4574796460763
			6.55198233778636 -2.44059366036157
			6.59352286377224 -2.42329141120512
			6.63488829314127 -2.40557462881745
			6.67607448938497 -2.38744508486202
			6.71707733391804 -2.36890459227814
			6.7578927264902 -2.3499550050996
			6.7985165855962 -2.33059821826934
			6.83894484888398 -2.31083616744989
			6.8791734735609 -2.2906708288299
			6.91919843679803 -2.27010421892639
			6.95901573613239 -2.24913839438323
			6.99862138986723 -2.22777545176541
			7.03801143747017 -2.20601752734938
			7.07718193996929 -2.18386679690944
			7.11612898034698 -2.1613254755002
			7.15484866393165 -2.13839581723499
			7.19333711878722 -2.11508011506055
			7.23159049610027 -2.09138070052765
			7.26960497056494 -2.06729994355801
			7.30737674076547 -2.04284025220725
			7.34490202955632 -2.01800407242412
			7.38217708443987 -1.99279388780591
			7.41919817794171 -1.96721221935007
			7.45596160798332 -1.94126162520212
			7.49246369825236 -1.91494470039987
			7.52870079857019 -1.88826407661384
			7.564669285257 -1.8612224218842
			7.60036556149409 -1.83382244035388
			7.63578605768357 -1.80606687199819
			7.67092723180535 -1.77795849235085
			7.7057855697713 -1.7495001122264
			7.74035758577667 -1.72069457743913
			7.77463982264867 -1.69154476851852
			7.80862885219218 -1.66205360042116
			7.84232127553257 -1.6322240222393
			7.87571372345559 -1.60205901690588
			7.90880285674427 -1.57156160089632
			7.94158536651285 -1.54073482392679
			7.97405797453768 -1.5095817686493
			8.00621743358501 -1.47810555034342
			8.03806052773574 -1.44630931660476
			8.06958407270699 -1.41419624703018
			8.10078491617053 -1.38176955289988
			8.13165993806802 -1.34903247685626
			8.16220605092299 -1.31598829257963
			8.19242020014962 -1.2826403044609
			8.22229936435816 -1.24899184727107
			8.25184055565709 -1.21504628582784
			8.28104081995189 -1.18080701465905
			8.30989723724048 -1.14627745766329
			8.33840692190516 -1.11146106776749
			8.36656702300124 -1.07636132658162
			8.39437472454206 -1.04098174405055
			8.42182724578065 -1.00532585810305
			8.44892184148776 -0.969397234298006
			8.47565580222639 -0.933199465467851
			8.50202645462276 -0.896736171359307
			8.5280311616336 -0.860010998271398
			8.55366732280987 -0.823027618690829
			8.57893237455682 -0.785789730924739
			8.60382379039034 -0.748301058730873
			8.62833908118958 -0.71056535094521
			8.65247579544589 -0.672586381107082
			8.67623151950797 -0.634367947081825
			8.69960387782318 -0.595913870680991
			8.7225905331752 -0.557227997280175
			8.74518918691763 -0.518314195434481
			8.76739757920394 -0.479176356491664
			8.78921348921339 -0.439818394203004
			8.81063473537318 -0.400244244331931
			8.83165917557653 -0.360457864260454
			8.85228470739695 -0.320463232593426
			8.87250926829843 -0.280264348760685
			8.89233083584176 -0.239865232617114
			8.91174742788668 -0.199269924040662
			8.93075710279017 -0.158482482528358
			8.94935795960059 -0.117506986790363
			8.96754813824776 -0.0763475343421035
			8.98532581972897 -0.0350082410945286
			9.00000000000001 -2.46138561007427e-16
		};
		\addplot [semithick, black, forget plot]
		table {%
			9 0
			9.01701259628274 0.0416599891115762
			9.03360774899494 0.0834880183684639
			9.04978379863515 0.125479905002594
			9.0655391276119 0.167631449860297
			9.0808721604054 0.209938437822211
			9.09578136372516 0.252396638224799
			9.11026524666327 0.295001805283399
			9.12432236084352 0.337749678516812
			9.13795130056618 0.380635983173336
			9.15115070294866 0.423656430658244
			9.1639192480617 0.466806718962639
			9.17625565906144 0.510082533093648
			9.18815870231707 0.553479545505922
			9.19962718753416 0.596993416534382
			9.21065996787377 0.640619794828188
			9.22125594006704 0.684354317785865
			9.2314140445256 0.728192611991564
			9.24113326544745 0.772130293652394
			9.25041263091861 0.816162969036806
			9.25925121301026 0.860286234913953
			9.26764812787155 0.904495678994018
			9.27560253581801 0.948786880369434
			9.28311364141545 0.993155409956972
			9.29018069355959 1.03759683094065
			9.2968029855511 1.0821066992154
			9.3029798551663 1.12668056383148
			9.30871068472336 1.17131396743959
			9.31399490114412 1.21600244673655
			9.31883197601133 1.26074153291167
			9.32322142562154 1.30552675209363
			9.32716281103345 1.35035362579781
			9.33065573811179 1.39521767137422
			9.33369985756678 1.44011440245567
			9.33629486498899 1.48503932940647
			9.33844050087986 1.52998795977137
			9.34013655067758 1.57495579872478
			9.34138284477859 1.61993834952028
			9.34217925855451 1.66493111394028
			9.34252571236462 1.70992959274583
			9.34242217156385 1.75492928612655
			9.34186864650618 1.7999256941506
			9.34086519254365 1.84491431721468
			9.33941191002083 1.88989065649396
			9.33750894426475 1.934850214392
			9.33515648557041 1.97978849499048
			9.33235476918172 2.02470100449879
			9.32910407526798 2.06958325170339
			9.32540472889587 2.11443074841698
			9.32125709999694 2.15923900992726
			9.31666160333064 2.2040035554454
			9.31161869844279 2.24871990855417
			9.30612888961969 2.29338359765553
			9.30019272583764 2.33799015641776
			9.29400486622943 2.38256268578839
			9.28781601704084 2.42713507798043
			9.28162716785225 2.47170747017247
			9.27543831866366 2.51627986236451
			9.26924946947507 2.56085225455655
			9.26306062028648 2.60542464674859
			9.25687177109789 2.64999703894063
			9.2506829219093 2.69456943113266
			9.24449407272071 2.7391418233247
			9.23830522353213 2.78371421551674
			9.23211637434354 2.82828660770878
			9.22592752515495 2.87285899990082
			9.21973867596636 2.91743139209286
			9.21354982677777 2.9620037842849
			9.20736097758918 3.00657617647693
			9.20117212840059 3.05114856866897
			9.19498327921201 3.09572096086101
			9.18879443002342 3.14029335305305
			9.18260558083483 3.18486574524509
			9.17641673164624 3.22943813743713
			9.17022788245765 3.27401052962917
			9.16403903326906 3.31858292182121
			9.15785018408047 3.36315531401324
			9.15166133489189 3.40772770620528
			9.1454724857033 3.45230009839732
			9.13928363651471 3.49687249058936
			9.13309478732612 3.5414448827814
			9.12690593813753 3.58601727497344
			9.12071708894894 3.63058966716548
			9.11452823976035 3.67516205935751
			9.10833939057176 3.71973445154955
			9.10215054138318 3.76430684374159
			9.09596169219459 3.80887923593363
			9.089772843006 3.85345162812567
			9.08358399381741 3.89802402031771
			9.07739514462882 3.94259641250975
			9.07120629544023 3.98716880470178
			9.06501744625164 4.03174119689382
			9.05882859706306 4.07631358908586
			9.05263974787447 4.1208859812779
			9.04645089868588 4.16545837346994
			9.04026204949729 4.21003076566198
			9.0340732003087 4.25460315785402
			9.02788435112011 4.29917555004605
			9.02169550193152 4.34374794223809
			9.01550665274293 4.38832033443013
			9.00931780355435 4.43289272662217
			9.00312895436576 4.47746511881421
			8.99694010517717 4.52203751100625
			8.99075125598858 4.56660990319829
			8.98456240679999 4.61118229539033
			8.9783735576114 4.65575468758236
			8.97218470842281 4.7003270797744
			8.96599585923422 4.74489947196644
			8.95980701004564 4.78947186415848
			8.95361816085705 4.83404425635052
			8.94742931166846 4.87861664854256
			8.94124046247987 4.9231890407346
			8.93505161329128 4.96776143292663
			8.92886276410269 5.01233382511867
			8.9226739149141 5.05690621731071
			8.91648506572552 5.10147860950275
			8.91029621653693 5.14605100169479
			8.90410736734834 5.19062339388683
			8.89791851815975 5.23519578607887
			8.89172966897116 5.27976817827091
			8.88554081978257 5.32434057046294
			8.87935197059398 5.36891296265498
			8.87316312140539 5.41348535484702
			8.86697427221681 5.45805774703906
			8.86078542302822 5.5026301392311
			8.85459657383963 5.54720253142314
			8.84840772465104 5.59177492361518
			8.84221887546245 5.63634731580722
			8.83603002627386 5.68091970799925
			8.82984117708527 5.72549210019129
			8.82365232789668 5.77006449238333
			8.8174634787081 5.81463688457537
			8.81127462951951 5.85920927676741
			8.80508578033092 5.90378166895945
			8.79889693114233 5.94835406115148
			8.79270808195374 5.99292645334353
			8.78651923276515 6.03749884553556
			8.78033038357657 6.0820712377276
			8.77414153438798 6.12664362991964
			8.76795268519939 6.17121602211168
			8.7617638360108 6.21578841430372
			8.75557498682221 6.26036080649576
			8.74938613763362 6.30493319868779
			8.74319728844503 6.34950559087983
			8.73700843925644 6.39407798307187
			8.73081959006785 6.43865037526391
			8.72463074087927 6.48322276745595
			8.71844189169068 6.52779515964799
			8.71225304250209 6.57236755184003
			8.7060641933135 6.61693994403207
			8.69987603002098 6.66151243133107
			8.69393488876155 6.70611832741659
			8.68844009608329 6.75078140364829
			8.68339220146088 6.79549719375579
			8.67879170967958 6.84026122619732
			8.67463908078473 6.88506902460695
			8.67093473003577 6.92991610824217
			8.66767902786467 6.974797992432
			8.66487229983895 7.01971018902542
			8.66251482662906 7.06464820684019
			8.66060684398037 7.10960755211199
			8.65914854268955 7.15458372894375
			8.65814006858551 7.19957223975526
			8.65758152251482 7.24456858573294
			8.65747296033162 7.28956826727969
			8.65781439289205 7.33456678446485
			8.65860578605313 7.37955963747419
			8.6598470606762 7.42454232705993
			8.66153809263484 7.46951035499057
			8.66367871282726 7.5144592245008
			8.66626870719322 7.55938444074114
			8.66930781673545 7.60428151122738
			8.67279573754552 7.6491459462899
			8.67673212083426 7.69397325952257
			8.68111657296662 7.73875896823144
			8.68594865550104 7.78349859388294
			8.6912278852333 7.8281876625518
			8.69695373424481 7.8728217053684
			8.70312562995546 7.91739625896564
			8.70974295518082 7.96190686592531
			8.71680504819386 8.0063490752238
			8.72431120279119 8.05071844267723
			8.73226066836359 8.09501053138582
			8.74065264997114 8.13922091217761
			8.74948630842265 8.18334516405136
			8.75876076035966 8.22737887461865
			8.76847507834469 8.27131764054513
			8.77862829095405 8.31515706799082
			8.78921938287492 8.3588927730495
			8.80024729500696 8.40252038218711
			8.81171092456812 8.4460355326791
			8.82360912520502 8.48943387304668
			8.8359407071075 8.53271106349198
			8.84870443712764 8.57586277633202
			8.86189903890308 8.61888469643147
			8.87552319298465 8.66177252163418
			8.88957553696827 8.70452196319336
			8.90405466563128 8.74712874620049
			8.91895913107286 8.78958861001277
			8.93428744285889 8.83189730867919
			8.95003806817097 8.87405061136516
			8.9662094319597 8.91604430277553
			8.98279991710216 8.95787418357614
			8.99980786456367 8.9995360708138
			8.99999999999999 9
		};
		\addplot [semithick, black, forget plot]
		table {%
			9 9
			9.01742833860784 9.04148778300207
			9.03527067672143 9.08279921115091
			9.05352523012183 9.12393015333812
			9.07219017336893 9.16487649650377
			9.09126363998393 9.20563414604766
			9.11074372263609 9.2461990262388
			9.13062847333336 9.28656708062297
			9.15091590361724 9.32673427242838
			9.17160398476162 9.36669658496932
			9.19269064797563 9.40645002204784
			9.2141737846105 9.44599060835335
			9.23605124637048 9.48531438986018
			9.25832084552763 9.52441743422295
			9.28098035514058 9.56329583116979
			9.30402750927726 9.60194569289343
			9.32746000324147 9.64036315443989
			9.35127549380332 9.67854437409503
			9.37547159943362 9.71648553376872
			9.40004590054196 9.75418283937658
			9.42499593971871 9.79163252121949
			9.45031922198074 9.82883083436046
			9.47601321502093 9.86577405899918
			9.5020753494614 9.90245850084396
			9.5285030191104 9.93888049148121
			9.555293581223 9.9750363887422
			9.58244435676532 10.0109225770673
			9.60995263068242 10.0465354678677
			9.63781565216984 10.0818714998839
			9.66603063494865 10.1169271395421
			9.69459475754408 10.1516988813076
			9.72350516356767 10.1861832480353
			9.75275896200292 10.2203767913171
			9.78235322749436 10.2542760918273
			9.81228500064011 10.287877759664
			9.84255128828778 10.3211784346884
			9.87314906383384 10.3541747868609
			9.90407526752624 10.3868635165736
			9.93532680677037 10.4192413549809
			9.96690055643835 10.4513050643259
			9.99879335918153 10.4830514382644
			10.0310020257462 10.5144773021854
			10.0635233352926 10.5455795135287
			10.0963540357168 10.5763549620992
			10.1294908439761 10.6068005703775
			10.1629304464174 10.6369132938284
			10.1966694991082 10.6666901212044
			10.2307046281715 10.6961280748477
			10.2650324301226 10.7252242109874
			10.2996494722099 10.7539756200343
			10.3345522927582 10.7823794268712
			10.3697374015144 10.8104327911413
			10.405201279997 10.8381329075314
			10.4409403818477 10.8654770060531
			10.4769511331861 10.8924623523192
			10.5132299329671 10.9190862478176
			10.5497731533408 10.9453460301809
			10.5865771400158 10.9712390734529
			10.6236382126241 10.9967627883507
			10.6609526650891 11.0219146225241
			10.6985167659969 11.0466920608106
			10.7363267589687 11.0710926254872
			10.7743788630365 11.0951138765176
			10.8126692730218 11.1187534117968
			10.8511941599154 11.1420088673909
			10.8899496712608 11.1648779177737
			10.9289319315391 11.1873582760594
			10.9681370425568 11.2094476942307
			11.0075610838354 11.2311439633643
			11.0472001130037 11.2524449138513
			11.0870501661918 11.2733484156145
			11.1271072584276 11.293852378321
			11.1673673840352 11.3139547515918
			11.2078265170356 11.3336535252062
			11.2484806115493 11.3529467293032
			11.2893256022006 11.3718324345786
			11.3303574045246 11.3903087524776
			11.3715719153751 11.4083738353837
			11.4129650133355 11.4260258768037
			11.4545325591305 11.4432631115483
			11.4962703960401 11.4600838159082
			11.5381743503154 11.4764863078271
			11.5802402315959 11.4924689470694
			11.6224638333286 11.5080301353846
			11.6648409331883 11.5231683166667
			11.7073672935006 11.5378819771103
			11.7500386616647 11.5521696453616
			11.7928507705794 11.5660298926657
			11.8357993390696 11.5794613330093
			11.8788800723141 11.5924626232596
			11.9220886622755 11.6050324632985
			11.9654207881308 11.6171695961525
			12.0088721167036 11.6288728081182
			12.0524383028972 11.6401409288844
			12.0961149901293 11.6509728316483
			12.1398978107675 11.6613674332286
			12.1837823865664 11.6713236941739
			12.2277643291048 11.6808406188664
			12.2718392402252 11.6899172556216
			12.3160027124732 11.6985526967832
			12.3602503295384 11.7067460788145
			12.4045776666959 11.7144965823839
			12.448980291249 11.7218034324477
			12.4934537629722 11.7286658983269
			12.5379936345554 11.7350832937807
			12.5825954520485 11.7410549770748
			12.627254755307 11.7465803510459
			12.6719670784378 11.7516588631612
			12.7167279502458 11.7562900055737
			12.7615328946811 11.760473315173
			12.8063774312866 11.7642083736317
			12.8512570756461 11.7674948074471
			12.8961673398325 11.7703322879784
			12.9411037328568 11.77272053148
			12.9860617611171 11.7746592991296
			13.0310369288482 11.7761483970519
			13.0760247385706 11.7771876763385
			13.1210206915409 11.7777770330623
			13.166020293368 11.7779245543571
			13.211020293368 11.7779245543571
			13.256020293368 11.7779245543571
			13.301020293368 11.7779245543571
			13.346020293368 11.7779245543571
			13.391020293368 11.7779245543571
			13.436020293368 11.7779245543571
			13.481020293368 11.7779245543571
			13.526020293368 11.7779245543571
			13.571020293368 11.7779245543571
			13.616020293368 11.7779245543571
			13.661020293368 11.7779245543571
			13.706020293368 11.7779245543571
			13.751020293368 11.7779245543571
			13.796020293368 11.7779245543571
			13.841020293368 11.7779245543571
			13.8860196169175 11.7777145167714
			13.9310145927228 11.7770547612622
			13.976000721353 11.7759450964816
			14.0209735042326 11.7743856333951
			14.0659284441209 11.7723765279478
			14.1108610455613 11.7699179810484
			14.1557668153311 11.7670102385497
			14.2006412628907 11.7636535912235
			14.2454799008329 11.7598483747317
			14.2902782453311 11.7555949695927
			14.3350318165882 11.7508938011437
			14.3797361392845 11.7457453394974
			14.4243867430249 11.7401500994958
			14.4689791627862 11.7341086406581
			14.5135089393636 11.7276215671253
			14.5579716198166 11.7206895275993
			14.6023627579142 11.7133132152783
			14.6466779145796 11.7054933677873
			14.6909126583339 11.6972307671046
			14.7350625657398 11.6885262394834
			14.7791232218433 11.6793806553691
			14.8230902206154 11.6697949293126
			14.8669591653929 11.6597700198785
			14.9107256693179 11.6493069295494
			14.9543853557766 11.6384067046256
			14.9979338588365 11.6270704351204
			15.0413668236838 11.6152992546515
			15.0846799070581 11.603094340327
			15.1278687776871 11.5904569126282
			15.1709291167199 11.5773882352873
			15.2138566181583 11.5638896151612
			15.2566469892881 11.5499624021007
			15.2992959511077 11.5356079888154
			15.3417992387566 11.5208278107347
			15.3841526019413 11.5056233458641
			15.4263518053608 11.4899961146375
			15.46839262913 11.4739476797648
			15.5102708692016 11.4574796460763
			15.5519823377864 11.4405936603616
			15.5935228637722 11.4232914112051
			15.6348882931413 11.4055746288175
			15.676074489385 11.387445084862
			15.717077333918 11.3689045922781
			15.7578927264902 11.3499550050996
			15.7985165855962 11.3305982182693
			15.838944848884 11.3108361674499
			15.8791734735609 11.2906708288299
			15.919198436798 11.2701042189264
			15.9590157361324 11.2491383943832
			15.9986213898672 11.2277754517654
			16.0380114374702 11.2060175273494
			16.0771819399693 11.1838667969094
			16.116128980347 11.1613254755002
			16.1548486639317 11.138395817235
			16.1933371187872 11.1150801150606
			16.2315904961003 11.0913807005277
			16.2696049705649 11.067299943558
			16.3073767407655 11.0428402522073
			16.3449020295563 11.0180040724241
			16.3821770844399 10.9927938878059
			16.4191981779417 10.9672122193501
			16.4559616079833 10.9412616252021
			16.4924636982524 10.9149447003999
			16.5287007985702 10.8882640766138
			16.564669285257 10.8612224218842
			16.6003655614941 10.8338224403539
			16.6357860576836 10.8060668719982
			16.6709272318053 10.7779584923509
			16.7057855697713 10.7495001122264
			16.7403575857767 10.7206945774391
			16.7746398226487 10.6915447685185
			16.8086288521922 10.6620536004212
			16.8423212755326 10.6322240222393
			16.8757137234556 10.6020590169059
			16.9088028567443 10.5715616008963
			16.9415853665129 10.5407348239268
			16.9740579745377 10.5095817686493
			17.006217433585 10.4781055503434
			17.0380605277357 10.4463093166048
			17.069584072707 10.4141962470302
			17.1007849161705 10.3817695528999
			17.131659938068 10.3490324768563
			17.162206050923 10.3159882925796
			17.1924202001496 10.2826403044609
			17.2222993643582 10.2489918472711
			17.2518405556571 10.2150462858278
			17.2810408199519 10.1808070146591
			17.3098972372405 10.1462774576633
			17.3384069219052 10.1114610677675
			17.3665670230012 10.0763613265816
			17.3943747245421 10.0409817440506
			17.4218272457806 10.0053258581031
			17.4489218414878 9.96939723429801
			17.4756558022264 9.93319946546785
			17.5020264546228 9.89673617135931
			17.5280311616336 9.8600109982714
			17.5536673228099 9.82302761869083
			17.5789323745568 9.78578973092474
			17.6038237903903 9.74830105873088
			17.6283390811896 9.71056535094522
			17.6524757954459 9.67258638110709
			17.676231519508 9.63436794708183
			17.6996038778232 9.59591387068099
			17.7225905331752 9.55722799728018
			17.7451891869176 9.51831419543448
			17.7673975792039 9.47917635649167
			17.7892134892134 9.43981839420301
			17.8106347353732 9.40024424433193
			17.8316591755765 9.36045786426046
			17.8522847073969 9.32046323259343
			17.8725092682984 9.28026434876069
			17.8923308358418 9.23986523261712
			17.9117474278867 9.19926992404067
			17.9307571027902 9.15848248252836
			17.9493579596006 9.11750698679037
			17.9675481382478 9.07634753434211
			17.985325819729 9.03500824109453
			18 9
		};
		\addplot [semithick, black, forget plot]
		table {%
			18 9
			18.0170125962827 8.95834001088842
			18.0336077489949 8.91651198163154
			18.0497837986352 8.87452009499741
			18.0655391276119 8.8323685501397
			18.0808721604054 8.79006156217779
			18.0957813637252 8.7476033617752
			18.1102652466633 8.7049981947166
			18.1243223608435 8.66225032148319
			18.1379513005662 8.61936401682666
			18.1511507029487 8.57634356934176
			18.1639192480617 8.53319328103736
			18.1762556590614 8.48991746690635
			18.1881587023171 8.44652045449408
			18.1996271875342 8.40300658346562
			18.2106599678738 8.35938020517181
			18.221255940067 8.31564568221413
			18.2314140445256 8.27180738800844
			18.2411332654474 8.22786970634761
			18.2504126309186 8.18383703096319
			18.2592512130103 8.13971376508605
			18.2676481278716 8.09550432100598
			18.275602535818 8.05121311963057
			18.2831136414155 8.00684459004303
			18.2901806935596 7.96240316905935
			18.2968029855511 7.9178933007846
			18.3029798551663 7.87331943616852
			18.3087106847234 7.82868603256041
			18.3139949011441 7.78399755326345
			18.3188319760113 7.73925846708833
			18.3232214256215 7.69447324790637
			18.3271628110334 7.64964637420219
			18.3306557381118 7.60478232862578
			18.3336998575668 7.55988559754433
			18.336294864989 7.51496067059353
			18.3384405008799 7.47001204022863
			18.3401365506776 7.42504420127522
			18.3413828447786 7.38006165047972
			18.3421792585545 7.33506888605972
			18.3425257123646 7.29007040725417
			18.3424221715639 7.24507071387345
			18.3418686465062 7.2000743058494
			18.3408651925436 7.15508568278532
			18.3394119100208 7.11010934350604
			18.3375089442648 7.065149785608
			18.3351564855704 7.02021150500952
			18.3323547691817 6.97529899550121
			18.329104075268 6.93041674829661
			18.3254047288959 6.88556925158302
			18.3212570999969 6.84076099007274
			18.3166616033306 6.7959964445546
			18.3116186984428 6.75128009144582
			18.3061288896197 6.70661640234447
			18.3001927258376 6.66200984358224
			18.2940048662294 6.6174373142116
			18.2878160170408 6.57286492201957
			18.2816271678522 6.52829252982753
			18.2754383186637 6.48372013763549
			18.2692494694751 6.43914774544345
			18.2630606202865 6.39457535325141
			18.2568717710979 6.35000296105937
			18.2506829219093 6.30543056886733
			18.2444940727207 6.2608581766753
			18.2383052235321 6.21628578448326
			18.2321163743435 6.17171339229122
			18.225927525155 6.12714100009918
			18.2197386759664 6.08256860790714
			18.2135498267778 6.0379962157151
			18.2073609775892 5.99342382352306
			18.2011721284006 5.94885143133103
			18.194983279212 5.90427903913899
			18.1887944300234 5.85970664694695
			18.1826055808348 5.81513425475491
			18.1764167316462 5.77056186256287
			18.1702278824577 5.72598947037083
			18.1640390332691 5.68141707817879
			18.1578501840805 5.63684468598676
			18.1516613348919 5.59227229379472
			18.1454724857033 5.54769990160268
			18.1392836365147 5.50312750941064
			18.1330947873261 5.4585551172186
			18.1269059381375 5.41398272502656
			18.1207170889489 5.36941033283452
			18.1145282397604 5.32483794064248
			18.1083393905718 5.28026554845045
			18.1021505413832 5.23569315625841
			18.0959616921946 5.19112076406637
			18.089772843006 5.14654837187433
			18.0835839938174 5.10197597968229
			18.0773951446288 5.05740358749025
			18.0712062954402 5.01283119529821
			18.0650174462516 4.96825880310617
			18.0588285970631 4.92368641091414
			18.0526397478745 4.8791140187221
			18.0464508986859 4.83454162653006
			18.0402620494973 4.78996923433802
			18.0340732003087 4.74539684214598
			18.0278843511201 4.70082444995394
			18.0216955019315 4.6562520577619
			18.0155066527429 4.61167966556987
			18.0093178035543 4.56710727337783
			18.0031289543658 4.52253488118579
			17.9969401051772 4.47796248899375
			17.9907512559886 4.43339009680171
			17.9845624068 4.38881770460967
			17.9783735576114 4.34424531241763
			17.9721847084228 4.2996729202256
			17.9659958592342 4.25510052803356
			17.9598070100456 4.21052813584152
			17.953618160857 4.16595574364948
			17.9474293116685 4.12138335145744
			17.9412404624799 4.0768109592654
			17.9350516132913 4.03223856707336
			17.9288627641027 3.98766617488132
			17.9226739149141 3.94309378268929
			17.9164850657255 3.89852139049725
			17.9102962165369 3.85394899830521
			17.9041073673483 3.80937660611317
			17.8979185181598 3.76480421392113
			17.8917296689712 3.72023182172909
			17.8855408197826 3.67565942953705
			17.879351970594 3.63108703734501
			17.8731631214054 3.58651464515298
			17.8669742722168 3.54194225296094
			17.8607854230282 3.4973698607689
			17.8545965738396 3.45279746857686
			17.848407724651 3.40822507638482
			17.8422188754625 3.36365268419278
			17.8360300262739 3.31908029200074
			17.8298411770853 3.27450789980871
			17.8236523278967 3.22993550761667
			17.8174634787081 3.18536311542463
			17.8112746295195 3.14079072323259
			17.8050857803309 3.09621833104055
			17.7988969311423 3.05164593884851
			17.7927080819537 3.00707354665647
			17.7865192327652 2.96250115446443
			17.7803303835766 2.9179287622724
			17.774141534388 2.87335637008036
			17.7679526851994 2.82878397788832
			17.7617638360108 2.78421158569628
			17.7555749868222 2.73963919350424
			17.7493861376336 2.6950668013122
			17.743197288445 2.65049440912016
			17.7370084392564 2.60592201692813
			17.7308195900679 2.56134962473609
			17.7246307408793 2.51677723254405
			17.7184418916907 2.47220484035201
			17.7122530425021 2.42763244815997
			17.7060641933135 2.38306005596793
			17.699876030021 2.33848756866892
			17.6939348887616 2.29388167258341
			17.6884400960833 2.2492185963517
			17.6833922014609 2.20450280624421
			17.6787917096796 2.15973877380268
			17.6746390807847 2.11493097539305
			17.6709347300358 2.07008389175783
			17.6676790278647 2.025202007568
			17.664872299839 1.98028981097458
			17.6625148266291 1.9353517931598
			17.6606068439804 1.89039244788801
			17.6591485426896 1.84541627105625
			17.6581400685855 1.80042776024474
			17.6575815225148 1.75543141426706
			17.6574729603316 1.71043173272031
			17.6578143928921 1.66543321553515
			17.6586057860531 1.6204403625258
			17.6598470606762 1.57545767294007
			17.6615380926348 1.53048964500943
			17.6636787128273 1.48554077549919
			17.6662687071932 1.44061555925886
			17.6693078167354 1.39571848877262
			17.6727957375455 1.3508540537101
			17.6767321208343 1.30602674047743
			17.6811165729666 1.26124103176856
			17.685948655501 1.21650140611706
			17.6912278852333 1.17181233744819
			17.6969537342448 1.1271782946316
			17.7031256299555 1.08260374103436
			17.7097429551808 1.03809313407469
			17.7168050481939 0.993650924776194
			17.7243112027912 0.949281557322768
			17.7322606683636 0.904989468614179
			17.7406526499711 0.860779087822392
			17.7494863084227 0.81665483594864
			17.7587607603597 0.772621125381344
			17.7684750783447 0.728682359454865
			17.778628290954 0.684842932009181
			17.7892193828749 0.641107226950501
			17.800247295007 0.597479617812887
			17.8117109245681 0.553964467320897
			17.823609125205 0.510566126953314
			17.8359407071075 0.467288936508014
			17.8487044371276 0.424137223667975
			17.8618990389031 0.381115303568523
			17.8755231929846 0.338227478365814
			17.8895755369683 0.295478036806632
			17.9040546656313 0.252871253799505
			17.9189591310729 0.210411389987229
			17.9342874428589 0.168102691320803
			17.950038068171 0.125949388634838
			17.9662094319597 0.0839556972244715
			17.9827999171022 0.0421258164238534
			17.9998078645637 0.000463929186201639
			18 -3.5527136788005e-15
		};
		\addplot [semithick, black, forget plot]
		table {%
			18 0
			18.0174283386078 -0.0414877830020699
			18.0352706767214 -0.0827992111509065
			18.0535252301218 -0.123930153338121
			18.0721901733689 -0.16487649650377
			18.0912636399839 -0.205634146047659
			18.1107437226361 -0.246199026238799
			18.1306284733334 -0.286567080622973
			18.1509159036172 -0.326734272428385
			18.1716039847616 -0.366696584969324
			18.1926906479756 -0.40645002204784
			18.2141737846105 -0.445990608353353
			18.2360512463705 -0.485314389860181
			18.2583208455276 -0.524417434222945
			18.2809803551406 -0.563295831169793
			18.3040275092773 -0.601945692893429
			18.3274600032415 -0.64036315443989
			18.3512754938033 -0.678544374095035
			18.3754715994336 -0.716485533768716
			18.400045900542 -0.754182839376582
			18.4249959397187 -0.791632521219489
			18.4503192219807 -0.82883083436046
			18.4760132150209 -0.865774058999178
			18.5020753494614 -0.902458500843965
			18.5285030191104 -0.938880491481209
			18.555293581223 -0.975036388742196
			18.5824443567653 -1.01092257706733
			18.6099526306824 -1.04653546786768
			18.6378156521698 -1.08187149988385
			18.6660306349486 -1.11692713954209
			18.6945947575441 -1.15169888130763
			18.7235051635677 -1.18618324803528
			18.7527589620029 -1.2203767913171
			18.7823532274944 -1.25427609182727
			18.8122850006401 -1.28787775966397
			18.8425512882878 -1.32117843468842
			18.8731490638338 -1.35417478686088
			18.9040752675262 -1.38686351657363
			18.9353268067704 -1.41924135498092
			18.9669005564384 -1.45130506432591
			18.9987933591815 -1.48305143826437
			19.0310020257462 -1.51447730218538
			19.0635233352926 -1.54557951352872
			19.0963540357168 -1.57635496209918
			19.1294908439761 -1.60680057037755
			19.1629304464174 -1.63691329382837
			19.1966694991082 -1.66669012120439
			19.2307046281715 -1.69612807484769
			19.2650324301226 -1.72522421098743
			19.2996494722099 -1.75397562003425
			19.3345522927582 -1.7823794268712
			19.3697374015144 -1.81043279114127
			19.405201279997 -1.83813290753141
			19.4409403818477 -1.86547700605307
			19.4769511331861 -1.89246235231916
			19.5132299329671 -1.91908624781757
			19.5497731533408 -1.94534603018092
			19.5865771400158 -1.97123907345287
			19.6236382126241 -1.99676278835066
			19.6609526650892 -2.02191462252407
			19.6985167659969 -2.04669206081064
			19.7363267589687 -2.0710926254872
			19.7743788630365 -2.09511387651761
			19.8126692730218 -2.11875341179678
			19.8511941599154 -2.14200886739089
			19.8899496712608 -2.16487791777375
			19.9289319315391 -2.18735827605939
			19.9681370425568 -2.20944769423071
			20.0075610838354 -2.2311439633643
			20.0472001130037 -2.25244491385133
			20.0870501661918 -2.2733484156145
			20.1271072584276 -2.29385237832105
			20.1673673840352 -2.3139547515918
			20.2078265170356 -2.33365352520617
			20.2484806115493 -2.35294672930323
			20.2893256022006 -2.37183243457862
			20.3303574045246 -2.39030875247758
			20.3715719153751 -2.4083738353837
			20.4129650133355 -2.42602587680374
			20.4545325591305 -2.44326311154828
			20.4962703960401 -2.46008381590821
			20.5381743503154 -2.4764863078271
			20.5802402315959 -2.49246894706943
			20.6224638333286 -2.5080301353846
			20.6648409331883 -2.52316831666675
			20.7073672935006 -2.53788197711035
			20.7500386616647 -2.55216964536163
			20.7928507705794 -2.56602989266567
			20.8357993390696 -2.57946133300929
			20.8788800723141 -2.59246262325965
			20.9220886622755 -2.60503246329855
			20.9654207881308 -2.61716959615247
			21.0088721167036 -2.62887280811823
			21.0524383028972 -2.6401409288844
			21.0961149901293 -2.65097283164828
			21.1398978107675 -2.66136743322863
			21.1837823865664 -2.67132369417395
			21.2277643291048 -2.68084061886644
			21.2718392402252 -2.68991725562156
			21.3160027124732 -2.69855269678321
			21.3602503295384 -2.70674607881445
			21.4045776666959 -2.71449658238393
			21.448980291249 -2.72180343244773
			21.4934537629722 -2.72866589832694
			21.5379936345554 -2.7350832937807
			21.5825954520485 -2.7410549770748
			21.627254755307 -2.74658035104589
			21.6719670784378 -2.75165886316118
			21.7167279502458 -2.75629000557368
			21.7615328946811 -2.76047331517303
			21.8063774312866 -2.76420837363174
			21.8512570756461 -2.76749480744708
			21.8961673398325 -2.7703322879784
			21.9411037328568 -2.77272053148002
			21.9860617611171 -2.77465929912959
			22.0310369288482 -2.77614839705194
			22.0760247385706 -2.77718767633853
			22.1210206915409 -2.77777703306229
			22.166020293368 -2.7779245543571
			22.211020293368 -2.7779245543571
			22.256020293368 -2.7779245543571
			22.301020293368 -2.7779245543571
			22.346020293368 -2.7779245543571
			22.391020293368 -2.7779245543571
			22.436020293368 -2.7779245543571
			22.481020293368 -2.7779245543571
			22.526020293368 -2.77792455435709
			22.571020293368 -2.77792455435709
			22.616020293368 -2.7779245543571
			22.661020293368 -2.77792455435709
			22.706020293368 -2.77792455435709
			22.751020293368 -2.77792455435709
			22.796020293368 -2.7779245543571
			22.841020293368 -2.77792455435709
			22.8860196169175 -2.77771451677138
			22.9310145927228 -2.7770547612622
			22.976000721353 -2.77594509648159
			23.0209735042326 -2.77438563339511
			23.0659284441209 -2.77237652794776
			23.1108610455613 -2.76991798104841
			23.1557668153311 -2.76701023854972
			23.2006412628907 -2.76365359122349
			23.2454799008329 -2.75984837473168
			23.2902782453311 -2.75559496959275
			23.3350318165882 -2.75089380114367
			23.3797361392845 -2.74574533949738
			23.4243867430249 -2.74015009949575
			23.4689791627862 -2.73410864065811
			23.5135089393636 -2.72762156712532
			23.5579716198166 -2.72068952759932
			23.6023627579142 -2.71331321527829
			23.6466779145796 -2.70549336778731
			23.6909126583339 -2.69723076710461
			23.7350625657398 -2.68852623948338
			23.7791232218433 -2.67938065536913
			23.8230902206154 -2.66979492931265
			23.8669591653929 -2.65977001987855
			23.9107256693179 -2.64930692954942
			23.9543853557766 -2.63840670462558
			23.9979338588365 -2.62707043512044
			24.0413668236838 -2.61529925465149
			24.0846799070581 -2.60309434032699
			24.1278687776871 -2.59045691262818
			24.1709291167199 -2.57738823528731
			24.2138566181583 -2.56388961516122
			24.2566469892881 -2.54996240210068
			24.2992959511077 -2.53560798881538
			24.3417992387566 -2.5208278107347
			24.3841526019413 -2.50562334586412
			24.4263518053608 -2.48999611463745
			24.46839262913 -2.47394767976481
			24.5102708692016 -2.4574796460763
			24.5519823377864 -2.44059366036157
			24.5935228637722 -2.42329141120512
			24.6348882931413 -2.40557462881745
			24.676074489385 -2.38744508486202
			24.717077333918 -2.36890459227814
			24.7578927264902 -2.3499550050996
			24.7985165855962 -2.33059821826934
			24.838944848884 -2.31083616744989
			24.8791734735609 -2.2906708288299
			24.919198436798 -2.27010421892639
			24.9590157361324 -2.24913839438323
			24.9986213898672 -2.22777545176541
			25.0380114374702 -2.20601752734938
			25.0771819399693 -2.18386679690944
			25.116128980347 -2.1613254755002
			25.1548486639317 -2.13839581723499
			25.1933371187872 -2.11508011506055
			25.2315904961003 -2.09138070052765
			25.2696049705649 -2.06729994355801
			25.3073767407655 -2.04284025220725
			25.3449020295563 -2.01800407242412
			25.3821770844399 -1.99279388780591
			25.4191981779417 -1.96721221935007
			25.4559616079833 -1.94126162520212
			25.4924636982524 -1.91494470039987
			25.5287007985702 -1.88826407661384
			25.564669285257 -1.8612224218842
			25.6003655614941 -1.83382244035388
			25.6357860576836 -1.80606687199819
			25.6709272318053 -1.77795849235085
			25.7057855697713 -1.7495001122264
			25.7403575857767 -1.72069457743913
			25.7746398226487 -1.69154476851852
			25.8086288521922 -1.66205360042116
			25.8423212755326 -1.6322240222393
			25.8757137234556 -1.60205901690588
			25.9088028567443 -1.57156160089632
			25.9415853665129 -1.54073482392679
			25.9740579745377 -1.5095817686493
			26.006217433585 -1.47810555034342
			26.0380605277357 -1.44630931660476
			26.069584072707 -1.41419624703018
			26.1007849161705 -1.38176955289988
			26.131659938068 -1.34903247685626
			26.162206050923 -1.31598829257963
			26.1924202001496 -1.2826403044609
			26.2222993643582 -1.24899184727107
			26.2518405556571 -1.21504628582784
			26.2810408199519 -1.18080701465905
			26.3098972372405 -1.14627745766329
			26.3384069219052 -1.11146106776749
			26.3665670230012 -1.07636132658162
			26.3943747245421 -1.04098174405055
			26.4218272457806 -1.00532585810305
			26.4489218414878 -0.969397234298006
			26.4756558022264 -0.933199465467851
			26.5020264546228 -0.896736171359307
			26.5280311616336 -0.860010998271398
			26.5536673228099 -0.823027618690829
			26.5789323745568 -0.785789730924739
			26.6038237903903 -0.748301058730873
			26.6283390811896 -0.71056535094521
			26.6524757954459 -0.672586381107082
			26.676231519508 -0.634367947081825
			26.6996038778232 -0.595913870680991
			26.7225905331752 -0.557227997280175
			26.7451891869176 -0.518314195434481
			26.7673975792039 -0.479176356491664
			26.7892134892134 -0.439818394203004
			26.8106347353732 -0.400244244331931
			26.8316591755765 -0.360457864260454
			26.8522847073969 -0.320463232593426
			26.8725092682984 -0.280264348760685
			26.8923308358418 -0.239865232617114
			26.9117474278867 -0.199269924040662
			26.9307571027902 -0.158482482528358
			26.9493579596006 -0.117506986790363
			26.9675481382478 -0.0763475343421035
			26.985325819729 -0.0350082410945286
			27 -2.46138561007427e-16
		};
		\addplot [semithick, black, forget plot]
		table {%
			27 0
			27.0170125962827 0.0416599891115762
			27.0336077489949 0.0834880183684639
			27.0497837986352 0.125479905002594
			27.0655391276119 0.167631449860297
			27.0808721604054 0.209938437822211
			27.0957813637252 0.252396638224799
			27.1102652466633 0.295001805283399
			27.1243223608435 0.337749678516812
			27.1379513005662 0.380635983173336
			27.1511507029487 0.423656430658244
			27.1639192480617 0.466806718962639
			27.1762556590614 0.510082533093648
			27.1881587023171 0.553479545505922
			27.1996271875342 0.596993416534382
			27.2106599678738 0.640619794828188
			27.221255940067 0.684354317785865
			27.2314140445256 0.728192611991564
			27.2411332654474 0.772130293652394
			27.2504126309186 0.816162969036806
			27.2592512130103 0.860286234913953
			27.2676481278716 0.904495678994018
			27.275602535818 0.948786880369434
			27.2831136414155 0.993155409956972
			27.2901806935596 1.03759683094065
			27.2968029855511 1.0821066992154
			27.3029798551663 1.12668056383148
			27.3087106847234 1.17131396743959
			27.3139949011441 1.21600244673655
			27.3188319760113 1.26074153291167
			27.3232214256215 1.30552675209363
			27.3271628110334 1.35035362579781
			27.3306557381118 1.39521767137422
			27.3336998575668 1.44011440245567
			27.336294864989 1.48503932940647
			27.3384405008799 1.52998795977137
			27.3401365506776 1.57495579872478
			27.3413828447786 1.61993834952028
			27.3421792585545 1.66493111394028
			27.3425257123646 1.70992959274583
			27.3424221715639 1.75492928612655
			27.3418686465062 1.7999256941506
			27.3408651925436 1.84491431721468
			27.3394119100208 1.88989065649396
			27.3375089442648 1.934850214392
			27.3353312167734 1.97979748796276
			27.3331503506351 2.02474461048341
			27.3309694844968 2.06969173300407
			27.3287886183585 2.11463885552473
			27.3266077522203 2.15958597804538
			27.324426886082 2.20453310056604
			27.3222460199437 2.2494802230867
			27.3200651538054 2.29442734560735
			27.3178842876672 2.33937446812801
			27.3157034215289 2.38432159064867
			27.3135225553906 2.42926871316932
			27.3113416892523 2.47421583568998
			27.309160823114 2.51916295821063
			27.3069799569758 2.56411008073129
			27.3047990908375 2.60905720325195
			27.3026182246992 2.6540043257726
			27.3004373585609 2.69895144829326
			27.2982564924226 2.74389857081392
			27.2960756262844 2.78884569333457
			27.2938947601461 2.83379281585523
			27.2917138940078 2.87873993837589
			27.2895330278695 2.92368706089654
			27.2873521617313 2.9686341834172
			27.285171295593 3.01358130593786
			27.2829904294547 3.05852842845851
			27.2808095633164 3.10347555097917
			27.2786286971781 3.14842267349983
			27.2764478310399 3.19336979602048
			27.2742669649016 3.23831691854114
			27.2720860987633 3.2832640410618
			27.269905232625 3.32821116358245
			27.2677243664867 3.37315828610311
			27.2655435003485 3.41810540862377
			27.2633626342102 3.46305253114442
			27.2611817680719 3.50799965366508
			27.2590009019336 3.55294677618574
			27.2568200357954 3.59789389870639
			27.2546391696571 3.64284102122705
			27.2524583035188 3.68778814374771
			27.2502774373805 3.73273526626836
			27.2480965712422 3.77768238878902
			27.245915705104 3.82262951130968
			27.2437348389657 3.86757663383033
			27.2415539728274 3.91252375635099
			27.2393731066891 3.95747087887165
			27.2371922405509 4.0024180013923
			27.2350113744126 4.04736512391296
			27.2328305082743 4.09231224643361
			27.230649642136 4.13725936895427
			27.2284687759977 4.18220649147493
			27.2262879098595 4.22715361399558
			27.2241070437212 4.27210073651624
			27.2219261775829 4.3170478590369
			27.2197453114446 4.36199498155755
			27.2175644453063 4.40694210407821
			27.2153835791681 4.45188922659887
			27.2132027130298 4.49683634911952
			27.2110218468915 4.54178347164018
			27.2088409807532 4.58673059416084
			27.2066601146149 4.63167771668149
			27.2044792484767 4.67662483920215
			27.2022983823384 4.72157196172281
			27.2001175162001 4.76651908424346
			27.1979366500618 4.81146620676412
			27.1957557839236 4.85641332928478
			27.1935749177853 4.90136045180543
			27.191394051647 4.94630757432609
			27.1892131855087 4.99125469684675
			27.1870323193704 5.0362018193674
			27.1848514532322 5.08114894188806
			27.1826705870939 5.12609606440872
			27.1804897209556 5.17104318692937
			27.1783088548173 5.21599030945003
			27.176127988679 5.26093743197069
			27.1739471225408 5.30588455449134
			27.1717662564025 5.350831677012
			27.1695853902642 5.39577879953266
			27.1674045241259 5.44072592205331
			27.1652236579877 5.48567304457397
			27.1630427918494 5.53062016709463
			27.1608619257111 5.57556728961528
			27.1586810595728 5.62051441213594
			27.1565001934345 5.6654615346566
			27.1543193272963 5.71040865717725
			27.152138461158 5.75535577969791
			27.1499575950197 5.80030290221856
			27.1477767288814 5.84525002473922
			27.1455958627431 5.89019714725988
			27.1434149966049 5.93514426978053
			27.1412341304666 5.98009139230119
			27.1390532643283 6.02503851482185
			27.13687239819 6.0699856373425
			27.1346915320518 6.11493275986316
			27.1325106659135 6.15987988238382
			27.1303297997752 6.20482700490447
			27.1281489336369 6.24977412742513
			27.1259680674986 6.29472124994579
			27.1237872013604 6.33966837246644
			27.1216063352221 6.3846154949871
			27.1194254690838 6.42956261750776
			27.1172446029455 6.47450974002841
			27.1150637368073 6.51945686254907
			27.112882870669 6.56440398506973
			27.1107020045307 6.60935110759038
			27.1085211383924 6.65429823011104
			27.1063402722541 6.69924535263169
			27.1041594061159 6.74419247515235
			27.1019785399776 6.78913959767301
			27.0997976738393 6.83408672019367
			27.097616807701 6.87903384271432
			27.0954359415627 6.92398096523498
			27.0932550754245 6.96892808775564
			27.0910742092862 7.01387521027629
			27.0888933431479 7.05882233279695
			27.0867124770096 7.10376945531761
			27.0845316108714 7.14871657783826
			27.0823507447331 7.19366370035892
			27.0801698785948 7.23861082287957
			27.0779890124565 7.28355794540023
			27.0758081463182 7.32850506792089
			27.07362728018 7.37345219044154
			27.0714464140417 7.4183993129622
			27.0692655479034 7.46334643548286
			27.0670846817651 7.50829355800351
			27.0649038156268 7.55324068052417
			27.0627229494886 7.59818780304483
			27.0605420833503 7.64313492556548
			27.058361217212 7.68808204808614
			27.0561803510737 7.7330291706068
			27.0539994849355 7.77797629312745
			27.0518186187972 7.82292341564811
			27.0496377526589 7.86787053816877
			27.0474568865206 7.91281766068942
			27.0452760203823 7.95776478321008
			27.0430951542441 8.00271190573074
			27.0409142881058 8.04765902825139
			27.0387334219675 8.09260615077205
			27.0365525558292 8.13755327329271
			27.0343716896909 8.18250039581336
			27.0321908235527 8.22744751833402
			27.0300099574144 8.27239464085468
			27.0278290912761 8.31734176337533
			27.0256482251378 8.36228888589599
			27.0234673589996 8.40723600841665
			27.0212864928613 8.4521831309373
			27.019105626723 8.49713025345796
			27.0169247605847 8.54207737597861
			27.0147438944464 8.58702449849927
			27.0125630283082 8.63197162101993
			27.0103821621699 8.67691874354058
			27.0082012960316 8.72186586606124
			27.0060204298933 8.7668129885819
			27.0039386712551 8.81176470000388
			27.0022811508206 8.85673397563809
			27.001073398523 8.90171757775535
			27.0003155351364 8.94671100803293
			27.0000076364465 8.9917097671653
			27 9
		};
		\addplot [semithick, black, forget plot]
		table {%
			27 9
			27.000224998125 9.04499925000375
			27.0008999700004 9.08999400012
			27.0020248481296 9.13497975091123
			27.0035995200256 9.17995200383985
			27.0056238282227 9.22490626171805
			27.0080975702916 9.2698380291575
			27.0110204988602 9.3147428130189
			27.0143923216382 9.35961612286128
			27.018212701446 9.40445347139105
			27.0224812562489 9.44925037491073
			27.0271975591949 9.49400235376729
			27.0323611386576 9.53870493280014
			27.0379714782835 9.58335364178863
			27.0440280170431 9.62794401589906
			27.0505301492878 9.6724715961312
			27.0574772248097 9.71693192976411
			27.064868548907 9.76132057080148
			27.0727033824535 9.80563308041621
			27.0809809419723 9.84986502739425
			27.0897003997144 9.89401198857778
			27.0988608837413 9.93806954930745
			27.1084614780123 9.98203330386391
			27.1185012224758 10.0258988559083
			27.1289791131659 10.0696618189221
			27.1398941023021 10.1133178166454
			27.1512450983947 10.1568624835147
			27.1630309663535 10.2002914650997
			27.1752505276015 10.2436004185385
			27.1877876472268 10.2868186966957
			27.2003405772545 10.3300323976217
			27.2128935072823 10.3732460985476
			27.22544643731 10.4164597994736
			27.2379993673378 10.4596735003995
			27.2505522973655 10.5028872013255
			27.2631052273933 10.5461009022514
			27.2756581574211 10.5893146031774
			27.2882110874488 10.6325283041034
			27.3007640174766 10.6757420050293
			27.3133169475043 10.7189557059553
			27.3258698775321 10.7621694068812
			27.3384228075599 10.8053831078072
			27.3509757375876 10.8485968087332
			27.3635286676154 10.8918105096591
			27.3760815976431 10.9350242105851
			27.3886345276709 10.978237911511
			27.4011874576986 11.021451612437
			27.4137403877264 11.0646653133629
			27.4262933177542 11.1078790142889
			27.4388462477819 11.1510927152149
			27.4513991778097 11.1943064161408
			27.4639521078374 11.2375201170668
			27.4765050378652 11.2807338179927
			27.489057967893 11.3239475189187
			27.5016108979207 11.3671612198447
			27.5141638279485 11.4103749207706
			27.5267167579762 11.4535886216966
			27.539269688004 11.4968023226225
			27.5518226180317 11.5400160235485
			27.5643755480595 11.5832297244745
			27.5769284780873 11.6264434254004
			27.589481408115 11.6696571263264
			27.6020343381428 11.7128708272523
			27.6145872681705 11.7560845281783
			27.6271401981983 11.7992982291042
			27.6396931282261 11.8425119300302
			27.6522460582538 11.8857256309562
			27.6647989882816 11.9289393318821
			27.6773519183093 11.9721530328081
			27.6899048483371 12.015366733734
			27.7024577783648 12.05858043466
			27.7150107083926 12.101794135586
			27.7275636384204 12.1450078365119
			27.7401165684481 12.1882215374379
			27.7526694984759 12.2314352383638
			27.7652224285036 12.2746489392898
			27.7777753585314 12.3178626402158
			27.7903282885592 12.3610763411417
			27.8028812185869 12.4042900420677
			27.8154341486147 12.4475037429936
			27.8279870786424 12.4907174439196
			27.8405400086702 12.5339311448455
			27.8530929386979 12.5771448457715
			27.8656458687257 12.6203585466975
			27.8781987987535 12.6635722476234
			27.8907517287812 12.7067859485494
			27.903304658809 12.7499996494753
			27.9158575888367 12.7932133504013
			27.9284105188645 12.8364270513273
			27.9409634488923 12.8796407522532
			27.95351637892 12.9228544531792
			27.9660693089478 12.9660681541051
			27.9786222389755 13.0092818550311
			27.9911751690033 13.052495555957
			28.003728099031 13.095709256883
			28.0162810290588 13.138922957809
			28.0288339590866 13.1821366587349
			28.0413868891143 13.2253503596609
			28.0539398191421 13.2685640605868
			28.0664927491698 13.3117777615128
			28.0790456791976 13.3549914624388
			28.0915986092254 13.3982051633647
			28.1041515392531 13.4414188642907
			28.1167044692809 13.4846325652166
			28.1292573993086 13.5278462661426
			28.1418022925425 13.5710622960352
			28.1540554692648 13.6143617508271
			28.1658750460019 13.6577815703892
			28.1772598408062 13.701317412776
			28.1882087152075 13.7449649244393
			28.1987205743275 13.7887197406644
			28.2087943669892 13.8325774860062
			28.2184290858216 13.8765337747267
			28.2276237673609 13.9205842112336
			28.2363774921465 13.96472439052
			28.2446893848134 14.0089498986047
			28.2525586141791 14.0532563129738
			28.2599843933274 14.0976392030227
			28.2669659796863 14.1420941304995
			28.2735026751033 14.1866166499485
			28.279593825914 14.2312023091547
			28.2852388230086 14.2758466495895
			28.2904371018921 14.320545206856
			28.2951881427408 14.3652935111358
			28.2994914704547 14.4100870876356
			28.3033466547045 14.4549214570351
			28.3067533099751 14.4997921359349
			28.3097110956038 14.5446946373043
			28.3122197158144 14.5896244709307
			28.3142789197471 14.6345771438681
			28.3158885014831 14.6795481608867
			28.3170483000657 14.7245330249224
			28.3177581995159 14.7695272375261
			28.3180181288443 14.8145262993141
			28.3178280620584 14.8595257104177
			28.3171880181645 14.9045209709333
			28.3160980611666 14.9495075813724
			28.3145583000595 14.9944810431114
			28.3125688888178 15.0394368588416
			28.3101300263813 15.0843705330189
			28.3072419566339 15.1292775723134
			28.3039049683804 15.1741534860584
			28.3001193953167 15.2189937867001
			28.295885615997 15.2637939902457
			28.2912040537957 15.3085496167122
			28.2860751768652 15.3532561905743
			28.2804994980888 15.3979092412119
			28.2744775750298 15.442504303357
			28.2680100098755 15.4870369175406
			28.2610974493769 15.5315026305385
			28.2537405847844 15.5758969958164
			28.2459401517783 15.6202155739747
			28.2376969303955 15.6644539331926
			28.2290117449511 15.7086076496709
			28.2198854639565 15.752672308075
			28.2103190000322 15.7966435019755
			28.2003133098166 15.8405168342899
			28.1898693938704 15.8842879177214
			28.1789882965764 15.9279523751981
			28.1676711060354 15.9715058403107
			28.1559189539569 16.0149439577489
			28.1437330155465 16.0582623837373
			28.1311145093876 16.1014567864694
			28.1180646973206 16.1445228465407
			28.1045848843156 16.1874562573813
			28.0906764183428 16.2302527256858
			28.0763406902372 16.2729079718431
			28.0615791335596 16.3154177303641
			28.0463932244533 16.3577777503083
			28.0307844814968 16.3999837957091
			28.0147544655512 16.442031645997
			27.9983047796047 16.4839170964222
			27.9814370686124 16.5256359584745
			27.9641530193311 16.5671840603023
			27.9464543601515 16.6085572471303
			27.9283428609247 16.6497513816741
			27.9098203327855 16.6907623445546
			27.8908886279713 16.7315860347098
			27.8715496396368 16.7722183698046
			27.8518053016648 16.8126552866393
			27.8316575884725 16.8528927415561
			27.8111085148145 16.8929267108429
			27.7901601355811 16.9327531911362
			27.7688145455927 16.972368199821
			27.7470738793906 17.0117677754297
			27.7249403110231 17.0509479780374
			27.7024160538288 17.0899048896565
			27.6795033602146 17.1286346146284
			27.6562045214306 17.1671332800127
			27.6325218673415 17.2053970359752
			27.6084577661929 17.2434220561719
			27.5840146243748 17.2812045381327
			27.559194886181 17.3187407036408
			27.5340010335648 17.3560267991109
			27.5084355858902 17.3930590959645
			27.4825010996809 17.4298338910029
			27.4562001683638 17.4663475067772
			27.4295354220102 17.5025962919562
			27.4025095270724 17.5385766216915
			27.3751251861174 17.5742848979804
			27.3473851375565 17.6097175500247
			27.3192921553715 17.6448710345889
			27.2908490488371 17.6797418363539
			27.2620586622403 17.7143264682684
			27.2329238745958 17.7486214718982
			27.203447599358 17.7826234177713
			27.1736327841299 17.8163289057217
			27.1434824103682 17.8497345652286
			27.1129994930852 17.8828370557538
			27.0821870805471 17.9156330670759
			27.0510482539696 17.9481193196211
			27.0195861272093 17.9802925647912
			27 18
		};
		\addplot [semithick, black, forget plot]
		table {%
			27 18
			26.9680216274741 18.031660177126
			26.9357282573589 18.0629989928608
			26.9031231189645 18.0940133133489
			26.8702094727776 18.1247000371842
			26.8369906101354 18.1550560957197
			26.8034698528964 18.185078453375
			26.7696505531085 18.2147641079393
			26.7355360926734 18.2441100908718
			26.7011298830087 18.2731134675988
			26.6664353647068 18.3017713378068
			26.6314560071906 18.3300808357326
			26.5961953083667 18.3580391304499
			26.5606567942755 18.3856434261527
			26.5248440187389 18.4128909624343
			26.4887605630045 18.4397790145639
			26.4524100353879 18.4663048937587
			26.4157960709116 18.4924659474527
			26.3789223309415 18.5182595595625
			26.3417925028208 18.5436831507483
			26.3044102995014 18.5687341786722
			26.2667794591725 18.5934101382523
			26.2289037448868 18.6177085619132
			26.1907869441841 18.6416270198328
			26.1524328687128 18.6651631201851
			26.1138453538485 18.6883145093799
			26.0750282583103 18.7110788722974
			26.0359854637757 18.7334539325204
			25.9967208744914 18.7554374525614
			25.9572384168838 18.7770272340869
			25.9175420391655 18.7982211181365
			25.8776357109415 18.8190169853396
			25.8375234228111 18.8394127561268
			25.7972091859699 18.859406390938
			25.7566970318078 18.8789958904264
			25.7159910115066 18.8981792956583
			25.6750951956343 18.9169546883093
			25.6340136737385 18.9353201908557
			25.5927505539371 18.9532739667625
			25.5513099625078 18.9708142206671
			25.509696043475 18.9879391985588
			25.4679129581961 19.0046471879541
			25.4259648849447 19.0209365180678
			25.3838560184933 19.0368055599806
			25.3415905696933 19.0522527268016
			25.2991727650545 19.0672764738268
			25.2566068463219 19.0818752986941
			25.213897070052 19.0960477415333
			25.1710477071867 19.1097923851118
			25.1280630426268 19.1231078549767
			25.0849473748027 19.1359928195921
			25.0417050152454 19.1484459904723
			24.9983402881547 19.1604661223107
			24.9548575299673 19.1720520131039
			24.9112610889228 19.1832025042727
			24.8675553246288 19.1939164807771
			24.8237446076255 19.2041928712285
			24.779833318948 19.2140306479964
			24.7358258496885 19.2234288273112
			24.6917266005574 19.232386469363
			24.6475399814428 19.2409026783949
			24.6032704109697 19.2489766027932
			24.5589223160584 19.2566074351721
			24.5145001314814 19.2637944124548
			24.4700082994201 19.2705368159495
			24.4254512690207 19.2768339714215
			24.380833495949 19.2826852491604
			24.3361594419451 19.2880900640435
			24.2914335743774 19.2930478755937
			24.2466603657951 19.2975581880339
			24.201844293482 19.3016205503368
			24.1569898390078 19.3052345562694
			24.1121014877807 19.3083998444342
			24.0671837285983 19.311116098305
			24.0222410531992 19.3133830462586
			23.9772779558134 19.3152004616022
			23.9322989327132 19.3165681625958
			23.8873084817634 19.3174860124703
			23.8423111019717 19.3179539194416
			23.7973112930385 19.3179718367194
			23.7523135549071 19.3175397625119
			23.707322387314 19.3166577400262
			23.6623422893384 19.3153258574638
			23.6173777589526 19.3135442480119
			23.5724332925721 19.3113130898299
			23.5275133846062 19.3086326060317
			23.4826225270083 19.3055030646637
			23.4377652088266 19.3019247786771
			23.3929459157556 19.2978981058978
			23.3481691296872 19.2934234489895
			23.3034393282628 19.2885012554143
			23.2587609844253 19.2831320173874
			23.2141385659717 19.2773162718282
			23.1695765351068 19.2710546003063
			23.1250793479964 19.2643476289837
			23.0806514543223 19.2571960285519
			23.0362972968367 19.249600514165
			22.9920213109185 19.2415618453682
			22.9478279241293 19.2330808260215
			22.903721555771 19.2241583042199
			22.8597066164437 19.2147951722082
			22.8157875076046 19.2049923662916
			22.7719686211281 19.1947508667427
			22.7282543388661 19.1840716977029
			22.6846490322107 19.1729559270801
			22.641157061656 19.1614046664421
			22.5977827763629 19.1494190709055
			22.5545282498255 19.1370081141744
			22.5113145488996 19.1244551841467
			22.4681008479736 19.1119022541189
			22.4248871470476 19.0993493240912
			22.3816734461217 19.0867963940634
			22.3384597451957 19.0742434640356
			22.2952460442698 19.0616905340079
			22.2520323433438 19.0491376039801
			22.2088186424178 19.0365846739524
			22.1656049414919 19.0240317439246
			22.1223912405659 19.0114788138969
			22.07917753964 18.9989258838691
			22.035963838714 18.9863729538413
			21.9927501377881 18.9738200238136
			21.9495364368621 18.9612670937858
			21.9063227359361 18.9487141637581
			21.8631090350102 18.9361612337303
			21.8198953340842 18.9236083037026
			21.7766816331583 18.9110553736748
			21.7334679322323 18.898502443647
			21.6902542313063 18.8859495136193
			21.6470405303804 18.8733965835915
			21.6038268294544 18.8608436535638
			21.5606131285285 18.848290723536
			21.5173994276025 18.8357377935082
			21.4741857266766 18.8231848634805
			21.4309720257506 18.8106319334527
			21.3877583248246 18.798079003425
			21.3445446238987 18.7855260733972
			21.3013309229727 18.7729731433694
			21.2581172220468 18.7604202133417
			21.2149035211208 18.7478672833139
			21.1716898201948 18.7353143532862
			21.1284761192689 18.7227614232584
			21.0852624183429 18.7102084932307
			21.042048717417 18.6976555632029
			20.998835016491 18.6851026331751
			20.955621315565 18.6725497031474
			20.9124076146391 18.6599967731196
			20.8691939137131 18.6474438430919
			20.8259802127872 18.6348909130641
			20.7827665118612 18.6223379830363
			20.7395528109353 18.6097850530086
			20.6963391100093 18.5972321229808
			20.6531254090833 18.5846791929531
			20.6099117081574 18.5721262629253
			20.5666980072314 18.5595733328976
			20.5234843063055 18.5470204028698
			20.4802706053795 18.534467472842
			20.4370569044535 18.5219145428143
			20.3938432035276 18.5093616127865
			20.3506295026016 18.4968086827588
			20.3074158016757 18.484255752731
			20.2642021007497 18.4717028227033
			20.2209883998237 18.4591498926755
			20.1777746988978 18.4465969626477
			20.1345609979718 18.43404403262
			20.0913472970459 18.4214911025922
			20.0481335961199 18.4089381725645
			20.004919895194 18.3963852425367
			19.961706194268 18.3838323125089
			19.918492493342 18.3712793824812
			19.8752787924161 18.3587264524534
			19.8320650914901 18.3461735224257
			19.7888513905642 18.3336205923979
			19.7456376896382 18.3210676623701
			19.7024239887122 18.3085147323424
			19.6592102877863 18.2959618023146
			19.6159965868603 18.2834088722869
			19.5727828859344 18.2708559422591
			19.5295691850084 18.2583030122314
			19.4863554840825 18.2457500822036
			19.4431417831565 18.2331971521758
			19.3999280822305 18.2206442221481
			19.3567143813046 18.2080912921203
			19.3135006803786 18.1955383620926
			19.2702869794527 18.1829854320648
			19.2270467135451 18.1705247012163
			19.1836913303085 18.1584709105486
			19.1402175789252 18.146851269172
			19.0966298067343 18.1356669390407
			19.0529323724765 18.1249190385787
			19.0091296458589 18.1146086425669
			18.9652260071176 18.1047367820364
			18.92122584658 18.095304444165
			18.8771335642254 18.0863125721785
			18.8329535692454 18.0777620652568
			18.7886902796025 18.0696537784434
			18.7443481215889 18.0619885225602
			18.6999315293835 18.0547670641265
			18.6554449446084 18.0479901252819
			18.610892815885 18.0416583837148
			18.5662795983891 18.0357724725941
			18.5216097534053 18.030332980506
			18.4768877478808 18.0253404513951
			18.4321180539789 18.0207953845102
			18.3873051486317 18.0166982343541
			18.3424535130924 18.0130494106386
			18.2975676324872 18.0098492782429
			18.2526519953667 18.0070981571776
			18.2077110932572 18.0047963225525
			18.1627494202115 18.0029440045491
			18.1177714723594 18.0015413883978
			18.0727817474582 18.0005886143589
			18.0277847444428 18.0000857777091
			18 18
		};
		\addplot [semithick, black, forget plot]
		table {%
			18 18
			17.9550007499962 17.999775001875
			17.91000599988 17.9991000299996
			17.8650202490888 17.9979751518704
			17.8200479961601 17.9964004799744
			17.7750934846202 17.9943813456243
			17.7301463620996 17.9922004794861
			17.6851992395789 17.9900196133478
			17.6402521170583 17.9878387472095
			17.5953049945376 17.9856578810712
			17.5503578720169 17.9834770149329
			17.5054107494963 17.9812961487947
			17.4604636269756 17.9791152826564
			17.415516504455 17.9769344165181
			17.3705693819343 17.9747535503798
			17.3256222594137 17.9725726842415
			17.280675136893 17.9703918181033
			17.2357280143723 17.968210951965
			17.1907808918517 17.9660300858267
			17.145833769331 17.9638492196884
			17.1008866468104 17.9616683535502
			17.0559395242897 17.9594874874119
			17.0109924017691 17.9573066212736
			16.9660452792484 17.9551257551353
			16.9210981567277 17.952944888997
			16.8761510342071 17.9507640228588
			16.8312039116864 17.9485831567205
			16.7862567891658 17.9464022905822
			16.7413096666451 17.9442214244439
			16.6963625441245 17.9420405583056
			16.6514154216038 17.9398596921674
			16.6064682990832 17.9376788260291
			16.5615211765625 17.9354979598908
			16.5165740540418 17.9333170937525
			16.4716269315212 17.9311362276143
			16.4266798090005 17.928955361476
			16.3817326864799 17.9267744953377
			16.3367855639592 17.9245936291994
			16.2918384414386 17.9224127630611
			16.2468913189179 17.9202318969229
			16.2019441963972 17.9180510307846
			16.1569970738766 17.9158701646463
			16.1120499513559 17.913689298508
			16.0671028288353 17.9115084323698
			16.0221557063146 17.9093275662315
			15.977208583794 17.9071467000932
			15.9322614612733 17.9049658339549
			15.8873143387526 17.9027849678166
			15.842367216232 17.9006041016784
			15.7974200937113 17.8984232355401
			15.7524729711907 17.8962423694018
			15.70752584867 17.8940615032635
			15.6625787261494 17.8918806371252
			15.6176316036287 17.889699770987
			15.5726844811081 17.8875189048487
			15.5277373585874 17.8853380387104
			15.4827902360667 17.8831571725721
			15.4378431135461 17.8809763064339
			15.3928959910254 17.8787954402956
			15.3479488685048 17.8766145741573
			15.3030017459841 17.874433708019
			15.2580546234635 17.8722528418807
			15.2131075009428 17.8700719757425
			15.1681603784221 17.8678911096042
			15.1232132559015 17.8657102434659
			15.0782661333808 17.8635293773276
			15.0333190108602 17.8613485111893
			14.9883718883395 17.8591676450511
			14.9434247658189 17.8569867789128
			14.8984776432982 17.8548059127745
			14.8535305207775 17.8526250466362
			14.8085833982569 17.850444180498
			14.7636362757362 17.8482633143597
			14.7186891532156 17.8460824482214
			14.6737420306949 17.8439015820831
			14.6287949081743 17.8417207159448
			14.5838477856536 17.8395398498066
			14.538900663133 17.8373589836683
			14.4939535406123 17.83517811753
			14.4490064180916 17.8329972513917
			14.404059295571 17.8308163852534
			14.3591121730503 17.8286355191152
			14.3141650505297 17.8264546529769
			14.269217928009 17.8242737868386
			14.2242708054884 17.8220929207003
			14.1793236829677 17.8199120545621
			14.134376560447 17.8177311884238
			14.0894294379264 17.8155503222855
			14.0444823154057 17.8133694561472
			13.9995351928851 17.8111885900089
			13.9545880703644 17.8090077238707
			13.9096409478438 17.8068268577324
			13.8646938253231 17.8046459915941
			13.8197467028024 17.8024651254558
			13.7747995802818 17.8002842593175
			13.7298524577611 17.7981033931793
			13.6849053352405 17.795922527041
			13.6399582127198 17.7937416609027
			13.5950110901992 17.7915607947644
			13.5500639676785 17.7893799286262
			13.5051168451578 17.7871990624879
			13.4601697226372 17.7850181963496
			13.4152226001165 17.7828373302113
			13.3702754775959 17.780656464073
			13.3253283550752 17.7784755979348
			13.2803812325546 17.7762947317965
			13.2354341100339 17.7741138656582
			13.1904869875133 17.7719329995199
			13.1455398649926 17.7697521333816
			13.1005927424719 17.7675712672434
			13.0556456199513 17.7653904011051
			13.0106984974306 17.7632095349668
			12.96575137491 17.7610286688285
			12.9208042523893 17.7588478026903
			12.8758571298687 17.756666936552
			12.830910007348 17.7544860704137
			12.7859628848273 17.7523052042754
			12.7410157623067 17.7501243381371
			12.696068639786 17.7479434719989
			12.6511215172654 17.7457626058606
			12.6061743947447 17.7435817397223
			12.5612272722241 17.741400873584
			12.5162801497034 17.7392200074457
			12.4713330271827 17.7370391413075
			12.4263859046621 17.7348582751692
			12.3814387821414 17.7326774090309
			12.3364916596208 17.7304965428926
			12.2915445371001 17.7283156767544
			12.2465974145795 17.7261348106161
			12.2016502920588 17.7239539444778
			12.1567031695382 17.7217730783395
			12.1117560470175 17.7195922122012
			12.0668089244968 17.717411346063
			12.0218618019762 17.7152304799247
			11.9769146794555 17.7130496137864
			11.9319675569349 17.7108687476481
			11.8870204344142 17.7086878815098
			11.8420733118936 17.7065070153716
			11.7971261893729 17.7043261492333
			11.7521790668522 17.702145283095
			11.7072319443316 17.6999644169567
			11.6622848218109 17.6977835508185
			11.6173376992903 17.6956026846802
			11.5723905767696 17.6934218185419
			11.527443454249 17.6912409524036
			11.4824963317283 17.6890600862653
			11.4375492092076 17.6868792201271
			11.392602086687 17.6846983539888
			11.3476549641663 17.6825174878505
			11.3027078416457 17.6803366217122
			11.257760719125 17.678155755574
			11.2128135966044 17.6759748894357
			11.1678664740837 17.6737940232974
			11.1229193515631 17.6716131571591
			11.0779722290424 17.6694322910208
			11.0330251065217 17.6672514248826
			10.9880779840011 17.6650705587443
			10.9431308614804 17.662889692606
			10.8981748378739 17.6609048827074
			10.8532012522635 17.659368743912
			10.8082145541817 17.6582824102834
			10.7632192422608 17.6576459904541
			10.7182198159946 17.6574595480655
			10.6732207752881 17.6577231017618
			10.6282266200079 17.6584366251878
			10.5832418495321 17.6596000469917
			10.5382709623002 17.6612132508324
			10.4933184553634 17.6632760753908
			10.4483888239351 17.665788314386
			10.4034865609408 17.6687497165965
			10.3586161565696 17.6721599858843
			10.3137820978243 17.6760187812255
			10.2689888680736 17.6803257167436
			10.2242409466031 17.6850803617487
			10.1795428081677 17.6902822407804
			10.1348989225438 17.6959308336549
			10.090313754083 17.7020255755178
			10.0457917612648 17.7085658569
			10.0013373962516 17.7155510237786
			9.95695510444262 17.722980377643
			9.91264932403019 17.7308531755638
			9.86842448555541 17.7391686302679
			9.82428501146526 17.7479259102167
			9.78023531567037 17.7571241396894
			9.73627980310362 17.766762398871
			9.69242286927962 17.7768397239433
			9.64866889985523 17.7873551071824
			9.6050222701909 17.7983074970587
			9.56148734491325 17.8096957983423
			9.51806847747852 17.8215188722125
			9.47477000973727 17.8337755363719
			9.43159627150019 17.8464645651642
			9.38855158010513 17.8595846896972
			9.34564023998536 17.8731345979692
			9.30286654223912 17.8871129350009
			9.26023476420056 17.9015183029701
			9.21774916901195 17.9163492613519
			9.17541400519739 17.9316043270631
			9.13323350623801 17.9472819746096
			9.09121189014853 17.9633806362399
			9.04935335905555 17.979898702101
			9.0076620987773 17.9968345204004
			9 18
		};
		\addplot [semithick, black, forget plot]
		table {%
			9 18
			8.95834001088842 18.0170125962827
			8.91651198163154 18.0336077489949
			8.87452009499741 18.0497837986352
			8.8323685501397 18.0655391276119
			8.79006156217779 18.0808721604054
			8.7476033617752 18.0957813637252
			8.7049981947166 18.1102652466633
			8.66225032148319 18.1243223608435
			8.61936401682666 18.1379513005662
			8.57634356934176 18.1511507029487
			8.53319328103736 18.1639192480617
			8.48991746690635 18.1762556590614
			8.44652045449408 18.1881587023171
			8.40300658346562 18.1996271875342
			8.35938020517181 18.2106599678738
			8.31564631480548 18.2212586006005
			8.27187064353951 18.2316840792568
			8.22809497227354 18.2421095579132
			8.18431930100757 18.2525350365695
			8.14054362974161 18.2629605152258
			8.09676795847564 18.2733859938822
			8.05299228720967 18.2838114725385
			8.0092166159437 18.2942369511949
			7.96544094467773 18.3046624298512
			7.92166527341176 18.3150879085076
			7.8778896021458 18.3255133871639
			7.83411393087983 18.3359388658202
			7.79033825961386 18.3463643444766
			7.74656258834789 18.3567898231329
			7.70278691708192 18.3672153017893
			7.65901124581595 18.3776407804456
			7.61523557454998 18.388066259102
			7.57145990328401 18.3984917377583
			7.52768423201805 18.4089172164146
			7.48390856075208 18.419342695071
			7.44013288948611 18.4297681737273
			7.39635721822014 18.4401936523837
			7.35258154695417 18.45061913104
			7.3088058756882 18.4610446096963
			7.26503020442223 18.4714700883527
			7.22125453315626 18.481895567009
			7.1774788618903 18.4923210456654
			7.13370319062433 18.5027465243217
			7.08992751935836 18.5131720029781
			7.04615184809239 18.5235974816344
			7.00237617682642 18.5340229602907
			6.95860050556045 18.5444484389471
			6.91482483429448 18.5548739176034
			6.87104916302852 18.5652993962598
			6.82727349176255 18.5757248749161
			6.78349782049658 18.5861503535725
			6.73972214923061 18.5965758322288
			6.69594647796464 18.6070013108851
			6.65217080669867 18.6174267895415
			6.6083951354327 18.6278522681978
			6.56461946416673 18.6382777468542
			6.52084379290077 18.6487032255105
			6.4770681216348 18.6591287041669
			6.43329245036883 18.6695541828232
			6.38951677910286 18.6799796614795
			6.34574110783689 18.6904051401359
			6.30196543657092 18.7008306187922
			6.25818976530496 18.7112560974486
			6.21441409403899 18.7216815761049
			6.17063842277302 18.7321070547612
			6.12686275150705 18.7425325334176
			6.08308708024108 18.7529580120739
			6.03931140897511 18.7633834907303
			5.99553573770914 18.7738089693866
			5.95176006644317 18.784234448043
			5.90798439517721 18.7946599266993
			5.86420872391124 18.8050854053556
			5.82043305264527 18.815510884012
			5.7766573813793 18.8259363626683
			5.73288171011333 18.8363618413247
			5.68910603884736 18.846787319981
			5.64533036758139 18.8572127986374
			5.60155469631543 18.8676382772937
			5.55777902504946 18.87806375595
			5.51400335378349 18.8884892346064
			5.47022768251752 18.8989147132627
			5.42645201125155 18.9093401919191
			5.38267633998558 18.9197656705754
			5.33890066871961 18.9301911492318
			5.29512499745364 18.9406166278881
			5.25134932618768 18.9510421065444
			5.20757365492171 18.9614675852008
			5.16379798365574 18.9718930638571
			5.12002231238977 18.9823185425135
			5.0762466411238 18.9927440211698
			5.03247096985783 19.0031694998262
			4.98869529859186 19.0135949784825
			4.94491962732589 19.0240204571388
			4.90114395605993 19.0344459357952
			4.85736828479396 19.0448714144515
			4.81359261352799 19.0552968931079
			4.76981694226202 19.0657223717642
			4.72604127099605 19.0761478504205
			4.68226559973008 19.0865733290769
			4.63848992846412 19.0969988077332
			4.59471425719815 19.1074242863896
			4.55093858593218 19.1178497650459
			4.50716291466621 19.1282752437023
			4.46338724340024 19.1387007223586
			4.41961157213427 19.1491262010149
			4.3758359008683 19.1595516796713
			4.33206022960233 19.1699771583276
			4.28828455833637 19.180402636984
			4.2445088870704 19.1908281156403
			4.20071793099596 19.2011888947953
			4.15683603097288 19.211156942519
			4.11285664621062 19.2206856801578
			4.06878417461099 19.2297741548459
			4.02462302338445 19.2384214577435
			3.98037760860929 19.2466267241274
			3.93605235479014 19.2543891334779
			3.89165169441543 19.2617079095604
			3.84718006751421 19.2685823205035
			3.8026419212121 19.2750116788718
			3.75804170928662 19.2809953417348
			3.7133838917218 19.2865327107313
			3.66867293426217 19.2916232321289
			3.62391330796622 19.2962663968798
			3.57910948875929 19.3004617406713
			3.53426595698596 19.3042088439725
			3.48938719696203 19.3075073320763
			3.44447769652611 19.3103568751366
			3.39954194659082 19.3127571882014
			3.3545844406937 19.3147080312415
			3.30960967454789 19.3162092091741
			3.26462214559251 19.3172605718828
			3.21962635254297 19.3178620142321
			3.17462679494109 19.3180134760783
			3.12962797270511 19.3177149422754
			3.08463438567977 19.3169664426764
			3.03965053318628 19.3157680521307
			2.9946809135724 19.3141198904764
			2.94973002376261 19.3120221225283
			2.90480235880843 19.3094749580613
			2.85990241143893 19.3064786517899
			2.81503467161142 19.3030335033422
			2.77020362606249 19.29913985723
			2.72541375785935 19.2947981028149
			2.68066954595148 19.2900086742686
			2.6359754647228 19.28477205053
			2.59133598354417 19.279088755257
			2.54675556632652 19.2729593567746
			2.50223867107442 19.2663844680174
			2.4577897494403 19.2593647464688
			2.41341324627928 19.2519008940951
			2.36911359920469 19.2439936572754
			2.32489523814433 19.2356438267267
			2.28076258489745 19.2268522374251
			2.23672005269261 19.2176197685223
			2.19277204574631 19.2079473432574
			2.14892295882264 19.197835928865
			2.10517717679374 19.1872865364779
			2.06153907420136 19.1763002210267
			2.0180130148194 19.1648780811337
			1.97460335121752 19.1530212590035
			1.9313144243259 19.1407309403084
			1.88815056300117 19.1280083540699
			1.84511608359349 19.1148547725361
			1.80221528951493 19.1012715110542
			1.75945247080915 19.087259927939
			1.71683190372239 19.0728214243372
			1.67435785027584 19.0579574440871
			1.63203455783945 19.0426694735743
			1.58986625870719 19.0269590415832
			1.54785716967383 19.0108277191438
			1.50601149161328 18.9942771193749
			1.46433340905846 18.9773088973228
			1.42282708978291 18.9599247497955
			1.38149668438395 18.9421264151932
			1.34034632586769 18.9239156733347
			1.29938012923568 18.9052943452788
			1.25860219107346 18.8862642931429
			1.21801658914086 18.8668274199164
			1.17762738196424 18.8469856692703
			1.13743860843068 18.8267410253632
			1.09745428738402 18.8060955126427
			1.05767841722307 18.7850511956427
			1.01811497550167 18.7636101787775
			0.978767918531048 18.7417746061309
			0.939641180984099 18.7195466612419
			0.900738675501977 18.6969285668865
			0.86206429230281 18.6739225848553
			0.823621898792689 18.6505310157273
			0.785415339178931 18.6267561986399
			0.747448434085658 18.6026005110551
			0.709724980171741 18.5780663685215
			0.672248749751132 18.5531562244328
			0.635023490415648 18.5278725697828
			0.598052924660198 18.5022179329158
			0.561340749510553 18.4761948792741
			0.524890636153629 18.4498060111414
			0.48870622957039 18.4230539673826
			0.45279114817134 18.3959414231797
			0.417148983434689 18.3684710897645
			0.381783299547212 18.3406457141475
			0.346697633047825 18.312468078843
			0.311895492473935 18.2839410015912
			0.277380358010605 18.2550673350759
			0.243155681142515 18.2258499666398
			0.209224884308833 18.1962918179954
			0.175591360560967 18.1663958449328
			0.14225847322326 18.1361650370245
			0.109229555556674 18.1056024173261
			0.0765079104254482 18.0747110420741
			0.0440968099668275 18.0434940003802
			0.0119994952638507 18.0119544139226
			0 18
		};
		\addplot [semithick, black, forget plot]
		table {%
			0 18
			-0.0316601771260142 17.9680216274741
			-0.0629989928608068 17.9357282573589
			-0.0940133133489202 17.9031231189645
			-0.12470003718415 17.8702094727776
			-0.155056095719686 17.8369906101354
			-0.18507845337497 17.8034698528964
			-0.214764107939256 17.7696505531085
			-0.244110090871826 17.7355360926734
			-0.27311346759884 17.7011298830087
			-0.301771337806795 17.6664353647068
			-0.330080835732553 17.6314560071906
			-0.358039130449912 17.5961953083667
			-0.385643426152698 17.5606567942755
			-0.412890962434346 17.5248440187389
			-0.439779014563931 17.4887605630045
			-0.46630489375865 17.4524100353879
			-0.492465947452687 17.4157960709116
			-0.518259559562472 17.3789223309415
			-0.543683150748291 17.3417925028208
			-0.56873417867221 17.3044102995014
			-0.593410138252314 17.2667794591725
			-0.617708561913206 17.2289037448868
			-0.64162701983277 17.1907869441841
			-0.665163120185146 17.1524328687128
			-0.688314509379912 17.1138453538485
			-0.711078872297441 17.0750282583103
			-0.733453932520412 17.0359854637757
			-0.755437452561448 16.9967208744914
			-0.777027234086865 16.9572384168838
			-0.7982211181365 16.9175420391655
			-0.819016985339613 16.8776357109415
			-0.83941275612681 16.8375234228111
			-0.859406390938011 16.7972091859699
			-0.878995890426395 16.7566970318078
			-0.898179295658339 16.7159910115066
			-0.916954688309304 16.6750951956343
			-0.935320190855673 16.6340136737385
			-0.953273966762494 16.5927505539371
			-0.97081422066714 16.5513099625078
			-0.987939198558835 16.509696043475
			-1.00464718795406 16.4679129581961
			-1.0209365180678 16.4259648849447
			-1.03680555998063 16.3838560184933
			-1.05225272680156 16.3415905696933
			-1.06727647382679 16.2991727650545
			-1.08187529869415 16.2566068463219
			-1.0960477415333 16.213897070052
			-1.10979238511177 16.1710477071867
			-1.12310785497667 16.1280630426268
			-1.13599281959209 16.0849473748027
			-1.14844599047233 16.0417050152454
			-1.16046612231065 15.9983402881547
			-1.17205201310391 15.9548575299673
			-1.18320250427267 15.9112610889228
			-1.19391648077711 15.8675553246288
			-1.2041928712285 15.8237446076255
			-1.21403064799638 15.779833318948
			-1.22342882731124 15.7358258496885
			-1.23238646936301 15.6917266005574
			-1.24090267839493 15.6475399814428
			-1.2489766027932 15.6032704109697
			-1.25660743517212 15.5589223160584
			-1.26379441245479 15.5145001314814
			-1.27053681594948 15.4700082994201
			-1.27683397142146 15.4254512690207
			-1.28268524916043 15.380833495949
			-1.2880900640435 15.3361594419451
			-1.29304787559367 15.2914335743774
			-1.29755818803393 15.2466603657951
			-1.30162055033678 15.201844293482
			-1.30523455626939 15.1569898390078
			-1.30839984443417 15.1121014877807
			-1.31111609830495 15.0671837285983
			-1.3133830462586 15.0222410531992
			-1.31520046160221 14.9772779558134
			-1.31656816259576 14.9322989327132
			-1.3174860124703 14.8873084817634
			-1.3179539194416 14.8423111019717
			-1.31797183671936 14.7973112930384
			-1.31753976251186 14.7523135549071
			-1.31665774002616 14.707322387314
			-1.31532585746378 14.6623422893384
			-1.31354424801186 14.6173777589526
			-1.31131308982986 14.5724332925721
			-1.30863260603174 14.5275133846062
			-1.30550306466365 14.4826225270083
			-1.30192477867712 14.4377652088266
			-1.29789810589777 14.3929459157556
			-1.2934234489895 14.3481691296872
			-1.2885012554143 14.3034393282628
			-1.28313201738741 14.2587609844253
			-1.27731627182816 14.2141385659717
			-1.27105460030627 14.1695765351068
			-1.26434762898366 14.1250793479964
			-1.25719602855188 14.0806514543223
			-1.24960051416501 14.0362972968367
			-1.24156184536816 13.9920213109185
			-1.23308082602151 13.9478279241293
			-1.22415830421994 13.903721555771
			-1.21479517220818 13.8597066164437
			-1.20499236629163 13.8157875076046
			-1.19475086674271 13.7719686211281
			-1.18407169770286 13.7282543388661
			-1.17295592708006 13.6846490322107
			-1.16140466644212 13.641157061656
			-1.14941907090548 13.5977827763629
			-1.13700811417444 13.5545282498255
			-1.12445518414668 13.5113145488996
			-1.11190225411892 13.4681008479736
			-1.09934932409117 13.4248871470476
			-1.08679639406341 13.3816734461217
			-1.07424346403565 13.3384597451957
			-1.06169053400789 13.2952460442698
			-1.04913760398013 13.2520323433438
			-1.03658467395237 13.2088186424179
			-1.02403174392462 13.1656049414919
			-1.01147881389686 13.1223912405659
			-0.998925883869099 13.07917753964
			-0.98637295384134 13.035963838714
			-0.973820023813582 12.9927501377881
			-0.961267093785824 12.9495364368621
			-0.948714163758065 12.9063227359361
			-0.936161233730307 12.8631090350102
			-0.923608303702548 12.8198953340842
			-0.91105537367479 12.7766816331583
			-0.898502443647032 12.7334679322323
			-0.885949513619273 12.6902542313063
			-0.873396583591515 12.6470405303804
			-0.860843653563756 12.6038268294544
			-0.848290723535998 12.5606131285285
			-0.83573779350824 12.5173994276025
			-0.823184863480481 12.4741857266766
			-0.810631933452723 12.4309720257506
			-0.798079003424965 12.3877583248246
			-0.785526073397207 12.3445446238987
			-0.772973143369448 12.3013309229727
			-0.76042021334169 12.2581172220468
			-0.747867283313932 12.2149035211208
			-0.735314353286173 12.1716898201948
			-0.722761423258415 12.1284761192689
			-0.710208493230656 12.0852624183429
			-0.697655563202898 12.042048717417
			-0.685102633175139 11.998835016491
			-0.672549703147381 11.9556213155651
			-0.659996773119623 11.9124076146391
			-0.647443843091865 11.8691939137131
			-0.634890913064107 11.8259802127872
			-0.622337983036348 11.7827665118612
			-0.60978505300859 11.7395528109353
			-0.597232122980831 11.6963391100093
			-0.584679192953073 11.6531254090833
			-0.572126262925315 11.6099117081574
			-0.559573332897556 11.5666980072314
			-0.547020402869798 11.5234843063055
			-0.534467472842039 11.4802706053795
			-0.521914542814281 11.4370569044535
			-0.509361612786523 11.3938432035276
			-0.496808682758764 11.3506295026016
			-0.484255752731006 11.3074158016757
			-0.471702822703248 11.2642021007497
			-0.459149892675489 11.2209883998238
			-0.44659696264773 11.1777746988978
			-0.434044032619972 11.1345609979718
			-0.421491102592214 11.0913472970459
			-0.408938172564456 11.0481335961199
			-0.396385242536697 11.004919895194
			-0.383832312508939 10.961706194268
			-0.37127938248118 10.918492493342
			-0.358726452453422 10.8752787924161
			-0.346173522425664 10.8320650914901
			-0.333620592397905 10.7888513905642
			-0.321067662370147 10.7456376896382
			-0.308514732342389 10.7024239887122
			-0.295961802314631 10.6592102877863
			-0.283408872286872 10.6159965868603
			-0.270855942259114 10.5727828859344
			-0.258303012231355 10.5295691850084
			-0.245750082203597 10.4863554840825
			-0.233197152175839 10.4431417831565
			-0.220644222148081 10.3999280822305
			-0.208091292120322 10.3567143813046
			-0.195538362092564 10.3135006803786
			-0.182985432064806 10.2702869794527
			-0.170524701216316 10.2270467135451
			-0.158470910548624 10.1836913303085
			-0.14685126917195 10.1402175789252
			-0.135666939040746 10.0966298067343
			-0.124919038578705 10.0529323724765
			-0.11460864256692 10.0091296458589
			-0.104736782036395 9.96522600711762
			-0.0953044441649607 9.92122584658001
			-0.0863125721785421 9.87713356422543
			-0.0777620652568452 9.83295356924537
			-0.069653778443436 9.78869027960251
			-0.0619885225602397 9.74434812158893
			-0.0547670641264576 9.69993152938347
			-0.0479901252819139 9.65544494460836
			-0.0416583837148456 9.61089281588498
			-0.0357724725941351 9.5662795983891
			-0.0303329805059867 9.52160975340527
			-0.0253404513950771 9.47688774788077
			-0.0207953845101591 9.43211805397889
			-0.0166982343541306 9.38730514863172
			-0.0130494106385959 9.34245351309243
			-0.00984927824288336 9.29756763248721
			-0.00709815717756598 9.25265199536671
			-0.0047963225524599 9.20771109325722
			-0.00294400454910775 9.16274942021149
			-0.00154138839776539 9.11777147235937
			-0.000588614358880514 9.07278174745815
			-8.57777090631379e-05 9.02778474444284
			-2.23700505662454e-16 9
		};
		\addplot [semithick, black]
		table {%
			0 9
			-0.000224998125006325 8.95500074999625
			-0.000899970000400117 8.91000599988
			-0.00202484812955609 8.86502024908877
			-0.00359952002559942 8.82004799616015
			-0.00561865437566858 8.77509348462022
			-0.0077995205139471 8.73014636209957
			-0.00998038665222561 8.68519923957891
			-0.0121612527905041 8.64025211705825
			-0.0143421189287826 8.5953049945376
			-0.0165229850670612 8.55035787201694
			-0.0187038512053397 8.50541074949628
			-0.0208847173436182 8.46046362697563
			-0.0230655834818967 8.41551650445497
			-0.0252464496201752 8.37056938193431
			-0.0274273157584537 8.32562225941366
			-0.0296081818967322 8.280675136893
			-0.0317890480350108 8.23572801437235
			-0.0339699141732893 8.19078089185169
			-0.0361507803115678 8.14583376933103
			-0.0383316464498463 8.10088664681038
			-0.0405125125881248 8.05593952428972
			-0.0426933787264033 8.01099240176906
			-0.0448742448646819 7.96604527924841
			-0.0470551110029604 7.92109815672775
			-0.0492359771412389 7.87615103420709
			-0.0514168432795174 7.83120391168644
			-0.0535977094177959 7.78625678916578
			-0.0557785755560744 7.74130966664512
			-0.057959441694353 7.69636254412447
			-0.0601403078326315 7.65141542160381
			-0.06232117397091 7.60646829908315
			-0.0645020401091885 7.5615211765625
			-0.066682906247467 7.51657405404184
			-0.0688637723857455 7.47162693152118
			-0.0710446385240241 7.42667980900053
			-0.0732255046623026 7.38173268647987
			-0.0754063708005811 7.33678556395921
			-0.0775872369388596 7.29183844143856
			-0.0797681030771381 7.2468913189179
			-0.0819489692154166 7.20194419639724
			-0.0841298353536952 7.15699707387659
			-0.0863107014919737 7.11204995135593
			-0.0884915676302522 7.06710282883527
			-0.0906724337685307 7.02215570631462
			-0.0928532999068092 6.97720858379396
			-0.0950341660450877 6.9322614612733
			-0.0972150321833663 6.88731433875265
			-0.0993958983216448 6.84236721623199
			-0.101576764459923 6.79742009371133
			-0.103757630598202 6.75247297119068
			-0.10593849673648 6.70752584867002
			-0.108119362874759 6.66257872614936
			-0.110300229013037 6.61763160362871
			-0.112481095151316 6.57268448110805
			-0.114661961289594 6.5277373585874
			-0.116842827427873 6.48279023606674
			-0.119023693566151 6.43784311354608
			-0.12120455970443 6.39289599102543
			-0.123385425842708 6.34794886850477
			-0.125566291980987 6.30300174598411
			-0.127747158119265 6.25805462346346
			-0.129928024257544 6.2131075009428
			-0.132108890395823 6.16816037842214
			-0.134289756534101 6.12321325590149
			-0.13647062267238 6.07826613338083
			-0.138651488810658 6.03331901086017
			-0.140832354948937 5.98837188833952
			-0.143013221087215 5.94342476581886
			-0.145194087225494 5.8984776432982
			-0.147374953363772 5.85353052077755
			-0.149555819502051 5.80858339825689
			-0.151736685640329 5.76363627573623
			-0.153917551778608 5.71868915321558
			-0.156098417916886 5.67374203069492
			-0.158279284055165 5.62879490817426
			-0.160460150193443 5.58384778565361
			-0.162641016331722 5.53890066313295
			-0.16482188247 5.49395354061229
			-0.167002748608279 5.44900641809164
			-0.169183614746557 5.40405929557098
			-0.171364480884836 5.35911217305032
			-0.173545347023114 5.31416505052967
			-0.175726213161393 5.26921792800901
			-0.177907079299671 5.22427080548835
			-0.18008794543795 5.1793236829677
			-0.182268811576228 5.13437656044704
			-0.184449677714507 5.08942943792638
			-0.186630543852785 5.04448231540573
			-0.188811409991064 4.99953519288507
			-0.190992276129342 4.95458807036441
			-0.193173142267621 4.90964094784376
			-0.195354008405899 4.8646938253231
			-0.197534874544178 4.81974670280245
			-0.199715740682457 4.77479958028179
			-0.201896606820735 4.72985245776113
			-0.204077472959014 4.68490533524048
			-0.206258339097292 4.63995821271982
			-0.208439205235571 4.59501109019916
			-0.210620071373849 4.55006396767851
			-0.212800937512128 4.50511684515785
			-0.214981803650406 4.46016972263719
			-0.217162669788685 4.41522260011654
			-0.219343535926963 4.37027547759588
			-0.221524402065242 4.32532835507522
			-0.22370526820352 4.28038123255457
			-0.225886134341799 4.23543411003391
			-0.228067000480077 4.19048698751325
			-0.230247866618356 4.1455398649926
			-0.232428732756634 4.10059274247194
			-0.234609598894913 4.05564561995128
			-0.236790465033191 4.01069849743063
			-0.23897133117147 3.96575137490997
			-0.241152197309748 3.92080425238931
			-0.243333063448027 3.87585712986866
			-0.245513929586305 3.830910007348
			-0.247694795724584 3.78596288482734
			-0.249875661862862 3.74101576230669
			-0.252056528001141 3.69606863978603
			-0.254237394139419 3.65112151726537
			-0.256418260277698 3.60617439474472
			-0.258599126415976 3.56122727222406
			-0.260779992554255 3.51628014970341
			-0.262960858692534 3.47133302718275
			-0.265141724830812 3.42638590466209
			-0.267322590969091 3.38143878214143
			-0.269503457107369 3.33649165962078
			-0.271684323245648 3.29154453710012
			-0.273865189383926 3.24659741457947
			-0.276046055522205 3.20165029205881
			-0.278226921660483 3.15670316953815
			-0.280407787798762 3.1117560470175
			-0.28258865393704 3.06680892449684
			-0.284769520075319 3.02186180197618
			-0.286950386213597 2.97691467945553
			-0.289131252351876 2.93196755693487
			-0.291312118490154 2.88702043441421
			-0.293492984628433 2.84207331189356
			-0.295673850766711 2.7971261893729
			-0.29785471690499 2.75217906685224
			-0.300035583043268 2.70723194433159
			-0.302216449181547 2.66228482181093
			-0.304397315319825 2.61733769929027
			-0.306578181458104 2.57239057676962
			-0.308759047596382 2.52744345424896
			-0.310939913734661 2.4824963317283
			-0.313120779872939 2.43754920920765
			-0.315301646011218 2.39260208668699
			-0.317482512149496 2.34765496416633
			-0.319663378287775 2.30270784164568
			-0.321844244426053 2.25776071912502
			-0.324025110564332 2.21281359660436
			-0.32620597670261 2.16786647408371
			-0.328386842840889 2.12291935156305
			-0.330567708979168 2.07797222904239
			-0.332748575117446 2.03302510652174
			-0.334929441255725 1.98807798400108
			-0.337110307394003 1.94313086148042
			-0.339095117292611 1.89817483787393
			-0.340631256088047 1.85320125226351
			-0.34171758971664 1.8082145541817
			-0.34235400954593 1.76321924226083
			-0.342540451934468 1.71821981599457
			-0.342276898238167 1.67322077528807
			-0.34156337481218 1.62822662000789
			-0.340399953008253 1.58324184953207
			-0.338786749167597 1.53827096230016
			-0.336723924609253 1.49331845536342
			-0.334211685613957 1.44838882393508
			-0.331250283403514 1.40348656094084
			-0.327840014115679 1.35861615656957
			-0.323981218774539 1.31378209782434
			-0.31967428325641 1.26898886807364
			-0.314919638251257 1.22424094660312
			-0.309717759219618 1.17954280816765
			-0.30406916634506 1.13489892254382
			-0.297974424482165 1.09031375408299
			-0.29143414310004 1.04579176126484
			-0.284448976221372 1.00133739625157
			-0.277019622357028 0.956955104442621
			-0.269146824436205 0.912649324030195
			-0.260831369732132 0.86842448555541
			-0.252074089783352 0.824285011465262
			-0.242875860310561 0.780235315670375
			-0.233237601129042 0.736279803103619
			-0.22316027605668 0.692422869279625
			-0.212644892817586 0.648668899855226
			-0.20169250294132 0.605022270190904
			-0.190304201657743 0.561487344913251
			-0.178481127787493 0.51806847747852
			-0.166224463628104 0.474770009737268
			-0.15353543483578 0.431596271500188
			-0.140415310302824 0.388551580105128
			-0.126865402030757 0.345640239985356
			-0.112887064999114 0.302866542239123
			-0.0984816970299505 0.260234764200561
			-0.0836507386480583 0.217749169011945
			-0.0683956729369167 0.175414005197394
			-0.0527180253903838 0.133233506238005
			-0.0366193637601504 0.0912118901485268
			-0.0201012978989634 0.0493533590555497
			-0.00316547959964408 0.00766209877730084
			-4.32986979603811e-15 -3.5527136788005e-15
		};
		\addlegendentry{Dubins$^\ast\quad$}
		
		\addplot [semithick, mygreen, mark=*, mark size=1, mark options={solid}, only marks]
		table {%
			0 -1.08819855342856e-17
			0 -1.08819855342856e-17
			0.287732418889922 -0.549774536997513
			0.663853185428136 -1.02319148215172
			1.12836229961465 -1.42025083932687
			1.68125976144946 -1.74095261238722
			2.32254557093409 -1.98529680519702
			3.05221972806742 -2.15328342162052
			3.87028223284943 -2.24491246552197
			4.76902021553383 -2.26018394076563
			5.62325123217009 -2.19909785121573
			6.38909390115845 -2.06165420073653
			7.0665482224989 -1.84785299319227
			7.65561419619144 -1.5576942324472
			8.15629182223608 -1.19117792236556
			8.56858110063281 -0.748304066811584
			8.89248203138163 -0.229072669649527
			9.13021304446277 0.368208846012471
			9.2765241071154 1.05121559269291
			9.33444682211973 1.82114880079547
			9.30398118947576 2.67838292686047
			9.18512720918328 3.61695183278631
			8.97859447703909 4.59885568693491
			8.7871913409965 5.57593252933526
			8.68417655260259 6.50019502261268
			8.6695501118573 7.33989910734944
			8.74331201876002 8.09237879757505
			8.90546227331065 8.75800829881653
			9.16203284961616 9.36834746926944
			9.50279827709505 10.0520522412199
			9.93195205222225 10.8232048110644
			10.4494941749977 11.6820649012612
			11.0554246454224 12.6288891887466
			11.7497434634962 13.6221913348299
			12.5324506292188 14.5425205212239
			13.40354614259 15.3748919969906
			14.3630300036073 16.1196038795348
			15.4053137988867 16.7769576953513
			16.4659492849506 17.3472584756898
			17.5183141513491 17.8308151641475
			18.603863236771 18.2398988733178
			19.6601786448626 18.5972642430492
			20.7208347852617 18.8699155599515
			21.7814909256609 19.0548361914488
			22.7979528922371 19.1522149520919
			23.7260265111657 19.1622436978969
			24.5657117824455 19.0851177719928
			25.3170087060767 18.9210161189829
			25.9799172820575 18.6700832531022
			26.5544375103891 18.3324472392081
			27.088232233047 17.909169483507
			27.4763603896932 17.4297887027176
			27.776100198691 16.9073185796129
			27.9874516600406 16.3403377344992
			28.1104147737418 15.727424787683
			28.1449895397947 15.0671583594705
			28.0911759581989 14.3581170701683
			27.9489740289544 13.5988795400828
			27.7183837520615 12.7880243895203
			27.4223048690182 11.9241302387873
			27.1933055823836 11.0057757081901
			27.0526946433969 10.0315394180352
			27 9
			27.0233649953116 7.93933982822026
			27.0826648725773 6.87867965644056
			27.1615434065412 5.81801948466085
			27.2436443719472 4.75735931288115
			27.3126115435393 3.71660903359996
			27.3520886960614 2.75946929458404
			27.3457196042576 1.89071790321682
			27.2771480428718 1.1103548594983
			27.1302127879386 0.418380163431335
			26.8955136341618 -0.229072726067514
			26.5724258762126 -0.748304225863993
			26.1609497706151 -1.19117813536287
			25.6610853173692 -1.55769445842839
			25.0728325164745 -1.84785319892481
			24.3961913679304 -2.06165436071638
			23.6311618717376 -2.19909794766735
			22.7777440278961 -2.26018396364197
			21.8786807760939 -2.2449124125045
			21.0598050985168 -2.15328329811917
			20.3293177685876 -1.98529662435024
			19.6872187863063 -1.74095239506194
			19.133508151673 -1.42025061411853
			18.6681858646875 -1.02319128538425
			18.2912519253499 -0.549774412723334
			18 -2.63003399591869e-05
			17.8006559287584 0.631004337232815
			17.6897002051651 1.3487367298597
			17.6671328292201 2.15354537217366
			17.7329538009233 3.04552825293027
			17.8871631202754 4.00721010293867
			18.1085733790958 4.99296284379117
			18.2646211760789 5.95462349537771
			18.3322806254133 6.84656751793564
			18.3115517270994 7.65133696252107
			18.2024344811375 8.36903165569526
			18 8.99997935680345
			17.7122675811101 9.63135358434291
			17.3361468145719 10.3500044655635
			16.8716377003854 11.1562098521549
			16.3187402385505 12.0502236001679
			15.6774544290659 13.0291002735934
			14.9477802719326 14.0008971178066
			14.1297177671506 14.8860073458327
			13.2232669147199 15.6832791300512
			12.2284277146451 16.3930113392687
			11.1704320066878 17.0155071531996
			10.1097965206239 17.5510730050898
			9 17.9999869737608
			7.97621503937689 18.391692191245
			6.91555889897775 18.7168649790007
			5.85490275857862 18.9544008313915
			4.80131768599135 19.1042821508335
			3.82021105847361 19.1666974582035
			2.92749277860455 19.1418412067646
			2.12316284638419 19.0299053057146
			1.40722126181252 18.8310556636497
			0.779668024892132 18.5454254364379
			0.24050313561965 18.1731491955539
			-0.254090097423289 17.7224969239687
			-0.606862915010108 17.2260509718164
			-0.871247384948628 16.6859471254714
			-1.04724350723885 16.1007640052399
			-1.13485128188083 15.4690802314284
			-1.13407070887423 14.7894744243433
			-1.04490178821895 14.060525204291
			-0.86734451991497 13.2808111915779
			-0.601398903963128 12.4489110065104
			-0.320098552646632 11.5634032693949
			-0.12645460507117 10.6228666005379
			-0.0211990051436153 9.6258796202457
			-0.00417843011956695 8.57573593128808
			-0.0462424021474286 7.51507575950838
			-0.119396194786711 6.45441558772867
			-0.205657037853789 5.39375541594897
			-0.287038710209674 4.33331928388088
			-0.345828268111872 3.32314653627575
			-0.365130318517092 2.40136213631931
			-0.330680807390856 1.56796608401157
			-0.229092810890985 0.822958379353762
		};
		\addlegendentry{$|\mathcal{V}|=3 \quad$}
		
		\addplot [semithick, myred, mark=*, mark size=1, mark options={solid}, only marks]
		table {%
			5.32926831150427e-06 0
			5.32926831150427e-06 0
			-0.28026880333716 0.828131952749918
			-0.471766066003083 1.74465225314811
			-0.574559735663642 2.7495609011946
			-0.588723089509797 3.80946881672758
			-0.514329405252866 4.87013283447297
			-0.351451961383248 5.93079685221836
			-0.151396298120899 6.99146086996376
			-0.0339576139978978 8.05212488770915
			-0.00176776695296636 9.21213203435597
			-0.0635558551614566 10.2727922061357
			-0.202382636200567 11.3334523779154
			-0.382900108239414 12.3941125496951
			-0.566462908203494 13.4136350591392
			-0.714425673018303 14.3448239792856
			-0.789848298651117 15.1876245517833
			-0.777241105328085 15.9420367766323
			-0.676245564356736 16.6080606538321
			-0.486861675737067 17.1856961833814
			-0.20908943946908 17.6749433652829
			0.157071067811861 18.1449766960892
			0.611620580695291 18.462981762811
			1.15455844122702 18.7162797993705
			1.78588464940705 18.903338220746
			2.50559920523606 19.0226244419157
			3.31370210871465 19.0726058778575
			4.21019335984194 19.0517499435497
			5.19507295861792 18.9585240539705
			6.25008023304095 18.7913956240979
			7.31072632341668 18.54883206891
			8.36775244956905 18.2293008033852
			9.39903995727477 17.8311195826182
			10.4480474167828 17.3502276164855
			11.5087035571819 16.7851499454241
			12.564901841874 16.1352622070888
			13.5532916692367 15.3999400084705
			14.4532931489521 14.5785592385668
			15.2649062810188 13.6718816018092
			15.9881310654369 12.7024833377028
			16.6229675022051 11.7110519292645
			17.1694155913237 10.7388777785508
			17.6274753327944 9.82689856875069
			17.9999920655892 9
			18.2800595084374 8.17186804725008
			18.471008446543 7.25534774685189
			18.5729673782621 6.2504390988054
			18.5860690518278 5.19053118327242
			18.5124786100748 4.12986716552703
			18.3775235882028 3.07042683849289
			18.2213801467903 2.06866481562059
			18.0844842837162 1.15529114039698
			18.0071231365311 0.330305812825522
			18.0144808749346 -0.449778800687357
			18.1041225812471 -1.1370158813225
			18.2760117971668 -1.73586461430934
			18.530651272771 -2.24632499964788
			18.8685449411457 -2.66839703733862
			19.2902012559753 -3.00208072738109
			19.7961336391109 -3.24737606977486
			20.3868618520869 -3.40428306451995
			21.0629127461329 -3.47280171161628
			21.8243706247676 -3.4529320110645
			22.6505063432273 -3.34467396286481
			23.4901935816525 -3.14802756701722
			24.2897978093275 -2.86299282352172
			25.0073442963012 -2.48956973237832
			25.6366082482221 -2.02775829358701
			26.1781236255385 -1.47755850714779
			26.6324235648042 -0.838970373060672
			26.9999854326947 0
			27.2797271012584 0.828131952749918
			27.4698560681245 1.74465225314811
			27.5706482926698 2.7495609011946
			27.5824337955382 3.80946881672758
			27.5055225984573 4.87013283447297
			27.3402385477675 5.93079685221836
			27.1439147973119 6.99146086996376
			27.0285026401144 8.05212488770915
			27.0016892710212 9.21213203435597
			27.0626464691391 10.2727922061357
			27.2074799749429 11.3334523779154
			27.4026318822733 12.3941125496951
			27.5992399965804 13.4136350591392
			27.7483820375778 14.3448239792856
			27.8145142276445 15.1876245517833
			27.7933407583805 15.9420367766323
			27.6852349410272 16.6080606538321
			27.4905731206414 17.1856961833814
			27.2097348961773 17.6749433652829
			26.8429289321881 18.1449766960892
			26.3883794193047 18.462981762811
			25.845441558773 18.7162797993705
			25.214115350593 18.903338220746
			24.4944007947639 19.0226244419157
			23.6862978912853 19.0726058778575
			22.7898066401581 19.0517499435497
			21.8049270413821 18.9585240539705
			20.7499197669591 18.7913956240979
			19.6892736765833 18.54883206891
			18.632247550431 18.2293008033852
			17.6009600427252 17.8311195826182
			16.5519525832172 17.3502276164855
			15.4912964428181 16.7851499454241
			14.435098158126 16.1352622070888
			13.4467083307633 15.3999400084705
			12.5467068510479 14.5785592385669
			11.7350937189812 13.6718816018092
			11.0118689345631 12.7024833377028
			10.3770324977948 11.7110519292645
			9.83058440867628 10.7388777785509
			9.37252466720562 9.82689856875069
			9 9
			8.71947651373644 8.17186804725008
			8.5273413751212 7.25534774685189
			8.42359458415427 6.2504390988054
			8.40823614083567 5.19053118327242
			8.48007339505864 4.12986716552703
			8.61646262783885 3.07042683849289
			8.77563630958425 2.06866481562059
			8.91513023366993 1.15529114039698
			8.9929284951994 0.330305812825523
			8.98462645002904 -0.449778800687357
			8.89019253812987 -1.1370158813225
			8.70957399023879 -1.73586461430934
			8.44253416082478 -2.24632499964788
			8.08883653798729 -2.66839703733862
			7.64824469272954 -3.00208072738109
			7.12052217965374 -3.24737606977486
			6.50543235772528 -3.40428306451995
			5.80739489814358 -3.47280171161628
			5.04981566451617 -3.4529320110645
			4.26124559771718 -3.34467396286481
			3.47025143916183 -3.14802756701722
			2.7054032601015 -2.86299282352172
			1.99526151987637 -2.48956973237832
			1.36543674686893 -2.02775829358701
			0.823089614229833 -1.47755850714779
			0.368017363238925 -0.838970373060672
		};
	\addlegendentry{$|\mathcal{V}|=10 \quad$}
	
	
	
	
		
	\end{axis}
	
\end{tikzpicture}


==> tikz/Course_of_solutions_h8.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
	
	\definecolor{mygreen}{rgb}{0.2,0.7,0.2}
	\definecolor{myred}{rgb}{0.9,0,0}
	
	\begin{axis}
		[height=2.65in,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={$x$ in m},
		xmajorgrids,
		xmin=-5, xmax=30,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={$y$ in m},
		ymajorgrids,
		ymin=-5, ymax=25,
		ytick style={color=black},
		clip marker paths=true,
		legend style={at={(0.5, -0.2)}, anchor = north, draw=none},
		legend columns=-1
		]
		\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}, only marks]
		table {%
			0 0
			0 9
			0 18
			9 18
			18 9
			18 0
			27 0
			27 9
			27 18
			18 18
			9 9
			9 0
		};
		\addlegendentry{Waypoint$\quad$}
		
		\addplot [semithick, black, forget plot]
		table {%
			0 0
			0.0319783725259066 -0.0316601771260142
			0.0642717426411015 -0.0629989928608068
			0.0968768810354841 -0.0940133133489202
			0.129790527222386 -0.12470003718415
			0.163009389864617 -0.155056095719686
			0.196530147103594 -0.18507845337497
			0.230349446891528 -0.214764107939256
			0.264463907326622 -0.244110090871826
			0.298870116991261 -0.27311346759884
			0.333564635293152 -0.301771337806795
			0.368543992809375 -0.330080835732553
			0.403804691633329 -0.358039130449912
			0.439343205724514 -0.385643426152699
			0.475155981261137 -0.412890962434346
			0.511239436995489 -0.439779014563932
			0.547589964612065 -0.46630489375865
			0.584203929088395 -0.492465947452687
			0.621077669058544 -0.518259559562473
			0.658207497179243 -0.543683150748291
			0.69558970049862 -0.568734178672211
			0.733220540827496 -0.593410138252314
			0.771096255113197 -0.617708561913207
			0.809213055815857 -0.64162701983277
			0.84756713128717 -0.665163120185147
			0.886154646151549 -0.688314509379912
			0.924971741689666 -0.711078872297442
			0.964014536224313 -0.733453932520412
			1.00327912550857 -0.755437452561448
			1.04276158311624 -0.777027234086865
			1.08245796083445 -0.798221118136501
			1.12236428905851 -0.819016985339613
			1.16247657718886 -0.83941275612681
			1.20279081403012 -0.859406390938011
			1.24330296819218 -0.878995890426396
			1.2840089884934 -0.898179295658339
			1.32490480436567 -0.916954688309305
			1.36598632626147 -0.935320190855673
			1.40724944606286 -0.953273966762495
			1.44869003749224 -0.97081422066714
			1.49030395652501 -0.987939198558835
			1.53208704180392 -1.00464718795406
			1.57403511505529 -1.0209365180678
			1.61614398150673 -1.03680555998063
			1.65840943030669 -1.05225272680156
			1.70082723494552 -1.06727647382679
			1.7433931536781 -1.08187529869415
			1.78610292994803 -1.0960477415333
			1.82895229281327 -1.10979238511177
			1.87193695737324 -1.12310785497667
			1.91505262519731 -1.13599281959209
			1.95829498475463 -1.14844599047233
			2.00165971184526 -1.16046612231065
			2.04514247003265 -1.17205201310391
			2.08873891107721 -1.18320250427267
			2.13244467537116 -1.19391648077711
			2.1762553923745 -1.2041928712285
			2.22016668105204 -1.21403064799638
			2.26417415031149 -1.22342882731124
			2.30827339944261 -1.23238646936301
			2.35246001855724 -1.24090267839493
			2.39672958903028 -1.2489766027932
			2.44107768394157 -1.25660743517212
			2.48549986851859 -1.26379441245479
			2.52999170057989 -1.27053681594948
			2.57454873097934 -1.27683397142146
			2.61916650405104 -1.28268524916043
			2.66384055805486 -1.2880900640435
			2.70856642562263 -1.29304787559367
			2.75333963420485 -1.29755818803393
			2.79815570651799 -1.30162055033678
			2.84301016099216 -1.30523455626939
			2.88789851221929 -1.30839984443417
			2.93281627140167 -1.31111609830495
			2.9777589468008 -1.3133830462586
			3.0227220441866 -1.31520046160221
			3.0677010672868 -1.31656816259576
			3.11269151823657 -1.3174860124703
			3.15768889802832 -1.3179539194416
			3.20268878005095 -1.31801948466054
			3.24768878005095 -1.31801948466054
			3.29268878005095 -1.31801948466054
			3.33768878005095 -1.31801948466054
			3.38268878005095 -1.31801948466054
			3.42768878005095 -1.31801948466054
			3.47268878005095 -1.31801948466054
			3.51768878005095 -1.31801948466054
			3.56268878005095 -1.31801948466054
			3.60768878005095 -1.31801948466054
			3.65268878005095 -1.31801948466054
			3.69768878005095 -1.31801948466054
			3.74268878005095 -1.31801948466054
			3.78768878005095 -1.31801948466054
			3.83268878005095 -1.31801948466054
			3.87768878005095 -1.31801948466054
			3.92268878005095 -1.31801948466054
			3.96768878005095 -1.31801948466054
			4.01268878005095 -1.31801948466054
			4.05768878005095 -1.31801948466054
			4.10268878005095 -1.31801948466054
			4.14768878005095 -1.31801948466054
			4.19268878005095 -1.31801948466054
			4.23768878005095 -1.31801948466054
			4.28268878005095 -1.31801948466054
			4.32768878005095 -1.31801948466054
			4.37268878005095 -1.31801948466054
			4.41768878005095 -1.31801948466054
			4.46268878005095 -1.31801948466054
			4.50768878005095 -1.31801948466054
			4.55268878005095 -1.31801948466054
			4.59768878005095 -1.31801948466054
			4.64268878005095 -1.31801948466054
			4.68768878005095 -1.31801948466054
			4.73268878005095 -1.31801948466054
			4.77768878005095 -1.31801948466054
			4.82268878005095 -1.31801948466054
			4.86768878005095 -1.31801948466054
			4.91268878005095 -1.31801948466054
			4.95768878005095 -1.31801948466054
			5.00268878005095 -1.31801948466054
			5.04768878005095 -1.31801948466054
			5.09268878005095 -1.31801948466054
			5.13768878005095 -1.31801948466054
			5.18268878005095 -1.31801948466054
			5.22768878005095 -1.31801948466054
			5.27268878005095 -1.31801948466054
			5.31768878005095 -1.31801948466054
			5.36268878005095 -1.31801948466054
			5.40768878005095 -1.31801948466054
			5.45268878005095 -1.31801948466054
			5.49768878005095 -1.31801948466054
			5.54268878005095 -1.31801948466054
			5.58768878005095 -1.31801948466054
			5.63268878005095 -1.31801948466054
			5.67768878005095 -1.31801948466054
			5.72268878005095 -1.31801948466054
			5.76768878005095 -1.31801948466054
			5.81268878005095 -1.31801948466054
			5.85768826626113 -1.31784463545988
			5.90268378437947 -1.31722296487269
			5.94767083613838 -1.31615137768679
			5.99264492287019 -1.31462998106003
			6.0376015472037 -1.31265892713079
			6.08253621351394 -1.31023841300282
			6.12744442837172 -1.30736868072552
			6.17232170099299 -1.30405001726973
			6.21716354368787 -1.30028275449902
			6.26196547230947 -1.29606726913654
			6.30672300670226 -1.2914039827273
			6.3514316711501 -1.28629336159606
			6.39608699482379 -1.28073591680068
			6.44068451222819 -1.274732204081
			6.48521976364872 -1.2682828238033
			6.52968829559735 -1.26138842090022
			6.57408566125794 -1.25404968480631
			6.61840742093093 -1.24626734938907
			6.66264914247727 -1.23804219287555
			6.70680640176169 -1.22937503777455
			6.75087478309506 -1.22026675079435
			6.79484987967595 -1.21071824275607
			6.83872729403137 -1.20073046850255
			6.88250263845643 -1.19030442680289
			6.92617153545319 -1.17944116025257
			6.96972961816832 -1.16814175516921
			7.01317253082985 -1.15640734148388
			7.05649592918273 -1.14423909262818
			7.09969548092321 -1.13163822541685
			7.14276686613213 -1.11860599992612
			7.18570577770686 -1.10514371936767
			7.22850792179201 -1.09125272995834
			7.27116901820885 -1.0769344207855
			7.31368480088329 -1.06219022366813
			7.3560510182725 -1.04702161301366
			7.39826343379003 -1.03143010567051
			7.44031782622951 -1.01541726077642
			7.48220999018675 -0.998984679602539
			7.52393573648026 -0.98213400539329
			7.56549089257017 -0.964866923202052
			7.60687130297552 -0.947185159722654
			7.64807282968974 -0.929090483116709
			7.68909135259449 -0.910584702836801
			7.72992276987168 -0.891669669445535
			7.77056299841359 -0.872347274430487
			7.81100797423124 -0.852619450015057
			7.85125365286075 -0.832488168965248
			7.8912960097678 -0.811955444392388
			7.93113104075006 -0.791023329551822
			7.97075476233763 -0.769693917637594
			8.01016321219137 -0.747969341573118
			8.04935244949914 -0.7258517737979
			8.08831855536987 -0.703343426050282
			8.12705763322543 -0.680446549146285
			8.16556580919033 -0.657163432754519
			8.20383923247906 -0.633496405167218
			8.24187407578119 -0.609447833067421
			8.27966653564407 -0.585020121292295
			8.31721283285322 -0.560215712592665
			8.35450921281021 -0.535037087388726
			8.39155194590811 -0.50948676352202
			8.4283373279045 -0.483567296003639
			8.46486168029181 -0.457281276758738
			8.50112135066526 -0.430631334367335
			8.53711271308802 -0.403620133801459
			8.57283216845384 -0.376250376158662
			8.60827614484695 -0.348524798391897
			8.64344109789925 -0.320446173035838
			8.67832351114473 -0.292017307929618
			8.71291989637114 -0.263241045936061
			8.7472267939688 -0.234120264657385
			8.78124077327652 -0.20465787614745
			8.81495843292471 -0.174856826620558
			8.84837640117553 -0.144720096156821
			8.88149133625998 -0.114250698404179
			8.91429992671216 -0.0834516802770117
			8.94679889170035 -0.0523261216514662
			8.97898498135515 -0.0208771350574689
			9 -2.62809432853621e-15
		};
		\addplot [semithick, black, forget plot]
		table {%
			9 0
			9.03166017712601 0.0319783725259066
			9.06299899286081 0.0642717426411015
			9.09401331334892 0.0968768810354841
			9.12470003718415 0.129790527222386
			9.15505609571969 0.163009389864617
			9.18507845337497 0.196530147103594
			9.21476410793926 0.230349446891528
			9.24411009087183 0.264463907326622
			9.27311346759884 0.298870116991261
			9.30177133780679 0.333564635293152
			9.33008083573255 0.368543992809375
			9.35803913044991 0.403804691633329
			9.3856434261527 0.439343205724514
			9.41289096243435 0.475155981261137
			9.43977901456393 0.511239436995489
			9.46630489375865 0.547589964612065
			9.49246594745269 0.584203929088395
			9.51825955956247 0.621077669058545
			9.54368315074829 0.658207497179243
			9.56873417867221 0.69558970049862
			9.59341013825231 0.733220540827496
			9.61770856191321 0.771096255113197
			9.64162701983277 0.809213055815857
			9.66516312018515 0.84756713128717
			9.68831450937991 0.886154646151549
			9.71107887229744 0.924971741689666
			9.73345393252041 0.964014536224313
			9.75543745256145 1.00327912550857
			9.77702723408686 1.04276158311624
			9.7982211181365 1.08245796083445
			9.81901698533961 1.12236428905851
			9.83941275612681 1.16247657718886
			9.85940639093801 1.20279081403012
			9.8789958904264 1.24330296819218
			9.89817929565834 1.2840089884934
			9.9169546883093 1.32490480436567
			9.93532019085567 1.36598632626147
			9.9532739667625 1.40724944606286
			9.97081422066714 1.44869003749224
			9.98793919855883 1.49030395652501
			10.0046471879541 1.53208704180392
			10.0209365180678 1.57403511505529
			10.0368055599806 1.61614398150673
			10.0522527268016 1.65840943030669
			10.0672764738268 1.70082723494552
			10.0818752986941 1.7433931536781
			10.0960477415333 1.78610292994803
			10.1097923851118 1.82895229281327
			10.1231078549767 1.87193695737324
			10.1359928195921 1.91505262519731
			10.1484459904723 1.95829498475463
			10.1604661223107 2.00165971184526
			10.1720520131039 2.04514247003265
			10.1832025042727 2.08873891107721
			10.1939164807771 2.13244467537116
			10.2041928712285 2.1762553923745
			10.2140306479964 2.22016668105204
			10.2234288273112 2.26417415031149
			10.232386469363 2.30827339944261
			10.2409026783949 2.35246001855724
			10.2489766027932 2.39672958903028
			10.2566074351721 2.44107768394157
			10.2637944124548 2.48549986851859
			10.2705368159495 2.52999170057989
			10.2768339714215 2.57454873097934
			10.2826852491604 2.61916650405104
			10.2880900640435 2.66384055805486
			10.2930478755937 2.70856642562263
			10.2975581880339 2.75333963420485
			10.3016205503368 2.79815570651799
			10.3052345562694 2.84301016099216
			10.3083998444342 2.88789851221929
			10.311116098305 2.93281627140167
			10.3133830462586 2.9777589468008
			10.3152004616022 3.0227220441866
			10.3165681625958 3.0677010672868
			10.3174860124703 3.11269151823657
			10.3179539194416 3.15768889802832
			10.3179718367194 3.20268870696155
			10.3175397625119 3.24768644509288
			10.3166577400262 3.29267761268598
			10.3153258574638 3.3376577106616
			10.3135442480119 3.38262224104742
			10.3113130898299 3.42756670742787
			10.3086326060317 3.47248661539376
			10.3055030646637 3.51737747299174
			10.3019247786771 3.56223479117344
			10.2978981058978 3.60705408424444
			10.2934234489895 3.65183087031278
			10.2885012554143 3.69656067173716
			10.2831320173874 3.74123901557472
			10.2773162718282 3.78586143402829
			10.2710546003063 3.83042346489324
			10.2643476289837 3.87492065200359
			10.2571960285519 3.91934854567773
			10.249600514165 3.9637027031633
			10.2415618453682 4.00797868908153
			10.2330808260215 4.05217207587071
			10.2241583042199 4.09627844422899
			10.2147951722082 4.1402933835563
			10.2049923662916 4.18421249239538
			10.1947508667427 4.22803137887194
			10.1840716977029 4.27174566113385
			10.1729559270801 4.31535096778933
			10.1614046664421 4.35884293834402
			10.1494190709055 4.40221722363713
			10.1370081141744 4.44547175017448
			10.1244551841467 4.48868545110044
			10.1119022541189 4.5318991520264
			10.0993493240912 4.57511285295236
			10.0867963940634 4.61832655387831
			10.0742434640356 4.66154025480427
			10.0616905340079 4.70475395573023
			10.0491376039801 4.74796765665619
			10.0365846739524 4.79118135758215
			10.0240317439246 4.83439505850811
			10.0114788138969 4.87760875943407
			9.9989258838691 4.92082246036003
			9.98637295384134 4.96403616128598
			9.97382002381358 5.00724986221194
			9.96126709378582 5.0504635631379
			9.94871416375807 5.09367726406386
			9.93616123373031 5.13689096498982
			9.92360830370255 5.18010466591578
			9.91105537367479 5.22331836684174
			9.89850244364703 5.26653206776769
			9.88594951361927 5.30974576869365
			9.87339658359151 5.35295946961961
			9.86084365356376 5.39617317054557
			9.848290723536 5.43938687147153
			9.83573779350824 5.48260057239749
			9.82318486348048 5.52581427332345
			9.81063193345272 5.56902797424941
			9.79807900342496 5.61224167517536
			9.78552607339721 5.65545537610132
			9.77297314336945 5.69866907702728
			9.76042021334169 5.74188277795324
			9.74786728331393 5.7850964788792
			9.73531435328617 5.82831017980516
			9.72276142325842 5.87152388073112
			9.71020849323066 5.91473758165708
			9.6976555632029 5.95795128258303
			9.68510263317514 6.00116498350899
			9.67254970314738 6.04437868443495
			9.65999677311962 6.08759238536091
			9.64744384309186 6.13080608628687
			9.63489091306411 6.17401978721283
			9.62233798303635 6.21723348813879
			9.60978505300859 6.26044718906475
			9.59723212298083 6.3036608899907
			9.58467919295307 6.34687459091666
			9.57212626292531 6.39008829184262
			9.55957333289756 6.43330199276858
			9.5470204028698 6.47651569369454
			9.53446747284204 6.5197293946205
			9.52191454281428 6.56294309554646
			9.50936161278652 6.60615679647241
			9.49680868275876 6.64937049739837
			9.48425575273101 6.69258419832433
			9.47170282270325 6.73579789925029
			9.45914989267549 6.77901160017625
			9.44659696264773 6.82222530110221
			9.43404403261997 6.86543900202817
			9.42149110259221 6.90865270295413
			9.40893817256446 6.95186640388008
			9.3963852425367 6.99508010480604
			9.38383231250894 7.038293805732
			9.37127938248118 7.08150750665796
			9.35872645245342 7.12472120758392
			9.34617352242566 7.16793490850988
			9.3336205923979 7.21114860943584
			9.32106766237015 7.2543623103618
			9.30851473234239 7.29757601128775
			9.29596180231463 7.34078971221371
			9.28340887228687 7.38400341313967
			9.27085594225911 7.42721711406563
			9.25830301223136 7.47043081499159
			9.2457500822036 7.51364451591755
			9.23319715217584 7.55685821684351
			9.22064422214808 7.60007191776947
			9.20809129212032 7.64328561869543
			9.19553836209256 7.68649931962138
			9.18298543206481 7.72971302054734
			9.17052470121632 7.77295328645486
			9.15847091054862 7.8163086696915
			9.14685126917195 7.85978242107476
			9.13566693904074 7.90337019326573
			9.1249190385787 7.94706762752353
			9.11460864256692 7.99087035414113
			9.1047367820364 8.03477399288238
			9.09530444416496 8.07877415341999
			9.08631257217854 8.12286643577457
			9.07776206525685 8.16704643075463
			9.06965377844343 8.21130972039749
			9.06198852256024 8.25565187841108
			9.05476706412646 8.30006847061653
			9.04799012528191 8.34455505539164
			9.04165838371484 8.38910718411502
			9.03577247259413 8.4337204016109
			9.03033298050599 8.47839024659473
			9.02534045139508 8.52311225211923
			9.02079538451016 8.56788194602111
			9.01669823435413 8.61269485136829
			9.0130494106386 8.65754648690757
			9.00984927824288 8.7024323675128
			9.00709815717757 8.74734800463329
			9.00479632255246 8.79228890674278
			9.00294400454911 8.83725057978851
			9.00154138839777 8.88222852764063
			9.00058861435888 8.92721825254185
			9.00008577770906 8.97221525555716
			9 9
		};
		\addplot [semithick, black, forget plot]
		table {%
			9 9
			9.00022499812501 9.04499925000375
			9.0008999700004 9.08999400012
			9.00202484812956 9.13497975091123
			9.0035995200256 9.17995200383985
			9.00562382822265 9.22490626171805
			9.00809757029158 9.2698380291575
			9.01102049886024 9.3147428130189
			9.01439232163821 9.35961612286128
			9.01821270144602 9.40445347139105
			9.02248125624888 9.44925037491073
			9.02719755919486 9.49400235376729
			9.0323611386576 9.53870493280014
			9.03797147828345 9.58335364178863
			9.04402801704313 9.62794401589906
			9.05053014928781 9.6724715961312
			9.05747722480968 9.71693192976411
			9.06486854890698 9.76132057080148
			9.07270338245345 9.80563308041621
			9.08098094197228 9.84986502739425
			9.08970039971441 9.89401198857778
			9.09886088374133 9.93806954930745
			9.10846147801228 9.98203330386391
			9.11850122247581 10.0258988559083
			9.12897911316587 10.0696618189221
			9.1398941023021 10.1133178166454
			9.15124509839469 10.1568624835147
			9.16303096635349 10.2002914650997
			9.17525052760153 10.2436004185385
			9.18790256019286 10.2867850129718
			9.20098579893477 10.329840929976
			9.21449893551429 10.3727638639955
			9.22844061862902 10.4155495227725
			9.24280945412226 10.4581936277769
			9.25760400512244 10.5006919146337
			9.2728227921868 10.5430401335495
			9.28846429344929 10.5852340497379
			9.30452694477285 10.6272694438423
			9.3210091399057 10.6691421123584
			9.33790923064209 10.7108478680542
			9.35522552698702 10.7523825403889
			9.37295629732528 10.7937419759299
			9.39109976859461 10.8349220387681
			9.40965412646302 10.8759186109314
			9.42861751551017 10.916727592797
			9.44798803941296 10.9573449035005
			9.46776376113514 10.9977664813448
			9.48794270312102 11.0379882842058
			9.50852284749322 11.0780062899367
			9.52950213625445 11.1178164967702
			9.55087847149332 11.1574149237189
			9.57264971559412 11.1967976109731
			9.59481369145058 11.2359606202968
			9.61736818268358 11.2749000354218
			9.64031093386279 11.313611962439
			9.66363965073223 11.352092530188
			9.68735200043963 11.390337890644
			9.71144561176979 11.4283442193029
			9.73591807538166 11.4661077155634
			9.76076694404927 11.5036246031075
			9.78598973290645 11.5408911302777
			9.81158391969534 11.5779035704522
			9.8375469450186 11.6146582224179
			9.86387621259532 11.6511514107402
			9.89056908952068 11.6873794861308
			9.91762290652925 11.7233388258122
			9.94503495826186 11.7590258338805
			9.97280250353618 11.7944369416645
			10.0009227656208 11.8295686080831
			10.029392932513 11.8644173199989
			10.0582101572198 11.8989795925696
			10.0873715580427 11.9332519695969
			10.116874218866 11.9672310238716
			10.1467151894481 12.0009133575166
			10.1768914857169 12.0342956023267
			10.2074000900678 12.067374420105
			10.2382379516659 12.1001465029975
			10.2694019867508 12.1326085738231
			10.3008890789448 12.1647573864018
			10.3326960795649 12.1965897258792
			10.3648198079378 12.2281024090479
			10.3972570517171 12.2592922846656
			10.4300045672057 12.290156233771
			10.4630590796793 12.3206911699948
			10.4964172837141 12.3508940398689
			10.5300758435176 12.3807618231313
			10.5640313932618 12.4102915330287
			10.59828053742 12.4394802166148
			10.6328198511064 12.4683249550454
			10.6676458804184 12.4968228638707
			10.702755142782 12.5249710933237
			10.7381441273003 12.5527668286048
			10.7738092951044 12.5802072901636
			10.8097470797072 12.607289733977
			10.8459538873601 12.634011451823
			10.8824260974125 12.6603697715522
			10.9191600626739 12.6863620573545
			10.9561521097784 12.711985710023
			10.993398539552 12.7372381672139
			11.0308956273829 12.7621169037023
			11.0686396235934 12.7866194316355
			11.1066267538154 12.8107433007811
			11.1448532193676 12.8344860987721
			11.1833151976352 12.8578454513487
			11.2220088424525 12.880819022595
			11.2609302844872 12.9034045151731
			11.3000756316276 12.9255996705524
			11.3394409693716 12.9474022692361
			11.3790223612182 12.9688101309823
			11.4188158490611 12.9898211150227
			11.4588174535849 13.0104331202765
			11.4990231746623 13.0306440855602
			11.5394289917548 13.0504519897943
			11.5800308643143 13.0698548522047
			11.6208247321874 13.0888507325215
			11.6618065160213 13.1074377311723
			11.7029721176718 13.125613989473
			11.744317420613 13.1433776898126
			11.785838290349 13.1607270558361
			11.8275305748276 13.1776603526213
			11.869390104855 13.1941758868525
			11.911412694513 13.2102720069902
			11.9535941415778 13.2259471034358
			11.9959302279397 13.2411996086926
			12.0384167200255 13.2560279975229
			12.0810493692213 13.2704307871001
			12.1238239122977 13.2844065371573
			12.1667360718361 13.2979538501311
			12.2097815566562 13.3110713713015
			12.2529560622455 13.3237577889273
			12.2962552711894 13.3360118343774
			12.339674853603 13.3478322822573
			12.3832104675643 13.3592179505322
			12.4268577595483 13.3701677006447
			12.4706123648619 13.3806804376289
			12.5144699080813 13.39075511022
			12.5584260034886 13.4003907109589
			12.6024762555109 13.4095862762938
			12.6466162591597 13.4183408866756
			12.6908416004715 13.4266536666507
			12.7351478569489 13.4345237849481
			12.7795305980033 13.4419504545623
			12.8239853853974 13.4489329328327
			12.8685077736897 13.4554705215173
			12.9130933106784 13.4615625668626
			12.9577375378469 13.4672084596692
			13.0024359908097 13.4724076353524
			13.0471841997588 13.4771595739991
			13.0919776899106 13.4814638004194
			13.1368119819534 13.4853198841941
			13.1816825924953 13.4887274397182
			13.2265850345128 13.491686126239
			13.2715148177989 13.4941956478901
			13.3164674494128 13.4962557537216
			13.3614384341289 13.4978662377247
			13.4064232748861 13.4990269388521
			13.4514174732378 13.4997377410348
			13.4964165298017 13.4999985731933
			13.5414159447096 13.4998094092443
			13.5864112180576 13.4991702681043
			13.6313978503558 13.4980812136868
			13.6763713429784 13.4965423548963
			13.7213271986138 13.4945538456174
			13.7662609217137 13.4921158846993
			13.8111680189433 13.4892287159363
			13.8560439996303 13.4858926280426
			13.9008843762141 13.4821079546244
			13.9456846646943 13.4778750741458
			13.9904403850794 13.4731944098913
			14.0351470618348 13.4680664299235
			14.0798002243299 13.4624916470361
			14.1243954072857 13.4564706187027
			14.1689281512211 13.4500039470212
			14.2133940028989 13.4430922786532
			14.2577885157709 13.43573630476
			14.3021072504227 13.4279367609327
			14.346345775018 13.4196944271193
			14.390499665741 13.4110101275462
			14.4345645072395 13.4018847306362
			14.4785358930661 13.3923191489214
			14.5224094261189 13.3823143389519
			14.566180719081 13.3718713012004
			14.6098453948598 13.3609910799621
			14.6533990870239 13.3496747632498
			14.6968374402404 13.337923482686
			14.7401561107103 13.3257384133888
			14.7833507666026 13.3131207738551
			14.8264170884877 13.3000718258382
			14.8693507697693 13.2865928742222
			14.912147517115 13.2726852668908
			14.9548030508858 13.2583503945934
			14.9973131055638 13.243589690805
			15.0396734301791 13.228404631584
			15.0818797887343 13.2127967354234
			15.123927960629 13.1967675630999
			15.1658137410808 13.1803187175174
			15.2075329415467 13.1634518435468
			15.2490813901414 13.1461686278613
			15.2904549320546 13.1284707987681
			15.3316494299667 13.1103601260355
			15.3726607644621 13.0918384207156
			15.4134848344417 13.0729075349634
			15.4541175575324 13.0535693618518
			15.4945548704957 13.033825835182
			15.5347927296341 13.0136789292902
			15.5748271111952 12.9931306588502
			15.6146540117742 12.9721830786719
			15.6542694487142 12.9508382834958
			15.6936694605046 12.9290984077838
			15.732850107177 12.9069656255053
			15.7718074706994 12.8844421499199
			15.8105376553678 12.8615302333566
			15.8490367881962 12.8382321669879
			15.8873010193033 12.8145502806011
			15.9253265222978 12.7904869423649
			15.9631094946612 12.7660445585932
			16.0006461581278 12.7412255735041
			16.0379327590624 12.7160324689752
			16.074965568836 12.6904677642962
			16.1117408841985 12.6645340159161
			16.1482550276491 12.6382338171882
			16.1845043478037 12.6115697981104
			16.2204852197607 12.5845446250624
			16.2561940454627 12.557161000539
			16.2916272540571 12.5294216628799
			16.3267813022523 12.5013293859956
			16.361652674673 12.4728869790906
			16.3962378842109 12.4440972863816
			16.430533472374 12.4149631868141
			16.4645360096319 12.3854875937738
			16.4982420957592 12.3556734547952
			16.5316483601755 12.3255237512676
			16.5647514622822 12.2950414981361
			16.5975480917966 12.2642297436007
			16.6300349690831 12.2330915688111
			16.662208845481 12.2016300875588
			16.6940665036295 12.1698484459658
			16.7256047577894 12.1377498221697
			16.7568204541616 12.1053374260062
			16.7877104712023 12.0726144986879
			16.8182717199356 12.0395843124802
			16.8485011442622 12.0062501703742
			16.8783957212647 11.9726154057564
			16.9079524615105 11.9386833820752
			16.93716840935 11.9044574925047
			16.9660406432129 11.8699411596053
			16.9945662758998 11.8351378349815
			17.0227424548713 11.8000509989369
			17.0505663625329 11.7646841601257
			17.078035216517 11.7290408552024
			17.1051462699612 11.6931246484678
			17.1318968117827 11.6569391315126
			17.1582841669495 11.6204879228584
			17.1843056967482 11.5837746675956
			17.2099587990475 11.5468030370192
			17.2352409085585 11.5095767282614
			17.2601494970913 11.4720994639221
			17.2846820738079 11.4343749916964
			17.308836185471 11.3964070840003
			17.3326094166896 11.3581995375927
			17.3559993901603 11.3197561731966
			17.3790037669053 11.2810808351162
			17.4016202465061 11.2421773908533
			17.4238465673336 11.2030497307197
			17.4456805067743 11.1637017674489
			17.4671198814523 11.1241374358045
			17.4881625474481 11.0843606921865
			17.5088064005126 11.0443755142364
			17.5290493762777 11.0041859004384
			17.5488894504627 10.9637958697206
			17.5683246390768 10.9232094610522
			17.5873529986172 10.8824307330405
			17.6059726262638 10.8414637635241
			17.6241816600695 10.8003126491659
			17.6419782791459 10.758981505043
			17.6593607038461 10.7174744642355
			17.676327195942 10.6757956774127
			17.6928760587986 10.6339493124187
			17.7090056375433 10.5919395538551
			17.7247143192318 10.5497706026627
			17.740000533009 10.5074466757016
			17.7548627502661 10.464972005329
			17.769299484794 10.4223508389767
			17.7833092929311 10.3795874387258
			17.7968907737083 10.3366860808807
			17.8100425689889 10.2936510555414
			17.8227633636043 10.2504866661746
			17.8350518854856 10.2071972291833
			17.8469069057909 10.163787073475
			17.858327239028 10.1202605400292
			17.8693117431732 10.0766219814629
			17.8798593197851 10.0328757615957
			17.8899689141149 9.98902625501302
			17.8996395152116 9.94507784662904
			17.9088701560231 9.90103493124796
			17.917659913493 9.85690191312461
			17.926007908653 9.81268320552404
			17.9339133067105 9.76838323028015
			17.9413753171322 9.72400641735354
			17.9483931937233 9.67955720438854
			17.954966234702 9.63504003626939
			17.9610937827697 9.59045936467582
			17.9667752251767 9.54581964763782
			17.9720099937835 9.50112534908991
			17.9767975651176 9.4563809384247
			17.9811374604258 9.41159089004596
			17.9850292457222 9.3667596829212
			17.9884725318316 9.32189180013379
			17.9914669744282 9.2769917284346
			17.9940122740702 9.2320639577934
			17.9961081762298 9.1871129809498
			17.9977544713185 9.14214329296404
			17.9989509947082 9.09715939076743
			17.9996976267475 9.05216577271271
			17.9999942927739 9.00716693812419
		};
		\addplot [semithick, black, forget plot]
		table {%
			18 9
			17.999775001875 8.95500074999625
			17.9991000299996 8.91000599988
			17.9979751518704 8.86502024908877
			17.9964004799744 8.82004799616015
			17.9943761717773 8.77509373828195
			17.9919024297084 8.7301619708425
			17.9889795011398 8.6852571869811
			17.9856076783618 8.64038387713872
			17.981787298554 8.59554652860895
			17.9775187437511 8.55074962508927
			17.9728024408051 8.50599764623271
			17.9676388613424 8.46129506719986
			17.9620285217165 8.41664635821137
			17.9559719829569 8.37205598410094
			17.9494698507122 8.3275284038688
			17.9425227751903 8.28306807023589
			17.935131451093 8.23867942919852
			17.9272966175465 8.19436691958379
			17.9190190580277 8.15013497260575
			17.9102996002856 8.10598801142222
			17.9011391162587 8.06193045069255
			17.8915385219877 8.01796669613609
			17.8814987775242 7.97410114409165
			17.8710208868341 7.93033818107789
			17.8601058976979 7.88668218335465
			17.8487549016053 7.8431375164853
			17.8369690336465 7.79970853490026
			17.8247494723985 7.75639958146149
			17.8122123527732 7.71318130330431
			17.7996594227455 7.66996760237835
			17.7871064927177 7.62675390145239
			17.77455356269 7.58354020052643
			17.7620006326622 7.54032649960047
			17.7494477026345 7.49711279867451
			17.7368947726067 7.45389909774856
			17.7243418425789 7.4106853968226
			17.7117889125512 7.36747169589664
			17.6992359825234 7.32425799497068
			17.6866830524957 7.28104429404472
			17.6741301224679 7.23783059311876
			17.6615771924401 7.1946168921928
			17.6490242624124 7.15140319126685
			17.6364713323846 7.10818949034089
			17.6239184023569 7.06497578941493
			17.6113654723291 7.02176208848897
			17.5988125423014 6.97854838756301
			17.5862596122736 6.93533468663705
			17.5737066822458 6.89212098571109
			17.5611537522181 6.84890728478513
			17.5486008221903 6.80569358385918
			17.5360478921626 6.76247988293322
			17.5234949621348 6.71926618200726
			17.510942032107 6.6760524810813
			17.4983891020793 6.63283878015534
			17.4858361720515 6.58962507922938
			17.4732832420238 6.54641137830342
			17.460730311996 6.50319767737746
			17.4481773819683 6.45998397645151
			17.4356244519405 6.41677027552555
			17.4230715219127 6.37355657459959
			17.410518591885 6.33034287367363
			17.3979656618572 6.28712917274767
			17.3854127318295 6.24391547182171
			17.3728598018017 6.20070177089575
			17.3603068717739 6.15748806996979
			17.3477539417462 6.11427436904384
			17.3352010117184 6.07106066811788
			17.3226480816907 6.02784696719192
			17.3100951516629 5.98463326626596
			17.2975422216352 5.94141956534
			17.2849892916074 5.89820586441404
			17.2724363615796 5.85499216348808
			17.2598834315519 5.81177846256212
			17.2473305015241 5.76856476163617
			17.2347775714964 5.72535106071021
			17.2222246414686 5.68213735978425
			17.2096717114408 5.63892365885829
			17.1971187814131 5.59570995793233
			17.1845658513853 5.55249625700637
			17.1720129213576 5.50928255608041
			17.1594599913298 5.46606885515446
			17.1469070613021 5.4228551542285
			17.1343541312743 5.37964145330254
			17.1218012012465 5.33642775237658
			17.1092482712188 5.29321405145062
			17.096695341191 5.25000035052466
			17.0841424111633 5.2067866495987
			17.0715894811355 5.16357294867274
			17.0590365511077 5.12035924774679
			17.04648362108 5.07714554682083
			17.0339306910522 5.03393184589487
			17.0213777610245 4.99071814496891
			17.0088248309967 4.94750444404295
			16.996271900969 4.90429074311699
			16.9837189709412 4.86107704219103
			16.9711660409134 4.81786334126507
			16.9586131108857 4.77464964033912
			16.9460601808579 4.73143593941316
			16.9335072508302 4.6882222384872
			16.9209543208024 4.64500853756124
			16.9084013907746 4.60179483663528
			16.8958484607469 4.55858113570932
			16.8832955307191 4.51536743478336
			16.8707426006914 4.4721537338574
			16.8581977074575 4.42893770396476
			16.8459445307352 4.38563824917293
			16.8341249539981 4.34221842961077
			16.8227401591938 4.29868258722405
			16.8117912847925 4.25503507556071
			16.8012794256725 4.21128025933557
			16.7912056330108 4.16742251399377
			16.7815709141784 4.1234662252733
			16.7723762326391 4.07941578876641
			16.7636225078535 4.03527560948004
			16.7553106151866 3.99105010139533
			16.7474413858209 3.94674368702624
			16.7400156066726 3.90236079697728
			16.7330340203137 3.85790586950047
			16.7264973248967 3.81338335005151
			16.720406174086 3.76879769084525
			16.7147611769914 3.72415335041045
			16.7095628981079 3.67945479314396
			16.7048118572592 3.63470648886424
			16.7005085295453 3.58991291236444
			16.6966533452955 3.54507854296489
			16.6932466900249 3.50020786406515
			16.6902889043962 3.45530536269572
			16.6877802841856 3.41037552906933
			16.6857210802529 3.3654228561319
			16.6841114985169 3.32045183911325
			16.6829516999343 3.27546697507762
			16.6822418004841 3.23047276247392
			16.6819818711556 3.18547370068592
			16.6821719379416 3.1404742895823
			16.6828119818355 3.09547902906666
			16.6839019388334 3.05049241862756
			16.6854416999405 3.00551895688857
			16.6874311111822 2.96056314115836
			16.6898699736187 2.91562946698106
			16.6927580433661 2.87072242768664
			16.6960950316196 2.8258465139416
			16.6998806046833 2.78100621329993
			16.704114384003 2.73620600975431
			16.7087959462043 2.69145038328778
			16.7139248231348 2.64674380942568
			16.7195005019112 2.60209075878814
			16.7255224249702 2.55749569664301
			16.7319899901245 2.51296308245935
			16.7389025506231 2.46849736946147
			16.7462594152156 2.42410300418361
			16.7540598482216 2.3797844260253
			16.7623030696045 2.33554606680743
			16.7709882550489 2.29139235032905
			16.7801145360435 2.24732769192502
			16.7896809999678 2.20335649802445
			16.7996866901834 2.15948316571011
			16.8101306061296 2.11571208227864
			16.8210117034236 2.07204762480192
			16.8323288939646 2.02849415968932
			16.8440810460431 1.98505604225105
			16.8562669844535 1.94173761626265
			16.8688854906124 1.89854321353063
			16.8819353026794 1.85547715345927
			16.8954151156844 1.81254374261867
			16.9093235816572 1.76974727431415
			16.9236593097628 1.72709202815688
			16.9384208664404 1.68458226963592
			16.9536067755466 1.64222224969171
			16.9692155185032 1.60001620429093
			16.9852455344488 1.55796835400296
			17.0016952203953 1.51608290357779
			17.0185629313876 1.47436404152554
			17.0358469806689 1.43281593969767
			17.0535456398485 1.39144275286973
			17.0716571390753 1.35024861832593
			17.0901796672145 1.30923765544539
			17.1091113720287 1.26841396529023
			17.1284503603632 1.22778163019544
			17.1481946983352 1.18734471336067
			17.1683424115275 1.1471072584439
			17.1888914851855 1.10707328915711
			17.2098398644189 1.06724680886384
			17.2311854544073 1.02763180017896
			17.2529261206094 0.988232224570302
			17.2750596889769 0.949052021962606
			17.2975839461712 0.91009511034348
			17.3204966397854 0.871365385371623
			17.3437954785694 0.832866719987257
			17.3674781326585 0.794602964024836
			17.3915422338071 0.756577943828074
			17.4159853756252 0.718795461867298
			17.440805113819 0.681259296359226
			17.4659989664352 0.643973200889121
			17.4915644141098 0.606940904035463
			17.5174989003191 0.570166108997077
			17.5437998316362 0.533652493222821
			17.5704645779898 0.497403708043841
			17.5974904729276 0.461423378308453
			17.6248748138826 0.425715102019645
			17.6526148624435 0.390282449975288
			17.6807078446285 0.35512896541106
			17.7091509511629 0.320258163646123
			17.7379413377597 0.285673531731597
			17.7670761254042 0.251378528101847
			17.796552400642 0.217376582228663
			17.8263672158701 0.183671094278294
			17.8565175896317 0.150265434771448
			17.8870005069148 0.117162944246239
			17.9178129194529 0.0843669329241337
			17.9489517460304 0.0518806803789325
			17.9804138727907 0.0197074352088205
			18 -3.5527136788005e-15
		};
		\addplot [semithick, black, forget plot]
		table {%
			18 0
			18.0319783725259 -0.0316601771260142
			18.0642717426411 -0.0629989928608068
			18.0968768810355 -0.0940133133489202
			18.1297905272224 -0.12470003718415
			18.1630093898646 -0.155056095719686
			18.1965301471036 -0.18507845337497
			18.2303494468915 -0.214764107939256
			18.2644639073266 -0.244110090871826
			18.2988701169913 -0.27311346759884
			18.3335646352932 -0.301771337806795
			18.3685439928094 -0.330080835732553
			18.4038046916333 -0.358039130449912
			18.4393432057245 -0.385643426152699
			18.4751559812611 -0.412890962434346
			18.5112394369955 -0.439779014563932
			18.5475899646121 -0.46630489375865
			18.5842039290884 -0.492465947452687
			18.6210776690585 -0.518259559562473
			18.6582074971792 -0.543683150748291
			18.6955897004986 -0.568734178672211
			18.7332205408275 -0.593410138252314
			18.7710962551132 -0.617708561913207
			18.8092130558159 -0.64162701983277
			18.8475671312872 -0.665163120185147
			18.8861546461515 -0.688314509379912
			18.9249717416897 -0.711078872297442
			18.9640145362243 -0.733453932520412
			19.0032791255086 -0.755437452561448
			19.0427615831162 -0.777027234086865
			19.0824579608345 -0.798221118136501
			19.1223642890585 -0.819016985339613
			19.1624765771889 -0.83941275612681
			19.2027908140301 -0.859406390938011
			19.2433029681922 -0.878995890426396
			19.2840089884934 -0.898179295658339
			19.3249048043657 -0.916954688309305
			19.3659863262615 -0.935320190855673
			19.4072494460629 -0.953273966762495
			19.4486900374922 -0.97081422066714
			19.490303956525 -0.987939198558835
			19.5320870418039 -1.00464718795406
			19.5740351150553 -1.0209365180678
			19.6161439815067 -1.03680555998063
			19.6584094303067 -1.05225272680156
			19.7008272349455 -1.06727647382679
			19.7433931536781 -1.08187529869415
			19.786102929948 -1.0960477415333
			19.8289522928133 -1.10979238511177
			19.8719369573732 -1.12310785497667
			19.9150526251973 -1.13599281959209
			19.9582949847546 -1.14844599047233
			20.0016597118453 -1.16046612231065
			20.0451424700327 -1.17205201310391
			20.0887389110772 -1.18320250427267
			20.1324446753712 -1.19391648077711
			20.1762553923745 -1.2041928712285
			20.220166681052 -1.21403064799638
			20.2641741503115 -1.22342882731124
			20.3082733994426 -1.23238646936301
			20.3524600185572 -1.24090267839493
			20.3967295890303 -1.2489766027932
			20.4410776839416 -1.25660743517212
			20.4854998685186 -1.26379441245479
			20.5299917005799 -1.27053681594948
			20.5745487309793 -1.27683397142146
			20.619166504051 -1.28268524916043
			20.6638405580549 -1.2880900640435
			20.7085664256226 -1.29304787559367
			20.7533396342049 -1.29755818803393
			20.798155706518 -1.30162055033678
			20.8430101609922 -1.30523455626939
			20.8878985122193 -1.30839984443417
			20.9328162714017 -1.31111609830495
			20.9777589468008 -1.3133830462586
			21.0227220441866 -1.31520046160221
			21.0677010672868 -1.31656816259576
			21.1126915182366 -1.3174860124703
			21.1576888980283 -1.3179539194416
			21.2026887800509 -1.31801948466054
			21.247688780051 -1.31801948466054
			21.2926887800509 -1.31801948466054
			21.337688780051 -1.31801948466054
			21.3826887800509 -1.31801948466054
			21.4276887800509 -1.31801948466054
			21.4726887800509 -1.31801948466054
			21.5176887800509 -1.31801948466054
			21.5626887800509 -1.31801948466054
			21.6076887800509 -1.31801948466054
			21.6526887800509 -1.31801948466054
			21.6976887800509 -1.31801948466054
			21.7426887800509 -1.31801948466054
			21.7876887800509 -1.31801948466054
			21.832688780051 -1.31801948466054
			21.8776887800509 -1.31801948466054
			21.9226887800509 -1.31801948466054
			21.9676887800509 -1.31801948466054
			22.012688780051 -1.31801948466054
			22.0576887800509 -1.31801948466054
			22.102688780051 -1.31801948466054
			22.1476887800509 -1.31801948466054
			22.192688780051 -1.31801948466054
			22.2376887800509 -1.31801948466054
			22.282688780051 -1.31801948466054
			22.3276887800509 -1.31801948466054
			22.372688780051 -1.31801948466054
			22.4176887800509 -1.31801948466054
			22.462688780051 -1.31801948466054
			22.5076887800509 -1.31801948466054
			22.5526887800509 -1.31801948466054
			22.597688780051 -1.31801948466054
			22.6426887800509 -1.31801948466054
			22.6876887800509 -1.31801948466054
			22.7326887800509 -1.31801948466054
			22.777688780051 -1.31801948466054
			22.8226887800509 -1.31801948466054
			22.867688780051 -1.31801948466054
			22.9126887800509 -1.31801948466054
			22.957688780051 -1.31801948466054
			23.0026887800509 -1.31801948466054
			23.047688780051 -1.31801948466054
			23.0926887800509 -1.31801948466054
			23.137688780051 -1.31801948466054
			23.1826887800509 -1.31801948466054
			23.227688780051 -1.31801948466054
			23.2726887800509 -1.31801948466054
			23.317688780051 -1.31801948466054
			23.362688780051 -1.31801948466054
			23.407688780051 -1.31801948466054
			23.4526887800509 -1.31801948466054
			23.497688780051 -1.31801948466054
			23.542688780051 -1.31801948466054
			23.587688780051 -1.31801948466054
			23.632688780051 -1.31801948466054
			23.6776887800509 -1.31801948466054
			23.722688780051 -1.31801948466054
			23.7676887800509 -1.31801948466054
			23.812688780051 -1.31801948466054
			23.8576882662611 -1.31784463545988
			23.9026837843795 -1.31722296487269
			23.9476708361384 -1.31615137768679
			23.9926449228702 -1.31462998106003
			24.0376015472037 -1.31265892713079
			24.0825362135139 -1.31023841300282
			24.1274444283717 -1.30736868072552
			24.172321700993 -1.30405001726973
			24.2171635436879 -1.30028275449902
			24.2619654723095 -1.29606726913654
			24.3067230067023 -1.2914039827273
			24.3514316711501 -1.28629336159606
			24.3960869948238 -1.28073591680068
			24.4406845122282 -1.274732204081
			24.4852197636487 -1.2682828238033
			24.5296882955974 -1.26138842090022
			24.5740856612579 -1.25404968480631
			24.6184074209309 -1.24626734938907
			24.6626491424773 -1.23804219287555
			24.7068064017617 -1.22937503777455
			24.7508747830951 -1.22026675079435
			24.794849879676 -1.21071824275607
			24.8387272940314 -1.20073046850255
			24.8825026384564 -1.19030442680289
			24.9261715354532 -1.17944116025257
			24.9697296181683 -1.16814175516921
			25.0131725308299 -1.15640734148388
			25.0564959291827 -1.14423909262818
			25.0996954809232 -1.13163822541685
			25.1427668661321 -1.11860599992612
			25.1857057777069 -1.10514371936767
			25.228507921792 -1.09125272995834
			25.2711690182089 -1.0769344207855
			25.3136848008833 -1.06219022366813
			25.3560510182725 -1.04702161301366
			25.39826343379 -1.03143010567051
			25.4403178262295 -1.01541726077642
			25.4822099901867 -0.998984679602539
			25.5239357364803 -0.98213400539329
			25.5654908925702 -0.964866923202052
			25.6068713029755 -0.947185159722654
			25.6480728296897 -0.929090483116709
			25.6890913525945 -0.910584702836801
			25.7299227698717 -0.891669669445535
			25.7705629984136 -0.872347274430487
			25.8110079742312 -0.852619450015057
			25.8512536528607 -0.832488168965248
			25.8912960097678 -0.811955444392388
			25.9311310407501 -0.791023329551822
			25.9707547623376 -0.769693917637594
			26.0101632121914 -0.747969341573118
			26.0493524494991 -0.7258517737979
			26.0883185553699 -0.703343426050282
			26.1270576332254 -0.680446549146285
			26.1655658091903 -0.657163432754519
			26.2038392324791 -0.633496405167218
			26.2418740757812 -0.609447833067421
			26.2796665356441 -0.585020121292295
			26.3172128328532 -0.560215712592665
			26.3545092128102 -0.535037087388726
			26.3915519459081 -0.50948676352202
			26.4283373279045 -0.483567296003639
			26.4648616802918 -0.457281276758738
			26.5011213506653 -0.430631334367335
			26.537112713088 -0.403620133801459
			26.5728321684538 -0.376250376158662
			26.6082761448469 -0.348524798391897
			26.6434410978992 -0.320446173035838
			26.6783235111447 -0.292017307929618
			26.7129198963711 -0.263241045936061
			26.7472267939688 -0.234120264657385
			26.7812407732765 -0.20465787614745
			26.8149584329247 -0.174856826620558
			26.8483764011755 -0.144720096156821
			26.88149133626 -0.114250698404179
			26.9142999267122 -0.0834516802770117
			26.9467988917004 -0.0523261216514662
			26.9789849813552 -0.0208771350574689
			27 -2.62809432853621e-15
		};
		\addplot [semithick, black, forget plot]
		table {%
			27 0
			27.031660177126 0.0319783725259066
			27.0629989928608 0.0642717426411015
			27.0940133133489 0.0968768810354841
			27.1247000371842 0.129790527222386
			27.1550560957197 0.163009389864617
			27.185078453375 0.196530147103594
			27.2147641079393 0.230349446891528
			27.2441100908718 0.264463907326622
			27.2731134675988 0.298870116991261
			27.3017713378068 0.333564635293152
			27.3300808357326 0.368543992809375
			27.3580391304499 0.403804691633329
			27.3856434261527 0.439343205724514
			27.4128909624343 0.475155981261137
			27.4397790145639 0.511239436995489
			27.4663048937587 0.547589964612065
			27.4924659474527 0.584203929088395
			27.5182595595625 0.621077669058545
			27.5436831507483 0.658207497179243
			27.5687341786722 0.69558970049862
			27.5934101382523 0.733220540827496
			27.6177085619132 0.771096255113197
			27.6416270198328 0.809213055815857
			27.6651631201851 0.84756713128717
			27.6883145093799 0.886154646151549
			27.7110788722974 0.924971741689666
			27.7334539325204 0.964014536224313
			27.7554374525614 1.00327912550857
			27.7770272340869 1.04276158311624
			27.7982211181365 1.08245796083445
			27.8190169853396 1.12236428905851
			27.8394127561268 1.16247657718886
			27.859406390938 1.20279081403012
			27.8789958904264 1.24330296819218
			27.8981792956583 1.2840089884934
			27.9169546883093 1.32490480436567
			27.9353201908557 1.36598632626147
			27.9532739667625 1.40724944606286
			27.9708142206671 1.44869003749224
			27.9879391985588 1.49030395652501
			28.0046471879541 1.53208704180392
			28.0209365180678 1.57403511505529
			28.0368055599806 1.61614398150673
			28.0522527268016 1.65840943030669
			28.0672764738268 1.70082723494552
			28.0818752986941 1.7433931536781
			28.0960477415333 1.78610292994803
			28.1097923851118 1.82895229281327
			28.1231078549767 1.87193695737324
			28.1359928195921 1.91505262519731
			28.1484459904723 1.95829498475463
			28.1604661223107 2.00165971184526
			28.1720520131039 2.04514247003265
			28.1832025042727 2.08873891107721
			28.1939164807771 2.13244467537116
			28.2041928712285 2.1762553923745
			28.2140306479964 2.22016668105204
			28.2234288273112 2.26417415031149
			28.232386469363 2.30827339944261
			28.2409026783949 2.35246001855724
			28.2489766027932 2.39672958903028
			28.2566074351721 2.44107768394157
			28.2637944124548 2.48549986851859
			28.2705368159495 2.52999170057989
			28.2768339714215 2.57454873097934
			28.2826852491604 2.61916650405104
			28.2880900640435 2.66384055805486
			28.2930478755937 2.70856642562263
			28.2975581880339 2.75333963420485
			28.3016205503368 2.79815570651799
			28.3052345562694 2.84301016099216
			28.3083998444342 2.88789851221929
			28.311116098305 2.93281627140167
			28.3133830462586 2.9777589468008
			28.3152004616022 3.0227220441866
			28.3165681625958 3.0677010672868
			28.3174860124703 3.11269151823657
			28.3179539194416 3.15768889802832
			28.3179718367194 3.20268870696155
			28.3175397625119 3.24768644509288
			28.3166577400262 3.29267761268598
			28.3153258574638 3.3376577106616
			28.3135442480119 3.38262224104742
			28.3113130898299 3.42756670742787
			28.3086326060317 3.47248661539376
			28.3055030646637 3.51737747299174
			28.3019247786771 3.56223479117344
			28.2978981058978 3.60705408424444
			28.2934234489895 3.65183087031278
			28.2885012554143 3.69656067173716
			28.2831320173874 3.74123901557472
			28.2773162718282 3.78586143402829
			28.2710546003063 3.83042346489324
			28.2643476289837 3.87492065200359
			28.2571960285519 3.91934854567773
			28.249600514165 3.9637027031633
			28.2415618453682 4.00797868908153
			28.2330808260215 4.05217207587071
			28.2241583042199 4.09627844422899
			28.2147951722082 4.1402933835563
			28.2049923662916 4.18421249239538
			28.1947508667427 4.22803137887194
			28.1840716977029 4.27174566113385
			28.1729559270801 4.31535096778933
			28.1614046664421 4.35884293834402
			28.1494190709055 4.40221722363713
			28.1370081141744 4.44547175017448
			28.1244551841467 4.48868545110044
			28.1119022541189 4.5318991520264
			28.0993493240912 4.57511285295236
			28.0867963940634 4.61832655387831
			28.0742434640356 4.66154025480427
			28.0616905340079 4.70475395573023
			28.0491376039801 4.74796765665619
			28.0365846739524 4.79118135758215
			28.0240317439246 4.83439505850811
			28.0114788138969 4.87760875943407
			27.9989258838691 4.92082246036003
			27.9863729538413 4.96403616128598
			27.9738200238136 5.00724986221194
			27.9612670937858 5.0504635631379
			27.9487141637581 5.09367726406386
			27.9361612337303 5.13689096498982
			27.9236083037025 5.18010466591578
			27.9110553736748 5.22331836684174
			27.898502443647 5.26653206776769
			27.8859495136193 5.30974576869365
			27.8733965835915 5.35295946961961
			27.8608436535638 5.39617317054557
			27.848290723536 5.43938687147153
			27.8357377935082 5.48260057239749
			27.8231848634805 5.52581427332345
			27.8106319334527 5.56902797424941
			27.798079003425 5.61224167517536
			27.7855260733972 5.65545537610132
			27.7729731433694 5.69866907702728
			27.7604202133417 5.74188277795324
			27.7478672833139 5.7850964788792
			27.7353143532862 5.82831017980516
			27.7227614232584 5.87152388073112
			27.7102084932307 5.91473758165708
			27.6976555632029 5.95795128258303
			27.6851026331751 6.00116498350899
			27.6725497031474 6.04437868443495
			27.6599967731196 6.08759238536091
			27.6474438430919 6.13080608628687
			27.6348909130641 6.17401978721283
			27.6223379830363 6.21723348813879
			27.6097850530086 6.26044718906475
			27.5972321229808 6.3036608899907
			27.5846791929531 6.34687459091666
			27.5721262629253 6.39008829184262
			27.5595733328976 6.43330199276858
			27.5470204028698 6.47651569369454
			27.534467472842 6.5197293946205
			27.5219145428143 6.56294309554646
			27.5093616127865 6.60615679647241
			27.4968086827588 6.64937049739837
			27.484255752731 6.69258419832433
			27.4717028227032 6.73579789925029
			27.4591498926755 6.77901160017625
			27.4465969626477 6.82222530110221
			27.43404403262 6.86543900202817
			27.4214911025922 6.90865270295413
			27.4089381725645 6.95186640388008
			27.3963852425367 6.99508010480604
			27.3838323125089 7.038293805732
			27.3712793824812 7.08150750665796
			27.3587264524534 7.12472120758392
			27.3461735224257 7.16793490850988
			27.3336205923979 7.21114860943584
			27.3210676623701 7.2543623103618
			27.3085147323424 7.29757601128775
			27.2959618023146 7.34078971221371
			27.2834088722869 7.38400341313967
			27.2708559422591 7.42721711406563
			27.2583030122314 7.47043081499159
			27.2457500822036 7.51364451591755
			27.2331971521758 7.55685821684351
			27.2206442221481 7.60007191776947
			27.2080912921203 7.64328561869543
			27.1955383620926 7.68649931962138
			27.1829854320648 7.72971302054734
			27.1705247012163 7.77295328645486
			27.1584709105486 7.8163086696915
			27.146851269172 7.85978242107476
			27.1356669390407 7.90337019326573
			27.1249190385787 7.94706762752353
			27.1146086425669 7.99087035414113
			27.1047367820364 8.03477399288238
			27.095304444165 8.07877415341999
			27.0863125721785 8.12286643577457
			27.0777620652568 8.16704643075463
			27.0696537784434 8.21130972039749
			27.0619885225602 8.25565187841108
			27.0547670641265 8.30006847061653
			27.0479901252819 8.34455505539164
			27.0416583837148 8.38910718411502
			27.0357724725941 8.4337204016109
			27.030332980506 8.47839024659473
			27.0253404513951 8.52311225211923
			27.0207953845102 8.56788194602111
			27.0166982343541 8.61269485136829
			27.0130494106386 8.65754648690757
			27.0098492782429 8.7024323675128
			27.0070981571776 8.74734800463329
			27.0047963225525 8.79228890674278
			27.0029440045491 8.83725057978851
			27.0015413883978 8.88222852764063
			27.0005886143589 8.92721825254185
			27.0000857777091 8.97221525555716
			27 9
		};
		\addplot [semithick, black, forget plot]
		table {%
			27 9
			27.000224998125 9.04499925000375
			27.0008999700004 9.08999400012
			27.0020248481296 9.13497975091123
			27.0035995200256 9.17995200383985
			27.0056238282227 9.22490626171805
			27.0080975702916 9.2698380291575
			27.0110204988602 9.3147428130189
			27.0143923216382 9.35961612286128
			27.018212701446 9.40445347139105
			27.0224812562489 9.44925037491073
			27.0271975591949 9.49400235376729
			27.0323611386576 9.53870493280014
			27.0379714782835 9.58335364178863
			27.0440280170431 9.62794401589906
			27.0505301492878 9.6724715961312
			27.0574772248097 9.71693192976411
			27.064868548907 9.76132057080148
			27.0727033824535 9.80563308041621
			27.0809809419723 9.84986502739425
			27.0897003997144 9.89401198857778
			27.0988608837413 9.93806954930745
			27.1084614780123 9.98203330386391
			27.1185012224758 10.0258988559083
			27.1289791131659 10.0696618189221
			27.1398941023021 10.1133178166454
			27.1512450983947 10.1568624835147
			27.1630309663535 10.2002914650997
			27.1752505276015 10.2436004185385
			27.1877876472268 10.2868186966957
			27.2003405772545 10.3300323976217
			27.2128935072823 10.3732460985476
			27.22544643731 10.4164597994736
			27.2379993673378 10.4596735003995
			27.2505522973655 10.5028872013255
			27.2631052273933 10.5461009022514
			27.2756581574211 10.5893146031774
			27.2882110874488 10.6325283041034
			27.3007640174766 10.6757420050293
			27.3133169475043 10.7189557059553
			27.3258698775321 10.7621694068812
			27.3384228075599 10.8053831078072
			27.3509757375876 10.8485968087332
			27.3635286676154 10.8918105096591
			27.3760815976431 10.9350242105851
			27.3886345276709 10.978237911511
			27.4011874576986 11.021451612437
			27.4137403877264 11.0646653133629
			27.4262933177542 11.1078790142889
			27.4388462477819 11.1510927152149
			27.4513991778097 11.1943064161408
			27.4639521078374 11.2375201170668
			27.4765050378652 11.2807338179927
			27.489057967893 11.3239475189187
			27.5016108979207 11.3671612198447
			27.5141638279485 11.4103749207706
			27.5267167579762 11.4535886216966
			27.539269688004 11.4968023226225
			27.5518226180317 11.5400160235485
			27.5643755480595 11.5832297244745
			27.5769284780873 11.6264434254004
			27.589481408115 11.6696571263264
			27.6020343381428 11.7128708272523
			27.6145872681705 11.7560845281783
			27.6271401981983 11.7992982291042
			27.6396931282261 11.8425119300302
			27.6522460582538 11.8857256309562
			27.6647989882816 11.9289393318821
			27.6773519183093 11.9721530328081
			27.6899048483371 12.015366733734
			27.7024577783648 12.05858043466
			27.7150107083926 12.101794135586
			27.7275636384204 12.1450078365119
			27.7401165684481 12.1882215374379
			27.7526694984759 12.2314352383638
			27.7652224285036 12.2746489392898
			27.7777753585314 12.3178626402158
			27.7903282885592 12.3610763411417
			27.8028812185869 12.4042900420677
			27.8154341486147 12.4475037429936
			27.8279870786424 12.4907174439196
			27.8405400086702 12.5339311448455
			27.8530929386979 12.5771448457715
			27.8656458687257 12.6203585466975
			27.8781987987535 12.6635722476234
			27.8907517287812 12.7067859485494
			27.903304658809 12.7499996494753
			27.9158575888367 12.7932133504013
			27.9284105188645 12.8364270513273
			27.9409634488923 12.8796407522532
			27.95351637892 12.9228544531792
			27.9660693089478 12.9660681541051
			27.9786222389755 13.0092818550311
			27.9911751690033 13.052495555957
			28.003728099031 13.095709256883
			28.0162810290588 13.138922957809
			28.0288339590866 13.1821366587349
			28.0413868891143 13.2253503596609
			28.0539398191421 13.2685640605868
			28.0664927491698 13.3117777615128
			28.0790456791976 13.3549914624388
			28.0915986092254 13.3982051633647
			28.1041515392531 13.4414188642907
			28.1167044692809 13.4846325652166
			28.1292573993086 13.5278462661426
			28.1418022925425 13.5710622960352
			28.1540554692648 13.6143617508271
			28.1658750460019 13.6577815703892
			28.1772598408062 13.701317412776
			28.1882087152075 13.7449649244393
			28.1987205743275 13.7887197406644
			28.2087943669892 13.8325774860062
			28.2184290858216 13.8765337747267
			28.2276237673609 13.9205842112336
			28.2363774921465 13.96472439052
			28.2446893848134 14.0089498986047
			28.2525586141791 14.0532563129738
			28.2599843933274 14.0976392030227
			28.2669659796863 14.1420941304995
			28.2735026751033 14.1866166499485
			28.279593825914 14.2312023091547
			28.2852388230086 14.2758466495895
			28.2904371018921 14.320545206856
			28.2951881427408 14.3652935111358
			28.2994914704547 14.4100870876356
			28.3033466547045 14.4549214570351
			28.3067533099751 14.4997921359349
			28.3097110956038 14.5446946373043
			28.3122197158144 14.5896244709307
			28.3142789197471 14.6345771438681
			28.3158885014831 14.6795481608867
			28.3170483000657 14.7245330249224
			28.3177581995159 14.7695272375261
			28.3180181288443 14.8145262993141
			28.3178280620584 14.8595257104177
			28.3171880181645 14.9045209709333
			28.3160980611666 14.9495075813724
			28.3145583000595 14.9944810431114
			28.3125688888178 15.0394368588416
			28.3101300263813 15.0843705330189
			28.3072419566339 15.1292775723134
			28.3039049683804 15.1741534860584
			28.3001193953167 15.2189937867001
			28.295885615997 15.2637939902457
			28.2912040537957 15.3085496167122
			28.2860751768652 15.3532561905743
			28.2804994980888 15.3979092412119
			28.2744775750298 15.442504303357
			28.2680100098755 15.4870369175406
			28.2610974493769 15.5315026305385
			28.2537405847844 15.5758969958164
			28.2459401517783 15.6202155739747
			28.2376969303955 15.6644539331926
			28.2290117449511 15.7086076496709
			28.2198854639565 15.752672308075
			28.2103190000322 15.7966435019755
			28.2003133098166 15.8405168342899
			28.1898693938704 15.8842879177214
			28.1789882965764 15.9279523751981
			28.1676711060354 15.9715058403107
			28.1559189539569 16.0149439577489
			28.1437330155465 16.0582623837373
			28.1311145093876 16.1014567864694
			28.1180646973206 16.1445228465407
			28.1045848843156 16.1874562573813
			28.0906764183428 16.2302527256858
			28.0763406902372 16.2729079718431
			28.0615791335596 16.3154177303641
			28.0463932244533 16.3577777503083
			28.0307844814968 16.3999837957091
			28.0147544655512 16.442031645997
			27.9983047796047 16.4839170964222
			27.9814370686124 16.5256359584745
			27.9641530193311 16.5671840603023
			27.9464543601515 16.6085572471303
			27.9283428609247 16.6497513816741
			27.9098203327855 16.6907623445546
			27.8908886279713 16.7315860347098
			27.8715496396368 16.7722183698046
			27.8518053016648 16.8126552866393
			27.8316575884725 16.8528927415561
			27.8111085148145 16.8929267108429
			27.7901601355811 16.9327531911362
			27.7688145455927 16.972368199821
			27.7470738793906 17.0117677754297
			27.7249403110231 17.0509479780374
			27.7024160538288 17.0899048896565
			27.6795033602146 17.1286346146284
			27.6562045214306 17.1671332800127
			27.6325218673415 17.2053970359752
			27.6084577661929 17.2434220561719
			27.5840146243748 17.2812045381327
			27.559194886181 17.3187407036408
			27.5340010335648 17.3560267991109
			27.5084355858902 17.3930590959645
			27.4825010996809 17.4298338910029
			27.4562001683638 17.4663475067772
			27.4295354220102 17.5025962919562
			27.4025095270724 17.5385766216915
			27.3751251861174 17.5742848979804
			27.3473851375565 17.6097175500247
			27.3192921553715 17.6448710345889
			27.2908490488371 17.6797418363539
			27.2620586622403 17.7143264682684
			27.2329238745958 17.7486214718982
			27.203447599358 17.7826234177713
			27.1736327841299 17.8163289057217
			27.1434824103682 17.8497345652286
			27.1129994930852 17.8828370557538
			27.0821870805471 17.9156330670759
			27.0510482539696 17.9481193196211
			27.0195861272093 17.9802925647912
			27 18
		};
		\addplot [semithick, black, forget plot]
		table {%
			27 18
			26.9680216274741 18.031660177126
			26.9357282573589 18.0629989928608
			26.9031231189645 18.0940133133489
			26.8702094727776 18.1247000371842
			26.8369906101354 18.1550560957197
			26.8034698528964 18.185078453375
			26.7696505531085 18.2147641079393
			26.7355360926734 18.2441100908718
			26.7011298830087 18.2731134675988
			26.6664353647068 18.3017713378068
			26.6314560071906 18.3300808357326
			26.5961953083667 18.3580391304499
			26.5606567942755 18.3856434261527
			26.5248440187389 18.4128909624343
			26.4887605630045 18.4397790145639
			26.4524100353879 18.4663048937587
			26.4157960709116 18.4924659474527
			26.3789223309415 18.5182595595625
			26.3417925028208 18.5436831507483
			26.3044102995014 18.5687341786722
			26.2667794591725 18.5934101382523
			26.2289037448868 18.6177085619132
			26.1907869441841 18.6416270198328
			26.1524328687128 18.6651631201851
			26.1138453538485 18.6883145093799
			26.0750282583103 18.7110788722974
			26.0359854637757 18.7334539325204
			25.9967208744914 18.7554374525614
			25.9572384168838 18.7770272340869
			25.9175420391655 18.7982211181365
			25.8776357109415 18.8190169853396
			25.8375234228111 18.8394127561268
			25.7972091859699 18.859406390938
			25.7566970318078 18.8789958904264
			25.7159910115066 18.8981792956583
			25.6750951956343 18.9169546883093
			25.6340136737385 18.9353201908557
			25.5927505539371 18.9532739667625
			25.5513099625078 18.9708142206671
			25.509696043475 18.9879391985588
			25.4679129581961 19.0046471879541
			25.4259648849447 19.0209365180678
			25.3838560184933 19.0368055599806
			25.3415905696933 19.0522527268016
			25.2991727650545 19.0672764738268
			25.2566068463219 19.0818752986941
			25.213897070052 19.0960477415333
			25.1710477071867 19.1097923851118
			25.1280630426268 19.1231078549767
			25.0849473748027 19.1359928195921
			25.0417050152454 19.1484459904723
			24.9983402881547 19.1604661223107
			24.9548575299673 19.1720520131039
			24.9112610889228 19.1832025042727
			24.8675553246288 19.1939164807771
			24.8237446076255 19.2041928712285
			24.779833318948 19.2140306479964
			24.7358258496885 19.2234288273112
			24.6917266005574 19.232386469363
			24.6475399814428 19.2409026783949
			24.6032704109697 19.2489766027932
			24.5589223160584 19.2566074351721
			24.5145001314814 19.2637944124548
			24.4700082994201 19.2705368159495
			24.4254512690207 19.2768339714215
			24.380833495949 19.2826852491604
			24.3361594419451 19.2880900640435
			24.2914335743774 19.2930478755937
			24.2466603657951 19.2975581880339
			24.201844293482 19.3016205503368
			24.1569898390078 19.3052345562694
			24.1121014877807 19.3083998444342
			24.0671837285983 19.311116098305
			24.0222410531992 19.3133830462586
			23.9772779558134 19.3152004616022
			23.9322989327132 19.3165681625958
			23.8873084817634 19.3174860124703
			23.8423111019717 19.3179539194416
			23.7973112930385 19.3179718367194
			23.7523135549071 19.3175397625119
			23.707322387314 19.3166577400262
			23.6623422893384 19.3153258574638
			23.6173777589526 19.3135442480119
			23.5724332925721 19.3113130898299
			23.5275133846062 19.3086326060317
			23.4826225270083 19.3055030646637
			23.4377652088266 19.3019247786771
			23.3929459157556 19.2978981058978
			23.3481691296872 19.2934234489895
			23.3034393282628 19.2885012554143
			23.2587609844253 19.2831320173874
			23.2141385659717 19.2773162718282
			23.1695765351068 19.2710546003063
			23.1250793479964 19.2643476289837
			23.0806514543223 19.2571960285519
			23.0362972968367 19.249600514165
			22.9920213109185 19.2415618453682
			22.9478279241293 19.2330808260215
			22.903721555771 19.2241583042199
			22.8597066164437 19.2147951722082
			22.8157875076046 19.2049923662916
			22.7719686211281 19.1947508667427
			22.7282543388661 19.1840716977029
			22.6846490322107 19.1729559270801
			22.641157061656 19.1614046664421
			22.5977827763629 19.1494190709055
			22.5545282498255 19.1370081141744
			22.5113145488996 19.1244551841467
			22.4681008479736 19.1119022541189
			22.4248871470476 19.0993493240912
			22.3816734461217 19.0867963940634
			22.3384597451957 19.0742434640356
			22.2952460442698 19.0616905340079
			22.2520323433438 19.0491376039801
			22.2088186424178 19.0365846739524
			22.1656049414919 19.0240317439246
			22.1223912405659 19.0114788138969
			22.07917753964 18.9989258838691
			22.035963838714 18.9863729538413
			21.9927501377881 18.9738200238136
			21.9495364368621 18.9612670937858
			21.9063227359361 18.9487141637581
			21.8631090350102 18.9361612337303
			21.8198953340842 18.9236083037026
			21.7766816331583 18.9110553736748
			21.7334679322323 18.898502443647
			21.6902542313063 18.8859495136193
			21.6470405303804 18.8733965835915
			21.6038268294544 18.8608436535638
			21.5606131285285 18.848290723536
			21.5173994276025 18.8357377935082
			21.4741857266766 18.8231848634805
			21.4309720257506 18.8106319334527
			21.3877583248246 18.798079003425
			21.3445446238987 18.7855260733972
			21.3013309229727 18.7729731433694
			21.2581172220468 18.7604202133417
			21.2149035211208 18.7478672833139
			21.1716898201948 18.7353143532862
			21.1284761192689 18.7227614232584
			21.0852624183429 18.7102084932307
			21.042048717417 18.6976555632029
			20.998835016491 18.6851026331751
			20.955621315565 18.6725497031474
			20.9124076146391 18.6599967731196
			20.8691939137131 18.6474438430919
			20.8259802127872 18.6348909130641
			20.7827665118612 18.6223379830363
			20.7395528109353 18.6097850530086
			20.6963391100093 18.5972321229808
			20.6531254090833 18.5846791929531
			20.6099117081574 18.5721262629253
			20.5666980072314 18.5595733328976
			20.5234843063055 18.5470204028698
			20.4802706053795 18.534467472842
			20.4370569044535 18.5219145428143
			20.3938432035276 18.5093616127865
			20.3506295026016 18.4968086827588
			20.3074158016757 18.484255752731
			20.2642021007497 18.4717028227033
			20.2209883998237 18.4591498926755
			20.1777746988978 18.4465969626477
			20.1345609979718 18.43404403262
			20.0913472970459 18.4214911025922
			20.0481335961199 18.4089381725645
			20.004919895194 18.3963852425367
			19.961706194268 18.3838323125089
			19.918492493342 18.3712793824812
			19.8752787924161 18.3587264524534
			19.8320650914901 18.3461735224257
			19.7888513905642 18.3336205923979
			19.7456376896382 18.3210676623701
			19.7024239887122 18.3085147323424
			19.6592102877863 18.2959618023146
			19.6159965868603 18.2834088722869
			19.5727828859344 18.2708559422591
			19.5295691850084 18.2583030122314
			19.4863554840825 18.2457500822036
			19.4431417831565 18.2331971521758
			19.3999280822305 18.2206442221481
			19.3567143813046 18.2080912921203
			19.3135006803786 18.1955383620926
			19.2702869794527 18.1829854320648
			19.2270467135451 18.1705247012163
			19.1836913303085 18.1584709105486
			19.1402175789252 18.146851269172
			19.0966298067343 18.1356669390407
			19.0529323724765 18.1249190385787
			19.0091296458589 18.1146086425669
			18.9652260071176 18.1047367820364
			18.92122584658 18.095304444165
			18.8771335642254 18.0863125721785
			18.8329535692454 18.0777620652568
			18.7886902796025 18.0696537784434
			18.7443481215889 18.0619885225602
			18.6999315293835 18.0547670641265
			18.6554449446084 18.0479901252819
			18.610892815885 18.0416583837148
			18.5662795983891 18.0357724725941
			18.5216097534053 18.030332980506
			18.4768877478808 18.0253404513951
			18.4321180539789 18.0207953845102
			18.3873051486317 18.0166982343541
			18.3424535130924 18.0130494106386
			18.2975676324872 18.0098492782429
			18.2526519953667 18.0070981571776
			18.2077110932572 18.0047963225525
			18.1627494202115 18.0029440045491
			18.1177714723594 18.0015413883978
			18.0727817474582 18.0005886143589
			18.0277847444428 18.0000857777091
			18 18
		};
		\addplot [semithick, black, forget plot]
		table {%
			18 18
			18.045 18
			18 18
			17.955 18
			17.91 18
			17.865 18
			17.82 18
			17.775 18
			17.73 18
			17.685 18
			17.64 18
			17.595 18
			17.55 18
			17.505 18
			17.46 18
			17.415 18
			17.37 18
			17.325 18
			17.28 18
			17.235 18
			17.19 18
			17.145 18
			17.1 18
			17.055 18
			17.01 18
			16.965 18
			16.92 18
			16.875 18
			16.83 18
			16.785 18
			16.74 18
			16.695 18
			16.65 18
			16.605 18
			16.56 18
			16.515 18
			16.47 18
			16.425 18
			16.38 18
			16.335 18
			16.29 18
			16.245 18
			16.2 18
			16.155 18
			16.11 18
			16.065 18
			16.02 18
			15.975 18
			15.93 18
			15.885 18
			15.84 18
			15.795 18
			15.75 18
			15.705 18
			15.66 18
			15.615 18
			15.57 18
			15.525 18
			15.48 18
			15.435 18
			15.39 18
			15.345 18
			15.3 18
			15.255 18
			15.21 18
			15.165 18
			15.12 18
			15.075 18
			15.03 18
			14.985 18
			14.94 18
			14.895 18
			14.85 18
			14.805 18
			14.76 18
			14.715 18
			14.67 18
			14.625 18
			14.58 18
			14.535 18
			14.49 18
			14.445 18
			14.4 18
			14.355 18
			14.31 18
			14.265 18
			14.22 18
			14.175 18
			14.13 18
			14.085 18
			14.04 18
			13.995 18
			13.95 18
			13.905 18
			13.86 18
			13.815 18
			13.77 18
			13.725 18
			13.68 18
			13.635 18
			13.59 18
			13.545 18
			13.5 18
			13.455 18
			13.41 18
			13.365 18
			13.32 18
			13.275 18
			13.23 18
			13.185 18
			13.14 18
			13.095 18
			13.05 18
			13.005 18
			12.96 18
			12.915 18
			12.87 18
			12.825 18
			12.78 18
			12.735 18
			12.69 18
			12.645 18
			12.6 18
			12.555 18
			12.51 18
			12.465 18
			12.42 18
			12.375 18
			12.33 18
			12.285 18
			12.24 18
			12.195 18
			12.15 18
			12.105 18
			12.06 18
			12.015 18
			11.97 18
			11.925 18
			11.88 18
			11.835 18
			11.79 18
			11.745 18
			11.7 18
			11.655 18
			11.61 18
			11.565 18
			11.52 18
			11.475 18
			11.43 18
			11.385 18
			11.34 18
			11.295 18
			11.25 18
			11.205 18
			11.16 18
			11.115 18
			11.07 18
			11.025 18
			10.98 18
			10.935 18
			10.89 18
			10.845 18
			10.8 18
			10.755 18
			10.71 18
			10.665 18
			10.62 18
			10.575 18
			10.53 18
			10.485 18
			10.44 18
			10.395 18
			10.35 18
			10.305 18
			10.26 18
			10.215 18
			10.17 18
			10.125 18
			10.08 18
			10.035 18
			9.98999999999999 18
			9.94499999999999 18
			9.89999999999999 18
			9.85499999999999 18
			9.80999999999999 18
			9.76499999999999 18
			9.71999999999999 18
			9.67499999999999 18
			9.62999999999999 18
			9.58499999999999 18
			9.53999999999999 18
			9.49499999999999 18
			9.44999999999999 18
			9.40499999999999 18
			9.35999999999999 18
			9.31499999999999 18
			9.26999999999999 18
			9.22499999999999 18
			9.17999999999999 18
			9.13499999999999 18
			9.08999999999999 18
			9.04499999999999 18
			9 18
		};
		\addplot [semithick, black, forget plot]
		table {%
			9 18
			8.95500074999625 18.000224998125
			8.91000599988 18.0008999700004
			8.86502024908877 18.0020248481296
			8.82004799616015 18.0035995200256
			8.77509373828195 18.0056238282227
			8.7301619708425 18.0080975702916
			8.6852571869811 18.0110204988602
			8.64038387713872 18.0143923216382
			8.59554652860895 18.018212701446
			8.55074962508927 18.0224812562489
			8.50599764623271 18.0271975591949
			8.46129506719986 18.0323611386576
			8.41664635821137 18.0379714782835
			8.37205598410094 18.0440280170431
			8.3275284038688 18.0505301492878
			8.28306807023589 18.0574772248097
			8.23867942919852 18.064868548907
			8.19436691958379 18.0727033824535
			8.15013497260575 18.0809809419723
			8.10598801142222 18.0897003997144
			8.06193045069255 18.0988608837413
			8.01796669613609 18.1084614780123
			7.97410114409165 18.1185012224758
			7.93033818107789 18.1289791131659
			7.88668218335465 18.1398941023021
			7.8431375164853 18.1512450983947
			7.79970853490026 18.1630309663535
			7.75639958146149 18.1752505276015
			7.71318130330431 18.1877876472268
			7.66996760237835 18.2003405772545
			7.62675390145239 18.2128935072823
			7.58354020052643 18.22544643731
			7.54032649960047 18.2379993673378
			7.49711279867451 18.2505522973655
			7.45389909774856 18.2631052273933
			7.4106853968226 18.2756581574211
			7.36747169589664 18.2882110874488
			7.32425799497068 18.3007640174766
			7.28104429404472 18.3133169475043
			7.23783059311876 18.3258698775321
			7.1946168921928 18.3384228075599
			7.15140319126685 18.3509757375876
			7.10818949034089 18.3635286676154
			7.06497578941493 18.3760815976431
			7.02176208848897 18.3886345276709
			6.97854838756301 18.4011874576986
			6.93533468663705 18.4137403877264
			6.89212098571109 18.4262933177542
			6.84890728478513 18.4388462477819
			6.80569358385918 18.4513991778097
			6.76247988293322 18.4639521078374
			6.71926618200726 18.4765050378652
			6.6760524810813 18.489057967893
			6.63283878015534 18.5016108979207
			6.58962507922938 18.5141638279485
			6.54641137830342 18.5267167579762
			6.50319767737746 18.539269688004
			6.45998397645151 18.5518226180317
			6.41677027552555 18.5643755480595
			6.37355657459959 18.5769284780873
			6.33034287367363 18.589481408115
			6.28712917274767 18.6020343381428
			6.24391547182171 18.6145872681705
			6.20070177089575 18.6271401981983
			6.15748806996979 18.6396931282261
			6.11427436904384 18.6522460582538
			6.07106066811788 18.6647989882816
			6.02784696719192 18.6773519183093
			5.98463326626596 18.6899048483371
			5.94141956534 18.7024577783648
			5.89820586441404 18.7150107083926
			5.85499216348808 18.7275636384204
			5.81177846256212 18.7401165684481
			5.76856476163617 18.7526694984759
			5.72535106071021 18.7652224285036
			5.68213735978425 18.7777753585314
			5.63892365885829 18.7903282885592
			5.59570995793233 18.8028812185869
			5.55249625700637 18.8154341486147
			5.50928255608041 18.8279870786424
			5.46606885515446 18.8405400086702
			5.4228551542285 18.8530929386979
			5.37964145330254 18.8656458687257
			5.33642775237658 18.8781987987535
			5.29321405145062 18.8907517287812
			5.25000035052466 18.903304658809
			5.2067866495987 18.9158575888367
			5.16357294867274 18.9284105188645
			5.12035924774679 18.9409634488923
			5.07714554682083 18.95351637892
			5.03393184589487 18.9660693089478
			4.99071814496891 18.9786222389755
			4.94750444404295 18.9911751690033
			4.90429074311699 19.003728099031
			4.86107704219103 19.0162810290588
			4.81786334126507 19.0288339590866
			4.77464964033912 19.0413868891143
			4.73143593941316 19.0539398191421
			4.6882222384872 19.0664927491698
			4.64500853756124 19.0790456791976
			4.60179483663528 19.0915986092254
			4.55858113570932 19.1041515392531
			4.51536743478336 19.1167044692809
			4.4721537338574 19.1292573993086
			4.42893770396476 19.1418022925425
			4.38563824917293 19.1540554692648
			4.34221842961077 19.1658750460019
			4.29868258722405 19.1772598408062
			4.25503507556071 19.1882087152075
			4.21128025933557 19.1987205743275
			4.16742251399377 19.2087943669892
			4.1234662252733 19.2184290858216
			4.07941578876641 19.2276237673609
			4.03527560948004 19.2363774921465
			3.99105010139533 19.2446893848134
			3.94674368702624 19.2525586141791
			3.90236079697728 19.2599843933274
			3.85790586950047 19.2669659796863
			3.81338335005151 19.2735026751033
			3.76879769084525 19.279593825914
			3.72415335041046 19.2852388230086
			3.67945479314396 19.2904371018921
			3.63470648886424 19.2951881427408
			3.58991291236445 19.2994914704547
			3.54507854296489 19.3033466547045
			3.50020786406515 19.3067533099751
			3.45530536269572 19.3097110956038
			3.41037552906933 19.3122197158144
			3.3654228561319 19.3142789197471
			3.32045183911325 19.3158885014831
			3.27546697507762 19.3170483000657
			3.23047276247393 19.3177581995159
			3.18547370068592 19.3180181288444
			3.1404742895823 19.3178280620584
			3.09547902906666 19.3171880181645
			3.05049241862756 19.3160980611666
			3.00551895688857 19.3145583000595
			2.96056314115836 19.3125688888178
			2.91562946698106 19.3101300263813
			2.87072242768664 19.3072419566339
			2.8258465139416 19.3039049683804
			2.78100621329993 19.3001193953167
			2.73620600975431 19.295885615997
			2.69145038328778 19.2912040537957
			2.64674380942568 19.2860751768652
			2.60209075878814 19.2804994980888
			2.55749569664301 19.2744775750298
			2.51296308245935 19.2680100098755
			2.46849736946147 19.2610974493769
			2.42410300418361 19.2537405847844
			2.3797844260253 19.2459401517784
			2.33554606680743 19.2376969303955
			2.29139235032905 19.2290117449511
			2.24732769192502 19.2198854639565
			2.20335649802446 19.2103190000322
			2.15948316571011 19.2003133098166
			2.11571208227864 19.1898693938704
			2.07204762480193 19.1789882965764
			2.02849415968932 19.1676711060354
			1.98505604225105 19.1559189539569
			1.94173761626266 19.1437330155465
			1.89854321353063 19.1311145093876
			1.85547715345927 19.1180646973206
			1.81254374261867 19.1045848843156
			1.76974727431415 19.0906764183428
			1.72709202815688 19.0763406902372
			1.68458226963593 19.0615791335596
			1.64222224969171 19.0463932244534
			1.60001620429094 19.0307844814968
			1.55796835400296 19.0147544655512
			1.51608290357779 18.9983047796047
			1.47436404152555 18.9814370686124
			1.43281593969767 18.9641530193311
			1.39144275286974 18.9464543601515
			1.35024861832593 18.9283428609247
			1.30923765544539 18.9098203327855
			1.26841396529023 18.8908886279713
			1.22778163019544 18.8715496396368
			1.18734471336067 18.8518053016648
			1.1471072584439 18.8316575884725
			1.10707328915711 18.8111085148145
			1.06724680886385 18.7901601355811
			1.02763180017896 18.7688145455927
			0.988232224570304 18.7470738793906
			0.949052021962608 18.7249403110231
			0.910095110343482 18.7024160538288
			0.871365385371625 18.6795033602146
			0.832866719987258 18.6562045214306
			0.794602964024838 18.6325218673415
			0.756577943828074 18.6084577661929
			0.7187954618673 18.5840146243748
			0.681259296359226 18.559194886181
			0.643973200889123 18.5340010335648
			0.606940904035465 18.5084355858902
			0.570166108997078 18.4825010996809
			0.533652493222821 18.4562001683638
			0.497403708043842 18.4295354220102
			0.461423378308455 18.4025095270724
			0.425715102019646 18.3751251861174
			0.390282449975288 18.3473851375565
			0.355128965411062 18.3192921553715
			0.320258163646125 18.2908490488371
			0.285673531731597 18.2620586622403
			0.251378528101849 18.2329238745958
			0.217376582228663 18.203447599358
			0.183671094278296 18.1736327841299
			0.15026543477145 18.1434824103683
			0.117162944246241 18.1129994930852
			0.0843669329241337 18.0821870805471
			0.0518806803789325 18.0510482539696
			0.0197074352088222 18.0195861272093
			-1.77635683940025e-15 18
		};
		\addplot [semithick, black, forget plot]
		table {%
			0 18
			-0.0316601771260142 17.9680216274741
			-0.0629989928608068 17.9357282573589
			-0.0940133133489202 17.9031231189645
			-0.12470003718415 17.8702094727776
			-0.155056095719686 17.8369906101354
			-0.18507845337497 17.8034698528964
			-0.214764107939256 17.7696505531085
			-0.244110090871826 17.7355360926734
			-0.27311346759884 17.7011298830087
			-0.301771337806795 17.6664353647068
			-0.330080835732553 17.6314560071906
			-0.358039130449912 17.5961953083667
			-0.385643426152698 17.5606567942755
			-0.412890962434346 17.5248440187389
			-0.439779014563931 17.4887605630045
			-0.46630489375865 17.4524100353879
			-0.492465947452687 17.4157960709116
			-0.518259559562472 17.3789223309415
			-0.543683150748291 17.3417925028208
			-0.56873417867221 17.3044102995014
			-0.593410138252314 17.2667794591725
			-0.617708561913206 17.2289037448868
			-0.64162701983277 17.1907869441841
			-0.665163120185146 17.1524328687128
			-0.688314509379912 17.1138453538485
			-0.711078872297441 17.0750282583103
			-0.733453932520412 17.0359854637757
			-0.755437452561448 16.9967208744914
			-0.777027234086865 16.9572384168838
			-0.7982211181365 16.9175420391655
			-0.819016985339613 16.8776357109415
			-0.83941275612681 16.8375234228111
			-0.859406390938011 16.7972091859699
			-0.878995890426395 16.7566970318078
			-0.898179295658339 16.7159910115066
			-0.916954688309304 16.6750951956343
			-0.935320190855673 16.6340136737385
			-0.953273966762494 16.5927505539371
			-0.97081422066714 16.5513099625078
			-0.987939198558835 16.509696043475
			-1.00464718795406 16.4679129581961
			-1.0209365180678 16.4259648849447
			-1.03680555998063 16.3838560184933
			-1.05225272680156 16.3415905696933
			-1.06727647382679 16.2991727650545
			-1.08187529869415 16.2566068463219
			-1.0960477415333 16.213897070052
			-1.10979238511177 16.1710477071867
			-1.12310785497667 16.1280630426268
			-1.13599281959209 16.0849473748027
			-1.14844599047233 16.0417050152454
			-1.16046612231065 15.9983402881547
			-1.17205201310391 15.9548575299673
			-1.18320250427267 15.9112610889228
			-1.19391648077711 15.8675553246288
			-1.2041928712285 15.8237446076255
			-1.21403064799638 15.779833318948
			-1.22342882731124 15.7358258496885
			-1.23238646936301 15.6917266005574
			-1.24090267839493 15.6475399814428
			-1.2489766027932 15.6032704109697
			-1.25660743517212 15.5589223160584
			-1.26379441245479 15.5145001314814
			-1.27053681594948 15.4700082994201
			-1.27683397142146 15.4254512690207
			-1.28268524916043 15.380833495949
			-1.2880900640435 15.3361594419451
			-1.29304787559367 15.2914335743774
			-1.29755818803393 15.2466603657951
			-1.30162055033678 15.201844293482
			-1.30523455626939 15.1569898390078
			-1.30839984443417 15.1121014877807
			-1.31111609830495 15.0671837285983
			-1.3133830462586 15.0222410531992
			-1.31520046160221 14.9772779558134
			-1.31656816259576 14.9322989327132
			-1.3174860124703 14.8873084817634
			-1.3179539194416 14.8423111019717
			-1.31797183671936 14.7973112930384
			-1.31753976251186 14.7523135549071
			-1.31665774002616 14.707322387314
			-1.31532585746378 14.6623422893384
			-1.31354424801186 14.6173777589526
			-1.31131308982986 14.5724332925721
			-1.30863260603174 14.5275133846062
			-1.30550306466365 14.4826225270083
			-1.30192477867712 14.4377652088266
			-1.29789810589777 14.3929459157556
			-1.2934234489895 14.3481691296872
			-1.2885012554143 14.3034393282628
			-1.28313201738741 14.2587609844253
			-1.27731627182816 14.2141385659717
			-1.27105460030627 14.1695765351068
			-1.26434762898366 14.1250793479964
			-1.25719602855188 14.0806514543223
			-1.24960051416501 14.0362972968367
			-1.24156184536816 13.9920213109185
			-1.23308082602151 13.9478279241293
			-1.22415830421994 13.903721555771
			-1.21479517220818 13.8597066164437
			-1.20499236629163 13.8157875076046
			-1.19475086674271 13.7719686211281
			-1.18407169770286 13.7282543388661
			-1.17295592708006 13.6846490322107
			-1.16140466644212 13.641157061656
			-1.14941907090548 13.5977827763629
			-1.13700811417444 13.5545282498255
			-1.12445518414668 13.5113145488996
			-1.11190225411892 13.4681008479736
			-1.09934932409117 13.4248871470476
			-1.08679639406341 13.3816734461217
			-1.07424346403565 13.3384597451957
			-1.06169053400789 13.2952460442698
			-1.04913760398013 13.2520323433438
			-1.03658467395237 13.2088186424179
			-1.02403174392462 13.1656049414919
			-1.01147881389686 13.1223912405659
			-0.998925883869099 13.07917753964
			-0.98637295384134 13.035963838714
			-0.973820023813582 12.9927501377881
			-0.961267093785824 12.9495364368621
			-0.948714163758065 12.9063227359361
			-0.936161233730307 12.8631090350102
			-0.923608303702548 12.8198953340842
			-0.91105537367479 12.7766816331583
			-0.898502443647032 12.7334679322323
			-0.885949513619273 12.6902542313063
			-0.873396583591515 12.6470405303804
			-0.860843653563756 12.6038268294544
			-0.848290723535998 12.5606131285285
			-0.83573779350824 12.5173994276025
			-0.823184863480481 12.4741857266766
			-0.810631933452723 12.4309720257506
			-0.798079003424965 12.3877583248246
			-0.785526073397207 12.3445446238987
			-0.772973143369448 12.3013309229727
			-0.76042021334169 12.2581172220468
			-0.747867283313932 12.2149035211208
			-0.735314353286173 12.1716898201948
			-0.722761423258415 12.1284761192689
			-0.710208493230656 12.0852624183429
			-0.697655563202898 12.042048717417
			-0.685102633175139 11.998835016491
			-0.672549703147381 11.9556213155651
			-0.659996773119623 11.9124076146391
			-0.647443843091865 11.8691939137131
			-0.634890913064107 11.8259802127872
			-0.622337983036348 11.7827665118612
			-0.60978505300859 11.7395528109353
			-0.597232122980831 11.6963391100093
			-0.584679192953073 11.6531254090833
			-0.572126262925315 11.6099117081574
			-0.559573332897556 11.5666980072314
			-0.547020402869798 11.5234843063055
			-0.534467472842039 11.4802706053795
			-0.521914542814281 11.4370569044535
			-0.509361612786523 11.3938432035276
			-0.496808682758764 11.3506295026016
			-0.484255752731006 11.3074158016757
			-0.471702822703248 11.2642021007497
			-0.459149892675489 11.2209883998238
			-0.44659696264773 11.1777746988978
			-0.434044032619972 11.1345609979718
			-0.421491102592214 11.0913472970459
			-0.408938172564456 11.0481335961199
			-0.396385242536697 11.004919895194
			-0.383832312508939 10.961706194268
			-0.37127938248118 10.918492493342
			-0.358726452453422 10.8752787924161
			-0.346173522425664 10.8320650914901
			-0.333620592397905 10.7888513905642
			-0.321067662370147 10.7456376896382
			-0.308514732342389 10.7024239887122
			-0.295961802314631 10.6592102877863
			-0.283408872286872 10.6159965868603
			-0.270855942259114 10.5727828859344
			-0.258303012231355 10.5295691850084
			-0.245750082203597 10.4863554840825
			-0.233197152175839 10.4431417831565
			-0.220644222148081 10.3999280822305
			-0.208091292120322 10.3567143813046
			-0.195538362092564 10.3135006803786
			-0.182985432064806 10.2702869794527
			-0.170524701216316 10.2270467135451
			-0.158470910548624 10.1836913303085
			-0.14685126917195 10.1402175789252
			-0.135666939040746 10.0966298067343
			-0.124919038578705 10.0529323724765
			-0.11460864256692 10.0091296458589
			-0.104736782036395 9.96522600711762
			-0.0953044441649607 9.92122584658001
			-0.0863125721785421 9.87713356422543
			-0.0777620652568452 9.83295356924537
			-0.069653778443436 9.78869027960251
			-0.0619885225602397 9.74434812158893
			-0.0547670641264576 9.69993152938347
			-0.0479901252819139 9.65544494460836
			-0.0416583837148456 9.61089281588498
			-0.0357724725941351 9.5662795983891
			-0.0303329805059867 9.52160975340527
			-0.0253404513950771 9.47688774788077
			-0.0207953845101591 9.43211805397889
			-0.0166982343541306 9.38730514863172
			-0.0130494106385959 9.34245351309243
			-0.00984927824288336 9.29756763248721
			-0.00709815717756598 9.25265199536671
			-0.0047963225524599 9.20771109325722
			-0.00294400454910775 9.16274942021149
			-0.00154138839776539 9.11777147235937
			-0.000588614358880514 9.07278174745815
			-8.57777090631379e-05 9.02778474444284
			-2.23700505662454e-16 9
		};
		\addplot [semithick, black]
		table {%
			0 9
			-0.000224998125006325 8.95500074999625
			-0.000899970000400117 8.91000599988
			-0.00202484812955609 8.86502024908877
			-0.00359952002559942 8.82004799616015
			-0.00562382822265178 8.77509373828195
			-0.00809757029158121 8.7301619708425
			-0.0110204988602419 8.6852571869811
			-0.0143923216382126 8.64038387713872
			-0.0182127014460259 8.59554652860895
			-0.0224812562488839 8.55074962508927
			-0.0271975591948644 8.50599764623271
			-0.032361138657602 8.46129506719986
			-0.0379714782834537 8.41664635821137
			-0.0440280170431326 8.37205598410094
			-0.0505301492878101 8.3275284038688
			-0.057477224809679 8.28306807023589
			-0.0648685489069767 8.23867942919852
			-0.0727033824534537 8.19436691958379
			-0.0809809419722838 8.15013497260575
			-0.0897003997144129 8.10598801142222
			-0.098860883741333 8.06193045069255
			-0.108461478012275 8.01796669613609
			-0.118501222475814 7.97410114409165
			-0.128979113165867 7.93033818107789
			-0.139894102302099 7.88668218335465
			-0.151245098394691 7.8431375164853
			-0.163030966353493 7.79970853490026
			-0.175250527601531 7.75639958146149
			-0.187787647226752 7.71318130330431
			-0.200340577254511 7.66996760237835
			-0.212893507282269 7.62675390145239
			-0.225446437310027 7.58354020052643
			-0.237999367337786 7.54032649960047
			-0.250552297365544 7.49711279867451
			-0.263105227393303 7.45389909774856
			-0.275658157421061 7.4106853968226
			-0.288211087448819 7.36747169589664
			-0.300764017476578 7.32425799497068
			-0.313316947504336 7.28104429404472
			-0.325869877532094 7.23783059311876
			-0.338422807559853 7.1946168921928
			-0.350975737587611 7.15140319126685
			-0.36352866761537 7.10818949034089
			-0.376081597643128 7.06497578941493
			-0.388634527670886 7.02176208848897
			-0.401187457698645 6.97854838756301
			-0.413740387726403 6.93533468663705
			-0.426293317754161 6.89212098571109
			-0.43884624778192 6.84890728478513
			-0.451399177809678 6.80569358385918
			-0.463952107837437 6.76247988293322
			-0.476505037865195 6.71926618200726
			-0.489057967892953 6.6760524810813
			-0.501610897920712 6.63283878015534
			-0.51416382794847 6.58962507922938
			-0.526716757976228 6.54641137830342
			-0.539269688003987 6.50319767737746
			-0.551822618031745 6.45998397645151
			-0.564375548059504 6.41677027552555
			-0.576928478087262 6.37355657459959
			-0.58948140811502 6.33034287367363
			-0.602034338142779 6.28712917274767
			-0.614587268170537 6.24391547182171
			-0.627140198198295 6.20070177089575
			-0.639693128226054 6.15748806996979
			-0.652246058253812 6.11427436904384
			-0.664798988281571 6.07106066811788
			-0.677351918309329 6.02784696719192
			-0.689904848337087 5.98463326626596
			-0.702457778364846 5.94141956534
			-0.715010708392604 5.89820586441404
			-0.727563638420362 5.85499216348808
			-0.740116568448121 5.81177846256212
			-0.752669498475879 5.76856476163617
			-0.765222428503638 5.72535106071021
			-0.777775358531396 5.68213735978425
			-0.790328288559154 5.63892365885829
			-0.802881218586913 5.59570995793233
			-0.815434148614671 5.55249625700637
			-0.827987078642429 5.50928255608041
			-0.840540008670188 5.46606885515446
			-0.853092938697946 5.4228551542285
			-0.865645868725704 5.37964145330254
			-0.878198798753463 5.33642775237658
			-0.890751728781221 5.29321405145062
			-0.903304658808979 5.25000035052466
			-0.915857588836738 5.2067866495987
			-0.928410518864496 5.16357294867274
			-0.940963448892255 5.12035924774679
			-0.953516378920013 5.07714554682083
			-0.966069308947772 5.03393184589487
			-0.97862223897553 4.99071814496891
			-0.991175169003288 4.94750444404295
			-1.00372809903105 4.90429074311699
			-1.0162810290588 4.86107704219103
			-1.02883395908656 4.81786334126507
			-1.04138688911432 4.77464964033912
			-1.05393981914208 4.73143593941316
			-1.06649274916984 4.6882222384872
			-1.0790456791976 4.64500853756124
			-1.09159860922536 4.60179483663528
			-1.10415153925311 4.55858113570932
			-1.11670446928087 4.51536743478336
			-1.12925739930863 4.4721537338574
			-1.14180229254251 4.42893770396476
			-1.15405546926478 4.38563824917293
			-1.16587504600194 4.34221842961077
			-1.17725984080617 4.29868258722405
			-1.18820871520747 4.25503507556071
			-1.19872057432753 4.21128025933557
			-1.20879436698919 4.16742251399377
			-1.21842908582159 4.1234662252733
			-1.22762376736087 4.07941578876641
			-1.23637749214653 4.03527560948004
			-1.2446893848134 3.99105010139533
			-1.25255861417914 3.94674368702624
			-1.25998439332736 3.90236079697728
			-1.26696597968633 3.85790586950047
			-1.27350267510325 3.81338335005151
			-1.27959382591402 3.76879769084525
			-1.28523882300862 3.72415335041045
			-1.29043710189206 3.67945479314396
			-1.29518814274078 3.63470648886424
			-1.29949147045465 3.58991291236444
			-1.30334665470449 3.54507854296489
			-1.30675330997509 3.50020786406515
			-1.30971109560376 3.45530536269572
			-1.31221971581439 3.41037552906933
			-1.31427891974706 3.3654228561319
			-1.3158885014831 3.32045183911325
			-1.31704830006566 3.27546697507762
			-1.31775819951586 3.23047276247392
			-1.31801812884435 3.18547370068592
			-1.3178280620584 3.1404742895823
			-1.31718801816455 3.09547902906666
			-1.31609806116663 3.05049241862756
			-1.31455830005945 3.00551895688857
			-1.31256888881784 2.96056314115836
			-1.31013002638125 2.91562946698106
			-1.30724195663391 2.87072242768664
			-1.30390496838038 2.8258465139416
			-1.30011939531669 2.78100621329993
			-1.29588561599702 2.73620600975431
			-1.29120405379575 2.69145038328778
			-1.28607517686521 2.64674380942568
			-1.28049949808882 2.60209075878814
			-1.2744775750298 2.55749569664301
			-1.26801000987545 2.51296308245935
			-1.2610974493769 2.46849736946147
			-1.25374058478442 2.42410300418361
			-1.24594015177835 2.3797844260253
			-1.2376969303955 2.33554606680743
			-1.22901174495112 2.29139235032905
			-1.21988546395653 2.24732769192502
			-1.21031900003221 2.20335649802445
			-1.2003133098166 2.15948316571011
			-1.18986939387037 2.11571208227864
			-1.17898829657642 2.07204762480192
			-1.1676711060354 2.02849415968932
			-1.15591895395694 1.98505604225105
			-1.14373301554646 1.94173761626265
			-1.13111450938764 1.89854321353063
			-1.11806469732058 1.85547715345927
			-1.10458488431561 1.81254374261867
			-1.09067641834281 1.76974727431415
			-1.07634069023717 1.72709202815688
			-1.06157913355956 1.68458226963592
			-1.04639322445335 1.64222224969171
			-1.03078448149679 1.60001620429093
			-1.01475446555118 1.55796835400296
			-0.998304779604745 1.51608290357779
			-0.981437068612374 1.47436404152554
			-0.964153019331112 1.43281593969767
			-0.946454360151482 1.39144275286973
			-0.928342860924654 1.35024861832593
			-0.909820332785458 1.30923765544539
			-0.890888627971271 1.26841396529023
			-0.8715496396368 1.22778163019544
			-0.851805301664762 1.18734471336067
			-0.8316575884725 1.1471072584439
			-0.811108514814545 1.10707328915711
			-0.790160135581137 1.06724680886384
			-0.768814545592743 1.02763180017896
			-0.747073879390575 0.988232224570302
			-0.724940311023134 0.949052021962606
			-0.702416053828814 0.91009511034348
			-0.679503360214563 0.871365385371623
			-0.65620452143065 0.832866719987257
			-0.632521867341536 0.794602964024836
			-0.608457766192895 0.756577943828074
			-0.58401462437479 0.718795461867298
			-0.559194886181032 0.681259296359226
			-0.534001033564757 0.643973200889121
			-0.508435585890233 0.606940904035463
			-0.482501099680922 0.570166108997077
			-0.456200168363834 0.533652493222821
			-0.429535422010183 0.497403708043841
			-0.402509527072383 0.461423378308453
			-0.375125186117408 0.425715102019645
			-0.347385137556531 0.390282449975288
			-0.319292155371493 0.35512896541106
			-0.290849048837102 0.320258163646123
			-0.262058662240308 0.285673531731597
			-0.232923874595779 0.251378528101847
			-0.203447599358 0.217376582228663
			-0.173632784129933 0.183671094278294
			-0.143482410368253 0.150265434771448
			-0.112999493085213 0.117162944246239
			-0.0821870805471383 0.0843669329241337
			-0.0510482539696046 0.0518806803789325
			-0.0195861272093223 0.0197074352088205
			-4.66293670342566e-15 -3.5527136788005e-15
		};
		\addlegendentry{Dubins$^\ast\quad$}
		
		\addplot [semithick, mygreen, mark=*, mark size=1, mark options={solid}, only marks]
		table {%
			0 2.74624295974398e-18
			0 2.74624295974398e-18
			-0.405805826175813 0.470933477889451
			-0.723223304703312 0.984672022155574
			-0.952252435582512 1.54263701249196
			-1.09289321881341 2.14624982859222
			-1.14514565439603 2.79693185014992
			-1.10900974232996 3.49610445685867
			-0.984485482615199 4.24518902841207
			-0.771572875251745 5.0456069445037
			-0.478711328062903 5.89877958482715
			-0.232034371898697 6.80612832907602
			-0.0737457633823983 7.76907455694391
			-0.00384550251400578 8.78903964812439
			-0.0282842712474579 9.82986136290582
			-0.143189123190249 10.8154446400256
			-0.34648232278134 11.7448618332448
			-0.634628336114797 12.619534342117
			-0.890954544295244 13.4408835476982
			-1.05889240482713 14.2103308390827
			-1.13844191771033 14.9292976089464
			-1.12960308294484 15.5992052452427
			-1.03237590053115 16.2214751352459
			-0.84676037046961 16.7975286685272
			-0.572756492760161 17.3287872353301
			-0.210364267402804 17.8166722244533
			0.277503076031311 18.2540900974233
			0.773949028183534 18.6068629150101
			1.31405287452859 18.8712473849486
			1.89923599476006 19.0472435072388
			2.53091976857155 19.1348512818808
			3.21052557565666 19.1340707088742
			3.93947479570897 19.0449017882189
			4.71918880842207 18.867344519915
			5.55108899348956 18.6013989039631
			6.43659673060504 18.3200985526466
			7.37713339946208 18.1264546050712
			8.3741203797543 18.0211990051436
			9.42426406871192 17.9927372209029
			10.4849242404916 17.9114761599553
			11.5455844122713 17.7401526688793
			12.569260290171 17.47892648997
			13.5048686276986 17.1279573653833
			14.3520886175789 16.6874050371459
			15.1109202598105 16.1574292471651
			15.7813635543935 15.538189737239
			16.3634185013267 14.8298462490668
			16.8570851006104 14.0325585242587
			17.2623633522462 13.1464863043459
			17.5792532562341 12.1717893307911
			17.8077548125741 11.1210621023619
			17.9478680212661 10.0599345686148
			18 8.99999995479201
			17.9558058261758 7.96846015293182
			17.8232233047034 6.9942235112325
			17.6022524355826 6.07586870490578
			17.3070353544373 5.21197440131488
			17.0683868157865 4.4011192679911
			16.9181266247843 3.6418819117851
			16.8562547814309 2.93284089722443
			16.8827712857261 2.27257479021563
			16.9976761376693 1.65966215699051
			17.2009693372604 1.09268154880414
			17.4926508844995 0.570211509814364
			17.8727207793864 0.0908306034602274
			18.3882842712474 -0.336774186551874
			18.9531891231902 -0.692419322435973
			19.6064823227812 -0.975483799935225
			20.3481638700206 -1.18596762471557
			21.1782337649097 -1.32387080244293
			22.096692007448 -1.38919333878324
			23.0728748236803 -1.38193523940244
			23.975599940337 -1.30209650996646
			24.7899367093424 -1.14967715614122
			25.515885130699 -0.924677183592673
			26.1534452044078 -0.627096597986738
			26.7026169304687 -0.256935404989349
			27.1729289321881 0.183327751490969
			27.5433794193046 0.671212690367858
			27.8254415587728 1.20247124749886
			28.0191153505927 1.77852480257756
			28.1244007947643 2.40079473529756
			28.1412978912875 3.07070242535246
			28.0698066401619 3.78966925243583
			27.9099270413877 4.55911659624129
			27.6616590949652 5.38046583646242
			27.3694339438795 6.25513835279281
			27.1581123267744 7.18455552492606
			27.0351790573173 8.17013873255575
			27.001767766953 9.21096038859204
			27.0636396103068 10.2309255722817
			27.2138998013089 11.1938718485848
			27.4525483399593 12.1012206014826
			27.7477654211047 12.9543932232415
			27.9687362902258 13.7548110958727
			28.1013188116983 14.503895611798
			28.145512985522 15.2030681618503
			28.1013188116971 15.8537501330303
			27.9687362902243 16.4573629134968
			27.7477654211036 17.015327893408
			27.438406204335 17.5290664625953
			27 18
			26.5290665221105 18.4058058261758
			26.0153279778444 18.7232233047033
			25.457362987508 18.9522524355825
			24.8537501714077 19.0928932188134
			24.20306814985 19.145145654396
			23.5038955431412 19.10900974233
			22.7548109715878 18.9844854826152
			21.9543930554962 18.7715728752517
			21.1012204151728 18.4787113280629
			20.1938716709239 18.2320343718987
			19.2309254430561 18.0737457633824
			18.2109603518756 18.003845502514
			17.1514718625762 17.9710505116523
			16.0908116907965 17.8537453095686
			15.0345311192164 17.6464415742918
			14.0458897731005 17.3492990480603
			13.1456367746314 16.9624774729771
			12.3337721238106 16.4861365910197
			11.6102958206384 15.9204361440508
			10.975207865115 15.2655358738276
			10.4285082572421 14.5215955220124
			9.97019699701752 13.6887748301828
			9.6002740844409 12.7672335398412
			9.31873951951219 11.7571758027397
			9.12559330223137 10.6966885124131
			9.02083543259847 9.63459632099774
			9.00707106781186 8.58041669065921
			9.08662058069534 7.57196871033187
			9.25455844122711 6.62025536368521
			9.51088464940718 5.72385531693782
			9.79903066274086 4.88134724396192
			10.0023238623322 4.09130979232367
			10.1172287142749 3.35232154549142
			10.1437452185689 2.66296106558193
			10.0818733752144 2.02180692081422
			9.93161318421197 1.42743767232582
			9.69296464556169 0.878431866097718
			9.3659277592635 0.37336805053574
			8.90823223304703 -0.0885483866396614
			8.39636038969327 -0.487741920274315
			7.7961001986912 -0.814354792124563
			7.10745166004084 -1.06838700785634
			6.33041477374182 -1.24983857313558
			5.4649895397928 -1.35870949362821
			4.51117595819509 -1.39499977500016
			3.55542852793918 -1.35870942291738
			2.68805875034262 -1.24983844304578
			1.90907732039721 -1.06838684105131
			1.2184842380997 -0.814354622599893
			0.616279503450103 -0.487741793357464
		};
		\addlegendentry{$|\mathcal{V}|=3 \quad$}
		
		\addplot [semithick, myred, mark=*, mark size=1, mark options={solid}, only marks]
		table {%
			6.6906418386486e-20 0
			6.6906418386486e-20 0
			-0.330805826175841 0.419194173824123
			-0.573223304703363 0.926776695296533
			-0.727252435582567 1.52274756441724
			-0.792893218813453 2.20710678118625
			-0.77014565439602 2.97985434560537
			-0.6619893315276 3.84099025767318
			-0.495148540522754 4.79051451738969
			-0.308165460519664 5.82582179689066
			-0.139685889818927 6.88646788726639
			-0.0282847831526396 7.94711397764211
			-0.00176776695296636 9.21213203435597
			-0.0635558551614566 10.2727922061357
			-0.202382636200567 11.3334523779154
			-0.382900108239414 12.3941125496951
			-0.566462908203494 13.4136350591392
			-0.714425673018303 14.3448239792856
			-0.789848298651117 15.1876245517833
			-0.777241105328085 15.9420367766323
			-0.676245564356736 16.6080606538321
			-0.486861675737067 17.1856961833814
			-0.20908943946908 17.6749433652829
			0.157071067811861 18.143226899654
			0.611620580695291 18.4411038870275
			1.15455844122702 18.6527996052881
			1.78588464940705 18.7779567202092
			2.50559920523606 18.8162188187702
			3.31370210871465 18.7672300973917
			4.21019335984194 18.6328850188084
			5.19507295861792 18.4424298281206
			6.25008023304095 18.2438203851096
			7.31072632341668 18.0854213201054
			8.37137241379241 18.0068973824624
			9.63639610306786 17.9836976707588
			10.6970562748476 17.8844113443949
			11.7571340098427 17.6950945363731
			12.7634530254882 17.4159069889602
			13.6813836934866 17.0470084442852
			14.5109260138372 16.5885586443502
			15.252079986539 16.0407173310397
			15.9048456115922 15.4036442461315
			16.4692228889953 14.677499131306
			16.9452118187494 13.8624417281568
			17.3328124008556 12.9586317782006
			17.6320246353139 11.9662290228876
			17.8428485221243 10.9088488830699
			17.9652840612868 9.84731449610587
			17.9983074644923 8.78786796564403
			17.9372704080902 7.72720779386432
			17.7925094494051 6.66654762208462
			17.5978475662716 5.60588745030491
			17.4017066942507 4.58636494086084
			17.2525674822008 3.65517602071443
			17.1862033933313 2.81237544821672
			17.2071512658986 2.05796322336769
			17.3150536819511 1.39193934616791
			17.5095525862604 0.814303816618565
			17.7902891841983 0.325056634717121
			18.1570710678119 -0.145522386767551
			18.6116205806953 -0.470149239081012
			19.154558441227 -0.738805930665504
			19.785884649407 -0.951492465262348
			20.5055992052361 -1.10820884661286
			21.3137021087147 -1.20895507845836
			22.2101933598419 -1.25373116454016
			23.1522070000292 -1.24253710859959
			24.0139793081987 -1.17537291437796
			24.7873632687178 -1.05223858561659
			25.472358881589 -0.873134126056793
			26.0689661468123 -0.63805953943989
			26.5771850643877 -0.347014829507196
			27.0000270286064 0
			27.332326094527 0.419194173824123
			27.5786586423633 0.926776695296533
			27.7386438729127 1.52274756441724
			27.8119055768033 2.20710678118625
			27.7980705616622 2.97985434560537
			27.6968955870524 3.84099025767318
			27.5230182440285 4.79051451738969
			27.3213666264099 5.82582179689066
			27.1407385224242 6.88646788726639
			27.027758334961 7.94711397764211
			27.0016892710213 9.21213203435597
			27.0626464691391 10.2727922061357
			27.2074799749429 11.3334523779154
			27.4026318822732 12.3941125496951
			27.5992399965803 13.4136350591392
			27.7483820375778 14.3448239792856
			27.8145142276444 15.1876245517833
			27.7933407583804 15.9420367766323
			27.6852349410271 16.6080606538321
			27.4905731206414 17.1856961833814
			27.2097348961773 17.6749433652829
			26.8429289321881 18.143226899654
			26.3883794193047 18.4411038870275
			25.845441558773 18.6527996052882
			25.214115350593 18.7779567202092
			24.4944007947639 18.8162188187702
			23.6862978912853 18.7672300973917
			22.7898066401581 18.6328850188084
			21.8049270413821 18.4424298281206
			20.7499197669591 18.2438203851095
			19.6892736765833 18.0854213201053
			18.6286275862076 18.0068973824624
			17.3636038969321 17.9836976707588
			16.3029437251524 17.8844113443949
			15.2428659901573 17.6950945363731
			14.2365469745118 17.4159069889602
			13.3186163065134 17.0470084442852
			12.4890739861628 16.5885586443501
			11.747920013461 16.0407173310397
			11.0951543884078 15.4036442461315
			10.5307771110047 14.6774991313059
			10.0547881812506 13.8624417281567
			9.66718759914439 12.9586317782006
			9.3679753646861 11.9662290228875
			9.1571514778757 10.9088488830698
			9.03471593871322 9.84731449610585
			9.00170367249134 8.78786796564403
			9.06288268199832 7.72720779386432
			9.20711336354108 6.66654762208462
			9.39979918146954 5.60588745030491
			9.59418334479252 4.58636494086084
			9.74345581549766 3.65517602071443
			9.81092389524332 2.81237544821672
			9.79096387959292 2.05796322336769
			9.68388823505948 1.39193934616791
			9.49000826378964 0.814303816618565
			9.20963437243864 0.325056634717121
			8.84292893218814 -0.145522386767551
			8.38837941930471 -0.470149239081011
			7.84544155877298 -0.738805930665504
			7.21411535059295 -0.951492465262347
			6.49440079476394 -1.10820884661286
			5.68629789128535 -1.20895507845836
			4.78980664015806 -1.25373116454016
			3.84779299997077 -1.24253710859959
			2.98602069180134 -1.17537291437796
			2.21263673128223 -1.05223858561659
			1.52764111841103 -0.873134126056793
			0.93103385318773 -0.63805953943989
			0.422814935612339 -0.347014829507196
		};
		\addlegendentry{$|\mathcal{V}|=10 \quad$}



	\end{axis}
	
\end{tikzpicture}


==> tikz/Kreis.tex <==
\usetikzlibrary{shapes.misc}
\definecolor{b1}{RGB}{91,155,213}
\definecolor{b2}{RGB}{222,235,247}

\definecolor{r1}{RGB}{192,0,0}
\definecolor{r2}{RGB}{255,205,205}

\tikzstyle{circl2} = [circle, draw, fill = white,text width=0.4cm, text centered]
\tikzstyle{poly5} = [regular polygon, regular polygon sides = 5, draw, fill = white, text width=0.5cm, text centered, inner sep=0pt]
\tikzstyle{poly3} = [regular polygon, regular polygon sides = 3, draw, fill = white, text width=0.4cm, text centered, inner sep=0pt]
\tikzstyle{line1} = [draw = b1, -latex]
\tikzstyle{line2} = [draw = r1, -latex]

\begin{tikzpicture}[node distance = 1cm, auto, square/.style={regular polygon,regular polygon sides=4}]
	
%	\draw (-1.5,1.5) -- (1.5,1.5) -- (1.5, -1.5) -- (-1.5,-1.5) -- (-1.5,1.5);
	\node[circl2, line width = 1, minimum size=120] (one) {};
	\node at (0,0) [square,draw, inner sep= 30, fill=gray!30] (v100) {};
	\draw[line width = 1, ->] (-3,0) -- (3,0);
	\draw[line width = 1, ->] (0,-3) -- (0,3);
	\node[] at (3, -0.3) (x_axis) {$v_x, a_x$};
	\node[] at (-0.3, 3.2) (y_axis) {$v_y, a_y$};
	
	\draw[line width = 2, ->] (0,0) -- (0,1.5);
	\draw[line width = 2, ->] (0,0) -- (1.5,0);
	\draw[line width = 2, ->] (0,0) -- (1.5,1.5);
	\node[] at (-0.6, 0.75) (two) {$1/\sqrt{2}$};
	\node[] at (0.75, -0.4) (three) {$1/\sqrt{2}$};
	\node[] at (1.9, 2.2) (four) {$|v_{max}|, |a_{max}|$};
	\node[] at (1.2, 0.8) (four) {$1$};
\end{tikzpicture}
%}

==> tikz/improvement_h16.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
	\definecolor{mygreen}{rgb}{0.2,0.7,0.2}
	\definecolor{myred}{rgb}{0.9,0,0}
	
	\begin{axis}
		[
		width=3.25in,
		height=2in,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={$v_{max}$ in m/s},
		xmajorgrids,
		xmin=1.4, xmax=3.1,
		xtick style={color=black},
		xtick={1.5,2, 2.5, 3},
		y grid style={white!69.0196078431373!black},
		ylabel={Improvement in \%},
		ymajorgrids,
		ymin=-50, ymax=25,
		ytick style={color=black},
		ytick={-40, -30, -20, -10, 0, 10, 20},
		clip marker paths=true,
		legend style={at={(0.5, -0.0)}, anchor = north east, draw=white!15!black},
		legend pos = south east
		]
		
		\addplot [semithick, mygreen]
		table {%
			1.0 -90.45
			1.5 -29.72
			2.0 -1.84
			2.5 7.61
			3.0 12.90
		};
		\addlegendentry{|$\mathcal{V}$|=3}
		
		\addplot [semithick, myred]
		table {%
			1.0 -90.45
			1.5 -29.72
			2.0 -1.60
			2.5 9.46
			3.0 14.8
		};
		\addlegendentry{|$\mathcal{V}$|=10}
		
%		\addplot [thick, black]
%		table {%
%			1.0 0
%			3.5 0
%		};
%		\addlegendentry{Dubins$^\ast$}
		
	\end{axis}
	
\end{tikzpicture}


==> tikz/improvement_h8.tex <==
\begin{tikzpicture}
	\definecolor{mygreen}{rgb}{0.2,0.7,0.2}
	\definecolor{myred}{rgb}{0.9,0,0}
	
	\begin{axis}
		[
		width=3.25in,
		height=2in,
		tick align=outside,
		tick pos=left,
		xlabel={$v_{max}$ in m/s},
		xmin=1.4, xmax=3.1,
		xtick style={color=black},
		xtick={1.5,2, 2.5, 3},
		xmajorgrids,
		ymajorgrids,
		ylabel={Improvement in \%},
		ymin=-50, ymax=25,
		ytick style={color=black},
		ytick={-40, -30, -20, -10, 0, 10, 20},
		clip marker paths=true,
		legend style={at={(0.5, -0.0)}, anchor = north east, draw=white!15!black},
		legend pos = south east
		]		
		% |v| = 3
		\addplot [semithick, mygreen]
		table {%
			1.0 -89.80
			1.5 -29.46
			2.0 -3.68
			2.5 5.19
			3.0 5.31
		};
		\addlegendentry{|$\mathcal{V}$|=3}
		% |v| = 10
		\addplot [semithick, myred]
		table {%
			1.0 -89.80
			1.5 -29.46
			2.0 -2.69
			2.5 7.24
			3.0 11.25
		};
		\addlegendentry{|$\mathcal{V}$|=10}
		
%		\addplot [thick, black]
%		table {%
%			1.0 0
%			3.5 0
%		};
%		\addlegendentry{Dubins$^\ast$}
	\end{axis}
\end{tikzpicture}

==> tikz/new/a.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in s},
xmin=-3.3900000000001, xmax=71.1900000000022,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={a in m/s},
ymin=-0.021747003105074, ymax=0.528777402841679,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.501169943721896
0.1 0.501132174016937
0.2 0.501094407152868
0.3 0.501056643124805
0.4 0.501018881927869
0.5 0.500981123557177
0.6 0.500943368007853
0.7 0.500905615275025
0.8 0.500867865353826
0.9 0.500830118239397
1 0.500792373926892
1.1 0.500754632411474
1.2 0.500716893688324
1.3 0.500679157752635
1.4 0.500641424599618
1.5 0.500603694224506
1.6 0.354353336291287
1.7 0.35430004350608
1.8 0.354246750625638
1.9 0.354193457642429
2 0.354140164548962
2.1 0.354086871337783
2.2 0.354033578001483
2.3 0.353980284532695
2.4 0.353926990924101
2.5 0.353873697168431
2.6 0.353820403258467
2.7 0.353767109187048
2.8 0.353713814947067
2.9 0.353660520531477
3 0.353607225933293
3.1 0.201087667399528
3.2 0.353606139554764
3.3 0.353659429273755
3.4 0.353712719206669
3.5 0.353766009362172
3.6 0.353819299748851
3.7 0.353872590375218
3.8 0.353925881249696
3.9 0.353979172380626
4 0.354032463776262
4.1 0.354085755444763
4.2 0.354139047394198
4.3 0.354192339632539
4.3 0.5
4.4 0.353553390593274
4.5 0.353553390593274
4.6 0.353553390593274
4.7 0.353553390593274
4.8 0.336802361526759
4.9 0.305886071067157
5 0.274969780607554
5.1 0.244053490147952
5.2 0.213137199688349
5.3 0.182220909228746
5.4 0.151304618769144
5.5 0.120388328309541
5.6 0.0894720378499385
5.7 0.0585557473903359
5.8 0.0276394569307333
5.9 0.00327683352886929
6 0.355202997915405
6.1 0.359498589496219
6.2 0.36636175565009
6.3 0.375651793803552
6.4 0.387194057811069
6.5 0.400794012744879
6.6 0.416250017335312
6.7 0.433363527817833
6.8 0.45194629281072
6.9 0.471824744963162
7 0.492842127222621
7.1 0.5
7.2 0.5
7.3 0.5
7.4 0.5
7.5 0.5
7.6 0.5
7.7 0.5
7.8 0.5
7.9 0.5
8 0.5
8.1 0.5
8.2 0.5
8.3 0.5
8.4 0.5
8.5 0.5
8.6 0.5
8.7 0.5
8.8 0.5
8.9 0.5
9 0.5
9.1 0.5
9.2 0.5
9.3 0.5
9.4 0.5
9.5 0.5
9.6 0.5
9.6 0.433509027122107
9.7 0.434219667270451
9.8 0.434932602569794
9.89999999999998 0.435647821752128
9.99999999999997 0.436365313587343
10.1 0.437085066883501
10.2 0.437807070487098
10.2999999999999 0.438531313283331
10.3999999999999 0.439257784196339
10.4999999999999 0.439986472189452
10.5999999999999 0.440717366265419
10.6999999999999 0.44145045546664
10.7999999999999 0.442185728875375
10.8999999999999 0.442923175613962
10.9999999999999 0.443662784845014
11.0999999999999 0.444404545771617
11.1999999999998 0.445148447637514
11.2999999999998 0.445894479727285
11.3999999999998 0.446642631366523
11.4999999999998 0.447392891921993
11.5999999999998 0.448145250801794
11.7 0.448899697455511
11.8000000000002 0.449656221374355
11.9000000000004 0.450414812091303
12.0000000000006 0.451175459181228
12.1000000000009 0.451938152261022
12.2000000000011 0.452702880989715
12.3000000000013 0.453469635068587
12.4000000000015 0.454238404241268
12.5000000000017 0.455009178293842
12.6000000000019 0.455781947054935
12.7000000000021 0.456556700395805
12.8000000000023 0.457333428230421
12.9000000000025 0.458112120515536
13.0000000000028 0.45889276725076
13.100000000003 0.459675358478618
13.2000000000032 0.460459884284613
13.3000000000034 0.461246334797274
13.4000000000036 0.462034700188207
13.5000000000038 0.298675331217128
13.600000000004 0.299901399234619
13.7000000000038 0.301127467252111
13.8000000000036 0.302353535269602
13.9000000000033 0.303579603287094
14.0000000000031 0.304805671304585
14.1000000000029 0.306031739322077
14.2000000000026 0.307257807339569
14.3000000000024 0.30848387535706
14.4000000000022 0.309709943374552
14.5000000000019 0.310936011392044
14.6000000000017 0.312162079409535
14.7000000000015 0.472453310865469
14.8000000000012 0.473267476761049
14.900000000001 0.474083415294569
15.0000000000008 0.4749011173292
15.0000000000008 0.487244208338613
15.1000000000008 0.487557523643161
15.2000000000007 0.48787105451831
15.3000000000007 0.488184800831711
15.4000000000007 0.488498762593876
15.5000000000007 0.337547167475587
15.6000000000007 0.338002290085706
15.7000000000007 0.338457405566874
15.8000000000007 0.33891251536184
15.9000000000007 0.339367621078737
16.0000000000007 0.339822724466686
16.1000000000007 0.340277827382447
16.2000000000006 0.34073293174601
16.3000000000006 0.341188039482656
16.4000000000006 0.341643152448665
16.5000000000006 0.342098272337325
16.6000000000006 0.492283284538697
16.7000000000006 0.49260009867534
16.8000000000006 0.492917136201244
16.9000000000006 0.493234396406949
17.0000000000006 0.493551877827252
17.1000000000008 0.493869578019145
17.200000000001 0.494187493296425
17.3000000000012 0.494505618414243
17.4000000000014 0.494823946195928
17.5000000000016 0.495142467093429
17.6000000000018 0.495461168671566
17.700000000002 0.495780035004875
17.8000000000022 0.496099045974271
17.9000000000024 0.487977997148144
18.0000000000027 0.465785657022173
18.1000000000029 0.44496986645589
18.2000000000031 0.425704786576442
18.3000000000033 0.408211041032184
18.4000000000035 0.392726333520082
18.5000000000037 0.379497491890318
18.6000000000039 0.36876808174138
18.7000000000041 0.360761768371087
18.8000000000043 0.355662957723034
18.9000000000046 0.353597773239119
19.0000000000048 0.354619405331616
19.1000000000045 0.358701528576717
19.2000000000043 0.365741596378619
19.3000000000041 0.37557309599663
19.4000000000038 0.387983552725885
19.5000000000036 0.402734185906439
19.6000000000034 0.419577722309657
19.7000000000031 0.438272307317295
19.8000000000029 0.458590924184401
19.9000000000027 0.480326754116552
20.0000000000024 0.496844526980242
20.1000000000022 0.496524784949261
20.200000000002 0.496205258464074
20.3000000000017 0.495885949200311
20.4000000000015 0.495566858675945
20.5000000000013 0.495247988218275
20.600000000001 0.49492933894312
20.600000000001 0.502185820449907
20.700000000001 0.502120360164916
20.800000000001 0.502055025552624
20.900000000001 0.501989803870311
21.000000000001 0.501926377989548
21.100000000001 0.501861769777132
21.200000000001 0.501796064351121
21.300000000001 0.501729375603916
21.400000000001 0.501661833070022
21.500000000001 0.501593572909532
21.600000000001 0.501524732256452
21.700000000001 0.501455446201439
21.800000000001 0.501385846717138
21.900000000001 0.501316062886731
22.000000000001 0.501246221855792
22.100000000001 0.501176449988647
22.200000000001 0.355117021471217
22.300000000001 0.355019147093749
22.400000000001 0.354921697151317
22.500000000001 0.35482480003493
22.600000000001 0.354728503291422
22.700000000001 0.354633713460705
22.800000000001 0.327277870085429
22.900000000001 0.29493505150161
23.000000000001 0.262592642482133
23.100000000001 0.230250655960961
23.200000000001 0.19790904223249
23.300000000001 0.165567764420602
23.400000000001 0.133226782241043
23.500000000001 0.100886049674136
23.600000000001 0.360136764368069
23.700000000001 0.35540232713049
23.800000000001 0.353574515067367
23.900000000001 0.35469823535799
24.000000000001 0.358745738444708
24.100000000001 0.365619936616336
24.200000000001 0.375165495471033
24.300000000001 0.387184916829193
24.400000000001 0.401456104219616
24.500000000001 0.417748398256453
24.600000000001 0.435835263096418
24.700000000001 0.455503048330544
24.800000000001 0.476556138079829
24.900000000001 0.498819180809196
25.000000000001 0.500615225817707
25.100000000001 0.500678449625549
25.200000000001 0.500741895523342
25.200000000001 0.482526530384282
25.300000000001 0.482788583989431
25.400000000001 0.483049675601041
25.500000000001 0.483309488686719
25.600000000001 0.483567779720741
25.700000000001 0.483824320345398
25.800000000001 0.48407701890066
25.900000000001 0.484325957586991
26.000000000001 0.48457395612634
26.100000000001 0.484821511570393
26.200000000001 0.485068974137476
26.300000000001 0.485316586424736
26.400000000001 0.485564678476997
26.500000000001 0.485813288220607
26.600000000001 0.486062406015258
26.700000000001 0.486312003909614
26.800000000001 0.486562059932694
26.900000000001 0.48681257711599
27.000000000001 0.487063597138028
27.100000000001 0.487315208594553
27.200000000001 0.487567389929014
27.300000000001 0.487821618150595
27.400000000001 0.488076514696686
27.500000000001 0.488331876779074
27.600000000001 0.488587710468611
27.700000000001 0.488844059709362
27.800000000001 0.489100987936848
27.900000000001 0.489358563306401
28.000000000001 0.489616848374379
28.100000000001 0.48987673791482
28.200000000001 0.490137612016622
28.300000000001 0.490399418508012
28.400000000001 0.49066223071218
28.500000000001 0.49092605757717
28.600000000001 0.491190841902293
28.700000000001 0.49145588794791
28.800000000001 0.491721569469473
28.900000000001 0.49198831737053
29.000000000001 0.492256180972161
29.100000000001 0.492522639504293
29.200000000001 0.492790280237211
29.300000000001 0.493067261469587
29.400000000001 0.493351092679885
29.500000000001 0.49363374421425
29.600000000001 0.493915636787771
29.700000000001 0.494162740901049
29.800000000001 0.486101100093828
29.900000000001 0.457780893632622
30.000000000001 0.431785483725357
30.100000000001 0.408654943404743
30.200000000001 0.388901684021719
30.300000000001 0.373063490309997
30.400000000001 0.361655985174309
30.500000000001 0.355107258839141
30.600000000001 0.353688067461703
30.700000000001 0.357460189667724
30.800000000001 0.366263847590153
30.900000000001 0.37974975010978
31.000000000001 0.397441937542401
31.100000000001 0.418807970889984
31.200000000001 0.443317182131175
31.300000000001 0.470478725016179
31.400000000001 0.499860476688106
31.500000000001 0.501014467784975
31.600000000001 0.500747518254932
31.700000000001 0.500479891110773
31.800000000001 0.500210928703286
31.900000000001 0.499939440621644
32.000000000001 0.499667253671563
32.100000000001 0.499394350521567
32.200000000001 0.499120657323861
32.300000000001 0.498845157901588
32.400000000001 0.498569766309809
32.500000000001 0.49829574678172
32.600000000001 0.498021995452427
32.700000000001 0.497748807661276
32.800000000001 0.497476435531536
32.900000000001 0.497205058009316
33.000000000001 0.496934751816871
33.100000000001 0.496665464232886
33.200000000001 0.49639696475271
33.300000000001 0.496128434224789
33.400000000001 0.495858568722024
33.500000000001 0.495585054382774
33.600000000001 0.495309145650927
33.700000000001 0.495032030782007
33.800000000001 0.494754384882207
33.900000000001 0.494477287689595
33.900000000001 0.503753566207735
34.000000000001 0.503606027577118
34.100000000001 0.50347523988244
34.200000000001 0.503355566457314
34.300000000001 0.503258726325405
34.400000000001 0.503145351810702
34.500000000001 0.503016674168997
34.600000000001 0.502874357986163
34.700000000001 0.502720305042045
34.800000000001 0.502556521088262
34.900000000001 0.502385033375099
35.000000000001 0.502207847429116
35.100000000001 0.502026932435135
35.200000000001 0.501844225533939
35.300000000001 0.50166164633106
35.400000000001 0.501481113855333
35.500000000001 0.355395921382938
35.600000000001 0.355152645931312
35.700000000001 0.354917136860654
35.800000000001 0.354691125751317
35.900000000001 0.354475188664196
36.000000000001 0.354292103072345
36.100000000001 0.354118916781909
36.200000000001 0.353980084925833
36.300000000001 0.353850405776621
36.400000000001 0.353732628230136
36.500000000001 0.353598039184504
36.600000000001 0.35339922569656
36.700000000001 0.353295812754436
36.800000000001 0.334037547936587
36.900000000001 0.122142596148265
37.000000000001 0.0897523552288311
37.100000000001 0.301647330871069
37.200000000001 0.354015393177527
37.300000000001 0.354135799398292
37.400000000001 0.354244995890894
37.500000000001 0.354318829450055
37.600000000001 0.354360279368797
37.700000000001 0.35442911594009
37.800000000001 0.354519906978564
37.900000000001 0.354617707082833
38.000000000001 0.354726195836755
38.100000000001 0.354849043916336
38.200000000001 0.354985422223711
38.200000000001 0.496844958258721
38.300000000001 0.349352933567926
38.400000000001 0.34962813548055
38.500000000001 0.349902841407277
38.600000000001 0.350176965462291
38.700000000001 0.350451459986938
38.800000000001 0.350727375916636
38.900000000001 0.339249179207306
39.000000000001 0.300025781150566
39.100000000001 0.260800834470371
39.200000000001 0.221575131127779
39.300000000001 0.182348786021618
39.400000000001 0.143121915536162
39.500000000001 0.103894635815668
39.600000000001 0.0646670629412132
39.700000000001 0.025439313155979
39.800000000001 0.0137884972320635
39.900000000001 0.357506255837577
40.000000000001 0.365388731333669
40.100000000001 0.377206385958647
40.200000000001 0.392603888381359
40.300000000001 0.41117909367279
40.400000000001 0.432522575702645
40.500000000001 0.456245759912892
40.600000000001 0.48199712998888
40.700000000001 0.498270301677566
40.800000000001 0.49808102145272
40.900000000001 0.497891353537713
41.000000000001 0.497701096472244
41.100000000001 0.49751103558527
41.200000000001 0.497320637064987
41.300000000001 0.497130305327105
41.400000000001 0.496939828950415
41.500000000001 0.496748808044642
41.600000000001 0.496557315616251
41.700000000001 0.496365474453004
41.800000000001 0.496173316229666
41.900000000001 0.495980906283889
42.000000000001 0.495788368710908
42.100000000001 0.49559569320209
42.200000000001 0.495402862055933
42.300000000001 0.495209845873841
42.400000000001 0.495016598999312
42.500000000001 0.494823055460093
42.600000000001 0.49462912627939
42.700000000001 0.494434699129017
42.800000000001 0.494239641398295
42.900000000001 0.494043807839071
43.000000000001 0.493847054008728
43.100000000001 0.493649256759169
43.200000000001 0.49345314618398
43.300000000001 0.493258894807919
43.400000000001 0.493066289551239
43.500000000001 0.492863857997815
43.500000000001 0.433509027122107
43.600000000001 0.434219667270451
43.700000000001 0.434932602569794
43.800000000001 0.435647821752128
43.900000000001 0.436365313587343
44.000000000001 0.437085066883501
44.100000000001 0.437807070487098
44.200000000001 0.438531313283331
44.300000000001 0.439257784196339
44.400000000001 0.439986472189452
44.5000000000009 0.440717366265419
44.6000000000009 0.44145045546664
44.7000000000009 0.442185728875375
44.8000000000009 0.442923175613962
44.9000000000009 0.443662784845014
45.0000000000009 0.444404545771617
45.1000000000009 0.445148447637514
45.2000000000009 0.445894479727285
45.3000000000009 0.446642631366523
45.4000000000008 0.447392891921993
45.5000000000008 0.448145250801794
45.600000000001 0.448899697455511
45.7000000000013 0.449656221374355
45.8000000000015 0.450414812091303
45.9000000000017 0.451175459181227
46.0000000000019 0.451938152261022
46.1000000000021 0.452702880989715
46.2000000000023 0.453469635068587
46.3000000000025 0.454238404241268
46.4000000000027 0.455009178293841
46.5000000000029 0.455781947054935
46.6000000000032 0.456556700395805
46.7000000000034 0.457333428230421
46.8000000000036 0.458112120515536
46.9000000000038 0.45889276725076
47.000000000004 0.459675358478618
47.1000000000042 0.460459884284613
47.2000000000044 0.461246334797274
47.3000000000046 0.462034700188207
47.4000000000048 0.298675331217127
47.5000000000051 0.299901399234619
47.6000000000048 0.30112746725211
47.7000000000046 0.302353535269602
47.8000000000044 0.303579603287093
47.9000000000041 0.304805671304585
48.0000000000039 0.306031739322076
48.1000000000037 0.307257807339568
48.2000000000034 0.30848387535706
48.3000000000032 0.309709943374551
48.400000000003 0.310936011392043
48.5000000000027 0.312162079409535
48.6000000000025 0.472453310865469
48.7000000000023 0.473267476761048
48.800000000002 0.474083415294569
48.9000000000018 0.4749011173292
48.9000000000018 0.487244208338613
49.0000000000018 0.48755752364316
49.1000000000018 0.487871054518309
49.2000000000018 0.48818480083171
49.3000000000018 0.488498762593876
49.4000000000018 0.337547167475585
49.5000000000017 0.338002290085705
49.6000000000017 0.338457405566872
49.7000000000017 0.338912515361839
49.8000000000017 0.339367621078736
49.9000000000017 0.339822724466684
50.0000000000017 0.340277827382447
50.1000000000017 0.34073293174601
50.2000000000017 0.341188039482655
50.3000000000017 0.341643152448664
50.4000000000016 0.342098272337325
50.5000000000016 0.492283284538696
50.6000000000016 0.49260009867534
50.7000000000016 0.492917136201244
50.8000000000016 0.493234396406948
50.9000000000016 0.493551877827252
51.0000000000018 0.493869578019145
51.100000000002 0.494187493296425
51.2000000000022 0.494505618414243
51.3000000000024 0.494823946195927
51.4000000000026 0.495142467093429
51.5000000000028 0.495461168671566
51.6000000000031 0.495780035004875
51.7000000000033 0.49609904597427
51.8000000000035 0.487977997148146
51.9000000000037 0.465785657022174
52.0000000000039 0.444969866455891
52.1000000000041 0.425704786576443
52.2000000000043 0.408211041032184
52.3000000000045 0.392726333520083
52.4000000000048 0.379497491890318
52.500000000005 0.368768081741381
52.6000000000052 0.360761768371087
52.7000000000054 0.355662957723034
52.8000000000056 0.353597773239119
52.9000000000058 0.354619405331616
53.0000000000056 0.358701528576717
53.1000000000053 0.365741596378619
53.2000000000051 0.37557309599663
53.3000000000049 0.387983552725885
53.4000000000046 0.402734185906439
53.5000000000044 0.419577722309657
53.6000000000042 0.438272307317295
53.7000000000039 0.4585909241844
53.8000000000037 0.480326754116552
53.9000000000035 0.496844526980242
54.0000000000032 0.496524784949262
54.100000000003 0.496205258464075
54.2000000000028 0.495885949200313
54.3000000000025 0.495566858675949
54.4000000000023 0.49524798821828
54.5000000000021 0.494929338943126
54.5000000000021 0.5
54.6000000000021 0.5
54.7000000000021 0.5
54.8000000000021 0.5
54.9000000000021 0.5
55.0000000000021 0.5
55.1000000000021 0.5
55.2000000000021 0.5
55.3000000000021 0.5
55.4000000000021 0.5
55.5000000000021 0.5
55.6000000000021 0.5
55.7000000000021 0.5
55.8000000000021 0.5
55.9000000000021 0.5
56.0000000000021 0.5
56.1000000000021 0.353553390593274
56.2000000000021 0.353553390593274
56.3000000000021 0.353553390593274
56.4000000000021 0.353553390593274
56.5000000000021 0.353553390593274
56.6000000000021 0.353553390593274
56.7000000000021 0.345923035610088
56.8000000000021 0.311951670310173
56.9000000000021 0.277980305010257
57.0000000000021 0.244008939710342
57.1000000000021 0.210037574410426
57.2000000000021 0.17606620911051
57.3000000000021 0.142094843810595
57.4000000000021 0.108123478510679
57.5000000000021 0.36124581090114
57.6000000000021 0.355829302478977
57.7000000000021 0.353607913418816
57.8000000000021 0.354641689149518
57.9000000000021 0.35890250243474
58.0000000000021 0.366277752731031
58.1000000000021 0.37658449962545
58.2000000000021 0.389590151173367
58.3000000000021 0.40503480559713
58.4000000000021 0.422651166944566
58.5000000000021 0.442179750118412
58.6000000000021 0.463378852809061
58.7000000000021 0.486029935669791
58.8000000000021 0.5
58.9000000000021 0.5
59.0000000000021 0.5
59.1000000000021 0.5
59.1000000000021 0.493443834151109
59.2000000000021 0.493564451050051
59.3000000000021 0.493685080140965
59.4000000000021 0.493805721993557
59.5000000000021 0.49392637722354
59.6000000000021 0.494047046479744
59.7000000000021 0.494167730432454
59.8000000000021 0.494288429762943
59.9000000000021 0.494409145154165
60.0000000000021 0.49452987728261
60.1000000000021 0.494650626811332
60.2000000000021 0.494771394384191
60.3000000000021 0.49489218062139
60.4000000000021 0.495012986116393
60.5000000000021 0.495133811434356
60.6000000000021 0.495254657112234
60.7000000000021 0.495375523660753
60.8000000000021 0.495496411568455
60.9000000000021 0.495617321308067
61.0000000000021 0.495738253345445
61.1000000000021 0.495859208151362
61.2000000000021 0.495980186216404
61.3000000000021 0.496101188069219
61.4000000000021 0.496222214298331
61.5000000000021 0.496343265577666
61.6000000000021 0.496464342695865
61.7000000000021 0.496585446589331
61.8000000000021 0.496706578378835
61.9000000000021 0.496827739409343
62.0000000000021 0.49694893129254
62.1000000000021 0.497070155951377
62.2000000000021 0.497191415665832
62.3000000000021 0.497312713118996
62.4000000000021 0.497434051442747
62.5000000000021 0.497555434262592
62.6000000000021 0.497676865742058
62.7000000000021 0.497798350628385
62.8000000000021 0.497919894303613
62.9000000000021 0.491286153078702
63.0000000000021 0.475731279268308
63.1000000000021 0.460766612014184
63.2000000000021 0.446465150912869
63.3000000000021 0.432893768505677
63.4000000000021 0.420124264603583
63.5000000000021 0.408232881044838
63.6000000000021 0.397299398930042
63.7000000000021 0.387405787340064
63.8000000000021 0.378634354145278
63.9000000000021 0.371065392669307
64.0000000000021 0.36477438298012
64.1000000000021 0.359828888942618
64.2000000000021 0.356285379136147
64.3000000000021 0.354186270690264
64.4000000000021 0.353557525926653
64.5000000000021 0.3544071032635
64.6000000000021 0.356724471414282
64.7000000000021 0.360481254669755
64.8000000000021 0.365632919285893
64.9000000000021 0.372121275104476
65.0000000000021 0.379877482858039
65.1000000000021 0.388825238417501
65.2000000000021 0.398883843236638
65.3000000000021 0.409970944963747
65.4000000000021 0.422004819591416
65.5000000000021 0.434906146945081
65.6000000000021 0.448599293267977
65.7000000000021 0.463013154642104
65.8000000000021 0.478081627793145
65.9000000000021 0.493806585505681
66.0000000000021 0.49816937727868
66.1000000000021 0.498048087617643
66.2000000000021 0.497926672693575
66.3000000000021 0.497805168885407
66.4000000000021 0.497683605585441
66.5000000000021 0.497562006311896
66.6000000000021 0.497440389672122
66.7000000000021 0.497318770194466
66.8000000000021 0.497197159044804
66.9000000000021 0.497075564642051
67.0000000000021 0.49695399318528
67.1000000000021 0.496832449103633
67.2000000000021 0.49671093543882
67.3000000000021 0.496589454168743
67.4000000000021 0.496468006479633
67.5000000000021 0.496346592993044
67.6000000000021 0.496225213953025
67.7000000000021 0.496103869377939
67.8000000000021 0.495982559180494
};
\end{axis}

\end{tikzpicture}


==> tikz/new/dubins_h16_3x4_1_5ms.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x in m},
xmajorgrids,
xmin=-2.79977133499755, xmax=29.7998176271225,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y in m},
ymajorgrids,
ymin=-3.88272145587887, ymax=20.4228103776001,
ytick style={color=black}
]
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
9 0
9 9
18 9
18 0
27 0
27 9
27 18
18 18
9 18
0 18
0 9
};
\addplot [semithick, red, forget plot]
table {%
0 0
0.0174283386078366 -0.0414877830020699
0.0352706767214293 -0.0827992111509065
0.0535252301218352 -0.123930153338121
0.0721901733689268 -0.16487649650377
0.0912636399839328 -0.205634146047659
0.110743722636087 -0.246199026238799
0.130628473333357 -0.286567080622973
0.150915903617243 -0.326734272428385
0.171603984761625 -0.366696584969324
0.192690647975626 -0.40645002204784
0.214173784610498 -0.445990608353353
0.23605124637048 -0.485314389860181
0.258320845527626 -0.524417434222945
0.280980355140581 -0.563295831169793
0.304027509277264 -0.601945692893429
0.327460003241468 -0.64036315443989
0.351275493803324 -0.678544374095035
0.375471599433621 -0.716485533768716
0.400045900541961 -0.754182839376582
0.42499593971871 -0.791632521219489
0.450319221980743 -0.82883083436046
0.476013215020935 -0.865774058999178
0.502075349461396 -0.902458500843965
0.528503019110398 -0.938880491481209
0.555293581223001 -0.975036388742196
0.582444356765317 -1.01092257706733
0.609952630682419 -1.04653546786768
0.637815652169839 -1.08187149988385
0.666030634948646 -1.11692713954209
0.694594757544076 -1.15169888130763
0.723505163567671 -1.18618324803528
0.752758962002922 -1.2203767913171
0.782353227494363 -1.25427609182727
0.812285000640107 -1.28787775966397
0.842551288287782 -1.32117843468842
0.873149063833845 -1.35417478686088
0.904075267526241 -1.38686351657363
0.93532680677037 -1.41924135498092
0.966900556438352 -1.45130506432591
0.998793359181532 -1.48305143826437
1.03100202574621 -1.51447730218538
1.06352333529258 -1.54557951352872
1.09635403571677 -1.57635496209918
1.12949084397611 -1.60680057037755
1.16293044641739 -1.63691329382837
1.19666949910822 -1.66669012120439
1.23070462817146 -1.69612807484769
1.26503243012256 -1.72522421098743
1.29964947220993 -1.75397562003425
1.33455229275821 -1.7823794268712
1.36973740151443 -1.81043279114127
1.40520127999703 -1.83813290753141
1.44094038184773 -1.86547700605307
1.47695113318611 -1.89246235231916
1.51322993296706 -1.91908624781757
1.54977315334083 -1.94534603018092
1.58657714001583 -1.97123907345287
1.62363821262406 -1.99676278835066
1.66095266508915 -2.02191462252407
1.69851676599695 -2.04669206081064
1.73632675896867 -2.0710926254872
1.77437886303652 -2.09511387651761
1.8126692730218 -2.11875341179678
1.85119415991543 -2.14200886739089
1.88994967126081 -2.16487791777375
1.92893193153912 -2.18735827605939
1.9681370425568 -2.20944769423071
2.00756108383543 -2.2311439633643
2.04720011300373 -2.25244491385133
2.08705016619182 -2.2733484156145
2.12710725842758 -2.29385237832105
2.16736738403518 -2.3139547515918
2.2078265170356 -2.33365352520617
2.24848061154926 -2.35294672930323
2.28932560220059 -2.37183243457862
2.33035740452456 -2.39030875247758
2.37157191537512 -2.4083738353837
2.41296501333555 -2.42602587680374
2.45453255913053 -2.44326311154828
2.49627039604013 -2.46008381590821
2.53817435031543 -2.4764863078271
2.58024023159594 -2.49246894706943
2.62246383332857 -2.5080301353846
2.66484093318835 -2.52316831666675
2.70736729350059 -2.53788197711035
2.75003866166471 -2.55216964536163
2.79285077057944 -2.56602989266567
2.83579933906958 -2.57946133300929
2.87888007231406 -2.59246262325965
2.92208866227546 -2.60503246329855
2.9654207881308 -2.61716959615247
3.00887211670359 -2.62887280811823
3.05243830289719 -2.6401409288844
3.09611499012928 -2.65097283164828
3.13989781076754 -2.66136743322863
3.18378238656639 -2.67132369417395
3.22776432910482 -2.68084061886644
3.27183924022523 -2.68991725562156
3.31600271247323 -2.69855269678321
3.3602503295384 -2.70674607881445
3.40457766669592 -2.71449658238393
3.44898029124899 -2.72180343244773
3.49345376297218 -2.72866589832694
3.53799363455536 -2.7350832937807
3.5825954520485 -2.7410549770748
3.62725475530701 -2.74658035104589
3.67196707843779 -2.75165886316118
3.71672795024578 -2.75629000557368
3.7615328946811 -2.76047331517303
3.80637743128665 -2.76420837363174
3.85125707564613 -2.76749480744708
3.89616733983251 -2.7703322879784
3.9411037328568 -2.77272053148002
3.98606176111714 -2.77465929912959
4.03103692884816 -2.77614839705194
4.07602473857058 -2.77718767633853
4.12102069154092 -2.77777703306229
4.16602029336802 -2.7779245543571
4.21102029336802 -2.7779245543571
4.25602029336802 -2.7779245543571
4.30102029336802 -2.7779245543571
4.34602029336802 -2.7779245543571
4.39102029336802 -2.7779245543571
4.43602029336802 -2.7779245543571
4.48102029336802 -2.7779245543571
4.52602029336802 -2.77792455435709
4.57102029336802 -2.77792455435709
4.61602029336802 -2.7779245543571
4.66102029336802 -2.77792455435709
4.70602029336802 -2.77792455435709
4.75102029336802 -2.77792455435709
4.79602029336802 -2.7779245543571
4.84102029336802 -2.77792455435709
4.88601961691747 -2.77771451677138
4.93101459272282 -2.7770547612622
4.976000721353 -2.77594509648159
5.02097350423263 -2.77438563339511
5.0659284441209 -2.77237652794776
5.11086104556128 -2.76991798104841
5.15576681533107 -2.76701023854972
5.20064126289072 -2.76365359122349
5.24547990083286 -2.75984837473168
5.29027824533107 -2.75559496959275
5.33503181658823 -2.75089380114367
5.37973613928451 -2.74574533949738
5.42438674302489 -2.74015009949575
5.4689791627862 -2.73410864065811
5.51350893936364 -2.72762156712532
5.55797161981665 -2.72068952759932
5.60236275791423 -2.71331321527829
5.64667791457958 -2.70549336778731
5.69091265833394 -2.69723076710461
5.73506256573982 -2.68852623948338
5.77912322184326 -2.67938065536913
5.82309022061536 -2.66979492931265
5.8669591653929 -2.65977001987855
5.91072566931794 -2.64930692954942
5.95438535577657 -2.63840670462558
5.99793385883653 -2.62707043512044
6.04136682368379 -2.61529925465149
6.08467990705808 -2.60309434032699
6.12786877768714 -2.59045691262818
6.1709291167199 -2.57738823528731
6.21385661815835 -2.56388961516122
6.25664698928811 -2.54996240210068
6.29929595110772 -2.53560798881538
6.34179923875656 -2.5208278107347
6.38415260194126 -2.50562334586412
6.42635180536081 -2.48999611463745
6.46839262913004 -2.47394767976481
6.51027086920159 -2.4574796460763
6.55198233778636 -2.44059366036157
6.59352286377224 -2.42329141120512
6.63488829314127 -2.40557462881745
6.67607448938497 -2.38744508486202
6.71707733391804 -2.36890459227814
6.7578927264902 -2.3499550050996
6.7985165855962 -2.33059821826934
6.83894484888398 -2.31083616744989
6.8791734735609 -2.2906708288299
6.91919843679803 -2.27010421892639
6.95901573613239 -2.24913839438323
6.99862138986723 -2.22777545176541
7.03801143747017 -2.20601752734938
7.07718193996929 -2.18386679690944
7.11612898034698 -2.1613254755002
7.15484866393165 -2.13839581723499
7.19333711878722 -2.11508011506055
7.23159049610027 -2.09138070052765
7.26960497056494 -2.06729994355801
7.30737674076547 -2.04284025220725
7.34490202955632 -2.01800407242412
7.38217708443987 -1.99279388780591
7.41919817794171 -1.96721221935007
7.45596160798332 -1.94126162520212
7.49246369825236 -1.91494470039987
7.52870079857019 -1.88826407661384
7.564669285257 -1.8612224218842
7.60036556149409 -1.83382244035388
7.63578605768357 -1.80606687199819
7.67092723180535 -1.77795849235085
7.7057855697713 -1.7495001122264
7.74035758577667 -1.72069457743913
7.77463982264867 -1.69154476851852
7.80862885219218 -1.66205360042116
7.84232127553257 -1.6322240222393
7.87571372345559 -1.60205901690588
7.90880285674427 -1.57156160089632
7.94158536651285 -1.54073482392679
7.97405797453768 -1.5095817686493
8.00621743358501 -1.47810555034342
8.03806052773574 -1.44630931660476
8.06958407270699 -1.41419624703018
8.10078491617053 -1.38176955289988
8.13165993806802 -1.34903247685626
8.16220605092299 -1.31598829257963
8.19242020014962 -1.2826403044609
8.22229936435816 -1.24899184727107
8.25184055565709 -1.21504628582784
8.28104081995189 -1.18080701465905
8.30989723724048 -1.14627745766329
8.33840692190516 -1.11146106776749
8.36656702300124 -1.07636132658162
8.39437472454206 -1.04098174405055
8.42182724578065 -1.00532585810305
8.44892184148776 -0.969397234298006
8.47565580222639 -0.933199465467851
8.50202645462276 -0.896736171359307
8.5280311616336 -0.860010998271398
8.55366732280987 -0.823027618690829
8.57893237455682 -0.785789730924739
8.60382379039034 -0.748301058730873
8.62833908118958 -0.71056535094521
8.65247579544589 -0.672586381107082
8.67623151950797 -0.634367947081825
8.69960387782318 -0.595913870680991
8.7225905331752 -0.557227997280175
8.74518918691763 -0.518314195434481
8.76739757920394 -0.479176356491664
8.78921348921339 -0.439818394203004
8.81063473537318 -0.400244244331931
8.83165917557653 -0.360457864260454
8.85228470739695 -0.320463232593426
8.87250926829843 -0.280264348760685
8.89233083584176 -0.239865232617114
8.91174742788668 -0.199269924040662
8.93075710279017 -0.158482482528358
8.94935795960059 -0.117506986790363
8.96754813824776 -0.0763475343421035
8.98532581972897 -0.0350082410945286
9.00000000000001 -2.46138561007427e-16
};
\addplot [semithick, red, forget plot]
table {%
9 0
9.01701259628274 0.0416599891115762
9.03360774899494 0.0834880183684639
9.04978379863515 0.125479905002594
9.0655391276119 0.167631449860297
9.0808721604054 0.209938437822211
9.09578136372516 0.252396638224799
9.11026524666327 0.295001805283399
9.12432236084352 0.337749678516812
9.13795130056618 0.380635983173336
9.15115070294866 0.423656430658244
9.1639192480617 0.466806718962639
9.17625565906144 0.510082533093648
9.18815870231707 0.553479545505922
9.19962718753416 0.596993416534382
9.21065996787377 0.640619794828188
9.22125594006704 0.684354317785865
9.2314140445256 0.728192611991564
9.24113326544745 0.772130293652394
9.25041263091861 0.816162969036806
9.25925121301026 0.860286234913953
9.26764812787155 0.904495678994018
9.27560253581801 0.948786880369434
9.28311364141545 0.993155409956972
9.29018069355959 1.03759683094065
9.2968029855511 1.0821066992154
9.3029798551663 1.12668056383148
9.30871068472336 1.17131396743959
9.31399490114412 1.21600244673655
9.31883197601133 1.26074153291167
9.32322142562154 1.30552675209363
9.32716281103345 1.35035362579781
9.33065573811179 1.39521767137422
9.33369985756678 1.44011440245567
9.33629486498899 1.48503932940647
9.33844050087986 1.52998795977137
9.34013655067758 1.57495579872478
9.34138284477859 1.61993834952028
9.34217925855451 1.66493111394028
9.34252571236462 1.70992959274583
9.34242217156385 1.75492928612655
9.34186864650618 1.7999256941506
9.34086519254365 1.84491431721468
9.33941191002083 1.88989065649396
9.33750894426475 1.934850214392
9.33515648557041 1.97978849499048
9.33235476918172 2.02470100449879
9.32910407526798 2.06958325170339
9.32540472889587 2.11443074841698
9.32125709999694 2.15923900992726
9.31666160333064 2.2040035554454
9.31161869844279 2.24871990855417
9.30612888961969 2.29338359765553
9.30019272583764 2.33799015641776
9.29400486622943 2.38256268578839
9.28781601704084 2.42713507798043
9.28162716785225 2.47170747017247
9.27543831866366 2.51627986236451
9.26924946947507 2.56085225455655
9.26306062028648 2.60542464674859
9.25687177109789 2.64999703894063
9.2506829219093 2.69456943113266
9.24449407272071 2.7391418233247
9.23830522353213 2.78371421551674
9.23211637434354 2.82828660770878
9.22592752515495 2.87285899990082
9.21973867596636 2.91743139209286
9.21354982677777 2.9620037842849
9.20736097758918 3.00657617647693
9.20117212840059 3.05114856866897
9.19498327921201 3.09572096086101
9.18879443002342 3.14029335305305
9.18260558083483 3.18486574524509
9.17641673164624 3.22943813743713
9.17022788245765 3.27401052962917
9.16403903326906 3.31858292182121
9.15785018408047 3.36315531401324
9.15166133489189 3.40772770620528
9.1454724857033 3.45230009839732
9.13928363651471 3.49687249058936
9.13309478732612 3.5414448827814
9.12690593813753 3.58601727497344
9.12071708894894 3.63058966716548
9.11452823976035 3.67516205935751
9.10833939057176 3.71973445154955
9.10215054138318 3.76430684374159
9.09596169219459 3.80887923593363
9.089772843006 3.85345162812567
9.08358399381741 3.89802402031771
9.07739514462882 3.94259641250975
9.07120629544023 3.98716880470178
9.06501744625164 4.03174119689382
9.05882859706306 4.07631358908586
9.05263974787447 4.1208859812779
9.04645089868588 4.16545837346994
9.04026204949729 4.21003076566198
9.0340732003087 4.25460315785402
9.02788435112011 4.29917555004605
9.02169550193152 4.34374794223809
9.01550665274293 4.38832033443013
9.00931780355435 4.43289272662217
9.00312895436576 4.47746511881421
8.99694010517717 4.52203751100625
8.99075125598858 4.56660990319829
8.98456240679999 4.61118229539033
8.9783735576114 4.65575468758236
8.97218470842281 4.7003270797744
8.96599585923422 4.74489947196644
8.95980701004564 4.78947186415848
8.95361816085705 4.83404425635052
8.94742931166846 4.87861664854256
8.94124046247987 4.9231890407346
8.93505161329128 4.96776143292663
8.92886276410269 5.01233382511867
8.9226739149141 5.05690621731071
8.91648506572552 5.10147860950275
8.91029621653693 5.14605100169479
8.90410736734834 5.19062339388683
8.89791851815975 5.23519578607887
8.89172966897116 5.27976817827091
8.88554081978257 5.32434057046294
8.87935197059398 5.36891296265498
8.87316312140539 5.41348535484702
8.86697427221681 5.45805774703906
8.86078542302822 5.5026301392311
8.85459657383963 5.54720253142314
8.84840772465104 5.59177492361518
8.84221887546245 5.63634731580722
8.83603002627386 5.68091970799925
8.82984117708527 5.72549210019129
8.82365232789668 5.77006449238333
8.8174634787081 5.81463688457537
8.81127462951951 5.85920927676741
8.80508578033092 5.90378166895945
8.79889693114233 5.94835406115148
8.79270808195374 5.99292645334353
8.78651923276515 6.03749884553556
8.78033038357657 6.0820712377276
8.77414153438798 6.12664362991964
8.76795268519939 6.17121602211168
8.7617638360108 6.21578841430372
8.75557498682221 6.26036080649576
8.74938613763362 6.30493319868779
8.74319728844503 6.34950559087983
8.73700843925644 6.39407798307187
8.73081959006785 6.43865037526391
8.72463074087927 6.48322276745595
8.71844189169068 6.52779515964799
8.71225304250209 6.57236755184003
8.7060641933135 6.61693994403207
8.69987603002098 6.66151243133107
8.69393488876155 6.70611832741659
8.68844009608329 6.75078140364829
8.68339220146088 6.79549719375579
8.67879170967958 6.84026122619732
8.67463908078473 6.88506902460695
8.67093473003577 6.92991610824217
8.66767902786467 6.974797992432
8.66487229983895 7.01971018902542
8.66251482662906 7.06464820684019
8.66060684398037 7.10960755211199
8.65914854268955 7.15458372894375
8.65814006858551 7.19957223975526
8.65758152251482 7.24456858573294
8.65747296033162 7.28956826727969
8.65781439289205 7.33456678446485
8.65860578605313 7.37955963747419
8.6598470606762 7.42454232705993
8.66153809263484 7.46951035499057
8.66367871282726 7.5144592245008
8.66626870719322 7.55938444074114
8.66930781673545 7.60428151122738
8.67279573754552 7.6491459462899
8.67673212083426 7.69397325952257
8.68111657296662 7.73875896823144
8.68594865550104 7.78349859388294
8.6912278852333 7.8281876625518
8.69695373424481 7.8728217053684
8.70312562995546 7.91739625896564
8.70974295518082 7.96190686592531
8.71680504819386 8.0063490752238
8.72431120279119 8.05071844267723
8.73226066836359 8.09501053138582
8.74065264997114 8.13922091217761
8.74948630842265 8.18334516405136
8.75876076035966 8.22737887461865
8.76847507834469 8.27131764054513
8.77862829095405 8.31515706799082
8.78921938287492 8.3588927730495
8.80024729500696 8.40252038218711
8.81171092456812 8.4460355326791
8.82360912520502 8.48943387304668
8.8359407071075 8.53271106349198
8.84870443712764 8.57586277633202
8.86189903890308 8.61888469643147
8.87552319298465 8.66177252163418
8.88957553696827 8.70452196319336
8.90405466563128 8.74712874620049
8.91895913107286 8.78958861001277
8.93428744285889 8.83189730867919
8.95003806817097 8.87405061136516
8.9662094319597 8.91604430277553
8.98279991710216 8.95787418357614
8.99980786456367 8.9995360708138
8.99999999999999 9
};
\addplot [semithick, red, forget plot]
table {%
9 9
9.01742833860784 9.04148778300207
9.03527067672143 9.08279921115091
9.05352523012183 9.12393015333812
9.07219017336893 9.16487649650377
9.09126363998393 9.20563414604766
9.11074372263609 9.2461990262388
9.13062847333336 9.28656708062297
9.15091590361724 9.32673427242838
9.17160398476162 9.36669658496932
9.19269064797563 9.40645002204784
9.2141737846105 9.44599060835335
9.23605124637048 9.48531438986018
9.25832084552763 9.52441743422295
9.28098035514058 9.56329583116979
9.30402750927726 9.60194569289343
9.32746000324147 9.64036315443989
9.35127549380332 9.67854437409503
9.37547159943362 9.71648553376872
9.40004590054196 9.75418283937658
9.42499593971871 9.79163252121949
9.45031922198074 9.82883083436046
9.47601321502093 9.86577405899918
9.5020753494614 9.90245850084396
9.5285030191104 9.93888049148121
9.555293581223 9.9750363887422
9.58244435676532 10.0109225770673
9.60995263068242 10.0465354678677
9.63781565216984 10.0818714998839
9.66603063494865 10.1169271395421
9.69459475754408 10.1516988813076
9.72350516356767 10.1861832480353
9.75275896200292 10.2203767913171
9.78235322749436 10.2542760918273
9.81228500064011 10.287877759664
9.84255128828778 10.3211784346884
9.87314906383384 10.3541747868609
9.90407526752624 10.3868635165736
9.93532680677037 10.4192413549809
9.96690055643835 10.4513050643259
9.99879335918153 10.4830514382644
10.0310020257462 10.5144773021854
10.0635233352926 10.5455795135287
10.0963540357168 10.5763549620992
10.1294908439761 10.6068005703775
10.1629304464174 10.6369132938284
10.1966694991082 10.6666901212044
10.2307046281715 10.6961280748477
10.2650324301226 10.7252242109874
10.2996494722099 10.7539756200343
10.3345522927582 10.7823794268712
10.3697374015144 10.8104327911413
10.405201279997 10.8381329075314
10.4409403818477 10.8654770060531
10.4769511331861 10.8924623523192
10.5132299329671 10.9190862478176
10.5497731533408 10.9453460301809
10.5865771400158 10.9712390734529
10.6236382126241 10.9967627883507
10.6609526650891 11.0219146225241
10.6985167659969 11.0466920608106
10.7363267589687 11.0710926254872
10.7743788630365 11.0951138765176
10.8126692730218 11.1187534117968
10.8511941599154 11.1420088673909
10.8899496712608 11.1648779177737
10.9289319315391 11.1873582760594
10.9681370425568 11.2094476942307
11.0075610838354 11.2311439633643
11.0472001130037 11.2524449138513
11.0870501661918 11.2733484156145
11.1271072584276 11.293852378321
11.1673673840352 11.3139547515918
11.2078265170356 11.3336535252062
11.2484806115493 11.3529467293032
11.2893256022006 11.3718324345786
11.3303574045246 11.3903087524776
11.3715719153751 11.4083738353837
11.4129650133355 11.4260258768037
11.4545325591305 11.4432631115483
11.4962703960401 11.4600838159082
11.5381743503154 11.4764863078271
11.5802402315959 11.4924689470694
11.6224638333286 11.5080301353846
11.6648409331883 11.5231683166667
11.7073672935006 11.5378819771103
11.7500386616647 11.5521696453616
11.7928507705794 11.5660298926657
11.8357993390696 11.5794613330093
11.8788800723141 11.5924626232596
11.9220886622755 11.6050324632985
11.9654207881308 11.6171695961525
12.0088721167036 11.6288728081182
12.0524383028972 11.6401409288844
12.0961149901293 11.6509728316483
12.1398978107675 11.6613674332286
12.1837823865664 11.6713236941739
12.2277643291048 11.6808406188664
12.2718392402252 11.6899172556216
12.3160027124732 11.6985526967832
12.3602503295384 11.7067460788145
12.4045776666959 11.7144965823839
12.448980291249 11.7218034324477
12.4934537629722 11.7286658983269
12.5379936345554 11.7350832937807
12.5825954520485 11.7410549770748
12.627254755307 11.7465803510459
12.6719670784378 11.7516588631612
12.7167279502458 11.7562900055737
12.7615328946811 11.760473315173
12.8063774312866 11.7642083736317
12.8512570756461 11.7674948074471
12.8961673398325 11.7703322879784
12.9411037328568 11.77272053148
12.9860617611171 11.7746592991296
13.0310369288482 11.7761483970519
13.0760247385706 11.7771876763385
13.1210206915409 11.7777770330623
13.166020293368 11.7779245543571
13.211020293368 11.7779245543571
13.256020293368 11.7779245543571
13.301020293368 11.7779245543571
13.346020293368 11.7779245543571
13.391020293368 11.7779245543571
13.436020293368 11.7779245543571
13.481020293368 11.7779245543571
13.526020293368 11.7779245543571
13.571020293368 11.7779245543571
13.616020293368 11.7779245543571
13.661020293368 11.7779245543571
13.706020293368 11.7779245543571
13.751020293368 11.7779245543571
13.796020293368 11.7779245543571
13.841020293368 11.7779245543571
13.8860196169175 11.7777145167714
13.9310145927228 11.7770547612622
13.976000721353 11.7759450964816
14.0209735042326 11.7743856333951
14.0659284441209 11.7723765279478
14.1108610455613 11.7699179810484
14.1557668153311 11.7670102385497
14.2006412628907 11.7636535912235
14.2454799008329 11.7598483747317
14.2902782453311 11.7555949695927
14.3350318165882 11.7508938011437
14.3797361392845 11.7457453394974
14.4243867430249 11.7401500994958
14.4689791627862 11.7341086406581
14.5135089393636 11.7276215671253
14.5579716198166 11.7206895275993
14.6023627579142 11.7133132152783
14.6466779145796 11.7054933677873
14.6909126583339 11.6972307671046
14.7350625657398 11.6885262394834
14.7791232218433 11.6793806553691
14.8230902206154 11.6697949293126
14.8669591653929 11.6597700198785
14.9107256693179 11.6493069295494
14.9543853557766 11.6384067046256
14.9979338588365 11.6270704351204
15.0413668236838 11.6152992546515
15.0846799070581 11.603094340327
15.1278687776871 11.5904569126282
15.1709291167199 11.5773882352873
15.2138566181583 11.5638896151612
15.2566469892881 11.5499624021007
15.2992959511077 11.5356079888154
15.3417992387566 11.5208278107347
15.3841526019413 11.5056233458641
15.4263518053608 11.4899961146375
15.46839262913 11.4739476797648
15.5102708692016 11.4574796460763
15.5519823377864 11.4405936603616
15.5935228637722 11.4232914112051
15.6348882931413 11.4055746288175
15.676074489385 11.387445084862
15.717077333918 11.3689045922781
15.7578927264902 11.3499550050996
15.7985165855962 11.3305982182693
15.838944848884 11.3108361674499
15.8791734735609 11.2906708288299
15.919198436798 11.2701042189264
15.9590157361324 11.2491383943832
15.9986213898672 11.2277754517654
16.0380114374702 11.2060175273494
16.0771819399693 11.1838667969094
16.116128980347 11.1613254755002
16.1548486639317 11.138395817235
16.1933371187872 11.1150801150606
16.2315904961003 11.0913807005277
16.2696049705649 11.067299943558
16.3073767407655 11.0428402522073
16.3449020295563 11.0180040724241
16.3821770844399 10.9927938878059
16.4191981779417 10.9672122193501
16.4559616079833 10.9412616252021
16.4924636982524 10.9149447003999
16.5287007985702 10.8882640766138
16.564669285257 10.8612224218842
16.6003655614941 10.8338224403539
16.6357860576836 10.8060668719982
16.6709272318053 10.7779584923509
16.7057855697713 10.7495001122264
16.7403575857767 10.7206945774391
16.7746398226487 10.6915447685185
16.8086288521922 10.6620536004212
16.8423212755326 10.6322240222393
16.8757137234556 10.6020590169059
16.9088028567443 10.5715616008963
16.9415853665129 10.5407348239268
16.9740579745377 10.5095817686493
17.006217433585 10.4781055503434
17.0380605277357 10.4463093166048
17.069584072707 10.4141962470302
17.1007849161705 10.3817695528999
17.131659938068 10.3490324768563
17.162206050923 10.3159882925796
17.1924202001496 10.2826403044609
17.2222993643582 10.2489918472711
17.2518405556571 10.2150462858278
17.2810408199519 10.1808070146591
17.3098972372405 10.1462774576633
17.3384069219052 10.1114610677675
17.3665670230012 10.0763613265816
17.3943747245421 10.0409817440506
17.4218272457806 10.0053258581031
17.4489218414878 9.96939723429801
17.4756558022264 9.93319946546785
17.5020264546228 9.89673617135931
17.5280311616336 9.8600109982714
17.5536673228099 9.82302761869083
17.5789323745568 9.78578973092474
17.6038237903903 9.74830105873088
17.6283390811896 9.71056535094522
17.6524757954459 9.67258638110709
17.676231519508 9.63436794708183
17.6996038778232 9.59591387068099
17.7225905331752 9.55722799728018
17.7451891869176 9.51831419543448
17.7673975792039 9.47917635649167
17.7892134892134 9.43981839420301
17.8106347353732 9.40024424433193
17.8316591755765 9.36045786426046
17.8522847073969 9.32046323259343
17.8725092682984 9.28026434876069
17.8923308358418 9.23986523261712
17.9117474278867 9.19926992404067
17.9307571027902 9.15848248252836
17.9493579596006 9.11750698679037
17.9675481382478 9.07634753434211
17.985325819729 9.03500824109453
18 9
};
\addplot [semithick, red, forget plot]
table {%
18 9
18.0170125962827 8.95834001088842
18.0336077489949 8.91651198163154
18.0497837986352 8.87452009499741
18.0655391276119 8.8323685501397
18.0808721604054 8.79006156217779
18.0957813637252 8.7476033617752
18.1102652466633 8.7049981947166
18.1243223608435 8.66225032148319
18.1379513005662 8.61936401682666
18.1511507029487 8.57634356934176
18.1639192480617 8.53319328103736
18.1762556590614 8.48991746690635
18.1881587023171 8.44652045449408
18.1996271875342 8.40300658346562
18.2106599678738 8.35938020517181
18.221255940067 8.31564568221413
18.2314140445256 8.27180738800844
18.2411332654474 8.22786970634761
18.2504126309186 8.18383703096319
18.2592512130103 8.13971376508605
18.2676481278716 8.09550432100598
18.275602535818 8.05121311963057
18.2831136414155 8.00684459004303
18.2901806935596 7.96240316905935
18.2968029855511 7.9178933007846
18.3029798551663 7.87331943616852
18.3087106847234 7.82868603256041
18.3139949011441 7.78399755326345
18.3188319760113 7.73925846708833
18.3232214256215 7.69447324790637
18.3271628110334 7.64964637420219
18.3306557381118 7.60478232862578
18.3336998575668 7.55988559754433
18.336294864989 7.51496067059353
18.3384405008799 7.47001204022863
18.3401365506776 7.42504420127522
18.3413828447786 7.38006165047972
18.3421792585545 7.33506888605972
18.3425257123646 7.29007040725417
18.3424221715639 7.24507071387345
18.3418686465062 7.2000743058494
18.3408651925436 7.15508568278532
18.3394119100208 7.11010934350604
18.3375089442648 7.065149785608
18.3351564855704 7.02021150500952
18.3323547691817 6.97529899550121
18.329104075268 6.93041674829661
18.3254047288959 6.88556925158302
18.3212570999969 6.84076099007274
18.3166616033306 6.7959964445546
18.3116186984428 6.75128009144582
18.3061288896197 6.70661640234447
18.3001927258376 6.66200984358224
18.2940048662294 6.6174373142116
18.2878160170408 6.57286492201957
18.2816271678522 6.52829252982753
18.2754383186637 6.48372013763549
18.2692494694751 6.43914774544345
18.2630606202865 6.39457535325141
18.2568717710979 6.35000296105937
18.2506829219093 6.30543056886733
18.2444940727207 6.2608581766753
18.2383052235321 6.21628578448326
18.2321163743435 6.17171339229122
18.225927525155 6.12714100009918
18.2197386759664 6.08256860790714
18.2135498267778 6.0379962157151
18.2073609775892 5.99342382352306
18.2011721284006 5.94885143133103
18.194983279212 5.90427903913899
18.1887944300234 5.85970664694695
18.1826055808348 5.81513425475491
18.1764167316462 5.77056186256287
18.1702278824577 5.72598947037083
18.1640390332691 5.68141707817879
18.1578501840805 5.63684468598676
18.1516613348919 5.59227229379472
18.1454724857033 5.54769990160268
18.1392836365147 5.50312750941064
18.1330947873261 5.4585551172186
18.1269059381375 5.41398272502656
18.1207170889489 5.36941033283452
18.1145282397604 5.32483794064248
18.1083393905718 5.28026554845045
18.1021505413832 5.23569315625841
18.0959616921946 5.19112076406637
18.089772843006 5.14654837187433
18.0835839938174 5.10197597968229
18.0773951446288 5.05740358749025
18.0712062954402 5.01283119529821
18.0650174462516 4.96825880310617
18.0588285970631 4.92368641091414
18.0526397478745 4.8791140187221
18.0464508986859 4.83454162653006
18.0402620494973 4.78996923433802
18.0340732003087 4.74539684214598
18.0278843511201 4.70082444995394
18.0216955019315 4.6562520577619
18.0155066527429 4.61167966556987
18.0093178035543 4.56710727337783
18.0031289543658 4.52253488118579
17.9969401051772 4.47796248899375
17.9907512559886 4.43339009680171
17.9845624068 4.38881770460967
17.9783735576114 4.34424531241763
17.9721847084228 4.2996729202256
17.9659958592342 4.25510052803356
17.9598070100456 4.21052813584152
17.953618160857 4.16595574364948
17.9474293116685 4.12138335145744
17.9412404624799 4.0768109592654
17.9350516132913 4.03223856707336
17.9288627641027 3.98766617488132
17.9226739149141 3.94309378268929
17.9164850657255 3.89852139049725
17.9102962165369 3.85394899830521
17.9041073673483 3.80937660611317
17.8979185181598 3.76480421392113
17.8917296689712 3.72023182172909
17.8855408197826 3.67565942953705
17.879351970594 3.63108703734501
17.8731631214054 3.58651464515298
17.8669742722168 3.54194225296094
17.8607854230282 3.4973698607689
17.8545965738396 3.45279746857686
17.848407724651 3.40822507638482
17.8422188754625 3.36365268419278
17.8360300262739 3.31908029200074
17.8298411770853 3.27450789980871
17.8236523278967 3.22993550761667
17.8174634787081 3.18536311542463
17.8112746295195 3.14079072323259
17.8050857803309 3.09621833104055
17.7988969311423 3.05164593884851
17.7927080819537 3.00707354665647
17.7865192327652 2.96250115446443
17.7803303835766 2.9179287622724
17.774141534388 2.87335637008036
17.7679526851994 2.82878397788832
17.7617638360108 2.78421158569628
17.7555749868222 2.73963919350424
17.7493861376336 2.6950668013122
17.743197288445 2.65049440912016
17.7370084392564 2.60592201692813
17.7308195900679 2.56134962473609
17.7246307408793 2.51677723254405
17.7184418916907 2.47220484035201
17.7122530425021 2.42763244815997
17.7060641933135 2.38306005596793
17.699876030021 2.33848756866892
17.6939348887616 2.29388167258341
17.6884400960833 2.2492185963517
17.6833922014609 2.20450280624421
17.6787917096796 2.15973877380268
17.6746390807847 2.11493097539305
17.6709347300358 2.07008389175783
17.6676790278647 2.025202007568
17.664872299839 1.98028981097458
17.6625148266291 1.9353517931598
17.6606068439804 1.89039244788801
17.6591485426896 1.84541627105625
17.6581400685855 1.80042776024474
17.6575815225148 1.75543141426706
17.6574729603316 1.71043173272031
17.6578143928921 1.66543321553515
17.6586057860531 1.6204403625258
17.6598470606762 1.57545767294007
17.6615380926348 1.53048964500943
17.6636787128273 1.48554077549919
17.6662687071932 1.44061555925886
17.6693078167354 1.39571848877262
17.6727957375455 1.3508540537101
17.6767321208343 1.30602674047743
17.6811165729666 1.26124103176856
17.685948655501 1.21650140611706
17.6912278852333 1.17181233744819
17.6969537342448 1.1271782946316
17.7031256299555 1.08260374103436
17.7097429551808 1.03809313407469
17.7168050481939 0.993650924776194
17.7243112027912 0.949281557322768
17.7322606683636 0.904989468614179
17.7406526499711 0.860779087822392
17.7494863084227 0.81665483594864
17.7587607603597 0.772621125381344
17.7684750783447 0.728682359454865
17.778628290954 0.684842932009181
17.7892193828749 0.641107226950501
17.800247295007 0.597479617812887
17.8117109245681 0.553964467320897
17.823609125205 0.510566126953314
17.8359407071075 0.467288936508014
17.8487044371276 0.424137223667975
17.8618990389031 0.381115303568523
17.8755231929846 0.338227478365814
17.8895755369683 0.295478036806632
17.9040546656313 0.252871253799505
17.9189591310729 0.210411389987229
17.9342874428589 0.168102691320803
17.950038068171 0.125949388634838
17.9662094319597 0.0839556972244715
17.9827999171022 0.0421258164238534
17.9998078645637 0.000463929186201639
18 -3.5527136788005e-15
};
\addplot [semithick, red, forget plot]
table {%
18 0
18.0174283386078 -0.0414877830020699
18.0352706767214 -0.0827992111509065
18.0535252301218 -0.123930153338121
18.0721901733689 -0.16487649650377
18.0912636399839 -0.205634146047659
18.1107437226361 -0.246199026238799
18.1306284733334 -0.286567080622973
18.1509159036172 -0.326734272428385
18.1716039847616 -0.366696584969324
18.1926906479756 -0.40645002204784
18.2141737846105 -0.445990608353353
18.2360512463705 -0.485314389860181
18.2583208455276 -0.524417434222945
18.2809803551406 -0.563295831169793
18.3040275092773 -0.601945692893429
18.3274600032415 -0.64036315443989
18.3512754938033 -0.678544374095035
18.3754715994336 -0.716485533768716
18.400045900542 -0.754182839376582
18.4249959397187 -0.791632521219489
18.4503192219807 -0.82883083436046
18.4760132150209 -0.865774058999178
18.5020753494614 -0.902458500843965
18.5285030191104 -0.938880491481209
18.555293581223 -0.975036388742196
18.5824443567653 -1.01092257706733
18.6099526306824 -1.04653546786768
18.6378156521698 -1.08187149988385
18.6660306349486 -1.11692713954209
18.6945947575441 -1.15169888130763
18.7235051635677 -1.18618324803528
18.7527589620029 -1.2203767913171
18.7823532274944 -1.25427609182727
18.8122850006401 -1.28787775966397
18.8425512882878 -1.32117843468842
18.8731490638338 -1.35417478686088
18.9040752675262 -1.38686351657363
18.9353268067704 -1.41924135498092
18.9669005564384 -1.45130506432591
18.9987933591815 -1.48305143826437
19.0310020257462 -1.51447730218538
19.0635233352926 -1.54557951352872
19.0963540357168 -1.57635496209918
19.1294908439761 -1.60680057037755
19.1629304464174 -1.63691329382837
19.1966694991082 -1.66669012120439
19.2307046281715 -1.69612807484769
19.2650324301226 -1.72522421098743
19.2996494722099 -1.75397562003425
19.3345522927582 -1.7823794268712
19.3697374015144 -1.81043279114127
19.405201279997 -1.83813290753141
19.4409403818477 -1.86547700605307
19.4769511331861 -1.89246235231916
19.5132299329671 -1.91908624781757
19.5497731533408 -1.94534603018092
19.5865771400158 -1.97123907345287
19.6236382126241 -1.99676278835066
19.6609526650892 -2.02191462252407
19.6985167659969 -2.04669206081064
19.7363267589687 -2.0710926254872
19.7743788630365 -2.09511387651761
19.8126692730218 -2.11875341179678
19.8511941599154 -2.14200886739089
19.8899496712608 -2.16487791777375
19.9289319315391 -2.18735827605939
19.9681370425568 -2.20944769423071
20.0075610838354 -2.2311439633643
20.0472001130037 -2.25244491385133
20.0870501661918 -2.2733484156145
20.1271072584276 -2.29385237832105
20.1673673840352 -2.3139547515918
20.2078265170356 -2.33365352520617
20.2484806115493 -2.35294672930323
20.2893256022006 -2.37183243457862
20.3303574045246 -2.39030875247758
20.3715719153751 -2.4083738353837
20.4129650133355 -2.42602587680374
20.4545325591305 -2.44326311154828
20.4962703960401 -2.46008381590821
20.5381743503154 -2.4764863078271
20.5802402315959 -2.49246894706943
20.6224638333286 -2.5080301353846
20.6648409331883 -2.52316831666675
20.7073672935006 -2.53788197711035
20.7500386616647 -2.55216964536163
20.7928507705794 -2.56602989266567
20.8357993390696 -2.57946133300929
20.8788800723141 -2.59246262325965
20.9220886622755 -2.60503246329855
20.9654207881308 -2.61716959615247
21.0088721167036 -2.62887280811823
21.0524383028972 -2.6401409288844
21.0961149901293 -2.65097283164828
21.1398978107675 -2.66136743322863
21.1837823865664 -2.67132369417395
21.2277643291048 -2.68084061886644
21.2718392402252 -2.68991725562156
21.3160027124732 -2.69855269678321
21.3602503295384 -2.70674607881445
21.4045776666959 -2.71449658238393
21.448980291249 -2.72180343244773
21.4934537629722 -2.72866589832694
21.5379936345554 -2.7350832937807
21.5825954520485 -2.7410549770748
21.627254755307 -2.74658035104589
21.6719670784378 -2.75165886316118
21.7167279502458 -2.75629000557368
21.7615328946811 -2.76047331517303
21.8063774312866 -2.76420837363174
21.8512570756461 -2.76749480744708
21.8961673398325 -2.7703322879784
21.9411037328568 -2.77272053148002
21.9860617611171 -2.77465929912959
22.0310369288482 -2.77614839705194
22.0760247385706 -2.77718767633853
22.1210206915409 -2.77777703306229
22.166020293368 -2.7779245543571
22.211020293368 -2.7779245543571
22.256020293368 -2.7779245543571
22.301020293368 -2.7779245543571
22.346020293368 -2.7779245543571
22.391020293368 -2.7779245543571
22.436020293368 -2.7779245543571
22.481020293368 -2.7779245543571
22.526020293368 -2.77792455435709
22.571020293368 -2.77792455435709
22.616020293368 -2.7779245543571
22.661020293368 -2.77792455435709
22.706020293368 -2.77792455435709
22.751020293368 -2.77792455435709
22.796020293368 -2.7779245543571
22.841020293368 -2.77792455435709
22.8860196169175 -2.77771451677138
22.9310145927228 -2.7770547612622
22.976000721353 -2.77594509648159
23.0209735042326 -2.77438563339511
23.0659284441209 -2.77237652794776
23.1108610455613 -2.76991798104841
23.1557668153311 -2.76701023854972
23.2006412628907 -2.76365359122349
23.2454799008329 -2.75984837473168
23.2902782453311 -2.75559496959275
23.3350318165882 -2.75089380114367
23.3797361392845 -2.74574533949738
23.4243867430249 -2.74015009949575
23.4689791627862 -2.73410864065811
23.5135089393636 -2.72762156712532
23.5579716198166 -2.72068952759932
23.6023627579142 -2.71331321527829
23.6466779145796 -2.70549336778731
23.6909126583339 -2.69723076710461
23.7350625657398 -2.68852623948338
23.7791232218433 -2.67938065536913
23.8230902206154 -2.66979492931265
23.8669591653929 -2.65977001987855
23.9107256693179 -2.64930692954942
23.9543853557766 -2.63840670462558
23.9979338588365 -2.62707043512044
24.0413668236838 -2.61529925465149
24.0846799070581 -2.60309434032699
24.1278687776871 -2.59045691262818
24.1709291167199 -2.57738823528731
24.2138566181583 -2.56388961516122
24.2566469892881 -2.54996240210068
24.2992959511077 -2.53560798881538
24.3417992387566 -2.5208278107347
24.3841526019413 -2.50562334586412
24.4263518053608 -2.48999611463745
24.46839262913 -2.47394767976481
24.5102708692016 -2.4574796460763
24.5519823377864 -2.44059366036157
24.5935228637722 -2.42329141120512
24.6348882931413 -2.40557462881745
24.676074489385 -2.38744508486202
24.717077333918 -2.36890459227814
24.7578927264902 -2.3499550050996
24.7985165855962 -2.33059821826934
24.838944848884 -2.31083616744989
24.8791734735609 -2.2906708288299
24.919198436798 -2.27010421892639
24.9590157361324 -2.24913839438323
24.9986213898672 -2.22777545176541
25.0380114374702 -2.20601752734938
25.0771819399693 -2.18386679690944
25.116128980347 -2.1613254755002
25.1548486639317 -2.13839581723499
25.1933371187872 -2.11508011506055
25.2315904961003 -2.09138070052765
25.2696049705649 -2.06729994355801
25.3073767407655 -2.04284025220725
25.3449020295563 -2.01800407242412
25.3821770844399 -1.99279388780591
25.4191981779417 -1.96721221935007
25.4559616079833 -1.94126162520212
25.4924636982524 -1.91494470039987
25.5287007985702 -1.88826407661384
25.564669285257 -1.8612224218842
25.6003655614941 -1.83382244035388
25.6357860576836 -1.80606687199819
25.6709272318053 -1.77795849235085
25.7057855697713 -1.7495001122264
25.7403575857767 -1.72069457743913
25.7746398226487 -1.69154476851852
25.8086288521922 -1.66205360042116
25.8423212755326 -1.6322240222393
25.8757137234556 -1.60205901690588
25.9088028567443 -1.57156160089632
25.9415853665129 -1.54073482392679
25.9740579745377 -1.5095817686493
26.006217433585 -1.47810555034342
26.0380605277357 -1.44630931660476
26.069584072707 -1.41419624703018
26.1007849161705 -1.38176955289988
26.131659938068 -1.34903247685626
26.162206050923 -1.31598829257963
26.1924202001496 -1.2826403044609
26.2222993643582 -1.24899184727107
26.2518405556571 -1.21504628582784
26.2810408199519 -1.18080701465905
26.3098972372405 -1.14627745766329
26.3384069219052 -1.11146106776749
26.3665670230012 -1.07636132658162
26.3943747245421 -1.04098174405055
26.4218272457806 -1.00532585810305
26.4489218414878 -0.969397234298006
26.4756558022264 -0.933199465467851
26.5020264546228 -0.896736171359307
26.5280311616336 -0.860010998271398
26.5536673228099 -0.823027618690829
26.5789323745568 -0.785789730924739
26.6038237903903 -0.748301058730873
26.6283390811896 -0.71056535094521
26.6524757954459 -0.672586381107082
26.676231519508 -0.634367947081825
26.6996038778232 -0.595913870680991
26.7225905331752 -0.557227997280175
26.7451891869176 -0.518314195434481
26.7673975792039 -0.479176356491664
26.7892134892134 -0.439818394203004
26.8106347353732 -0.400244244331931
26.8316591755765 -0.360457864260454
26.8522847073969 -0.320463232593426
26.8725092682984 -0.280264348760685
26.8923308358418 -0.239865232617114
26.9117474278867 -0.199269924040662
26.9307571027902 -0.158482482528358
26.9493579596006 -0.117506986790363
26.9675481382478 -0.0763475343421035
26.985325819729 -0.0350082410945286
27 -2.46138561007427e-16
};
\addplot [semithick, red, forget plot]
table {%
27 0
27.0170125962827 0.0416599891115762
27.0336077489949 0.0834880183684639
27.0497837986352 0.125479905002594
27.0655391276119 0.167631449860297
27.0808721604054 0.209938437822211
27.0957813637252 0.252396638224799
27.1102652466633 0.295001805283399
27.1243223608435 0.337749678516812
27.1379513005662 0.380635983173336
27.1511507029487 0.423656430658244
27.1639192480617 0.466806718962639
27.1762556590614 0.510082533093648
27.1881587023171 0.553479545505922
27.1996271875342 0.596993416534382
27.2106599678738 0.640619794828188
27.221255940067 0.684354317785865
27.2314140445256 0.728192611991564
27.2411332654474 0.772130293652394
27.2504126309186 0.816162969036806
27.2592512130103 0.860286234913953
27.2676481278716 0.904495678994018
27.275602535818 0.948786880369434
27.2831136414155 0.993155409956972
27.2901806935596 1.03759683094065
27.2968029855511 1.0821066992154
27.3029798551663 1.12668056383148
27.3087106847234 1.17131396743959
27.3139949011441 1.21600244673655
27.3188319760113 1.26074153291167
27.3232214256215 1.30552675209363
27.3271628110334 1.35035362579781
27.3306557381118 1.39521767137422
27.3336998575668 1.44011440245567
27.336294864989 1.48503932940647
27.3384405008799 1.52998795977137
27.3401365506776 1.57495579872478
27.3413828447786 1.61993834952028
27.3421792585545 1.66493111394028
27.3425257123646 1.70992959274583
27.3424221715639 1.75492928612655
27.3418686465062 1.7999256941506
27.3408651925436 1.84491431721468
27.3394119100208 1.88989065649396
27.3375089442648 1.934850214392
27.3353312167734 1.97979748796276
27.3331503506351 2.02474461048341
27.3309694844968 2.06969173300407
27.3287886183585 2.11463885552473
27.3266077522203 2.15958597804538
27.324426886082 2.20453310056604
27.3222460199437 2.2494802230867
27.3200651538054 2.29442734560735
27.3178842876672 2.33937446812801
27.3157034215289 2.38432159064867
27.3135225553906 2.42926871316932
27.3113416892523 2.47421583568998
27.309160823114 2.51916295821063
27.3069799569758 2.56411008073129
27.3047990908375 2.60905720325195
27.3026182246992 2.6540043257726
27.3004373585609 2.69895144829326
27.2982564924226 2.74389857081392
27.2960756262844 2.78884569333457
27.2938947601461 2.83379281585523
27.2917138940078 2.87873993837589
27.2895330278695 2.92368706089654
27.2873521617313 2.9686341834172
27.285171295593 3.01358130593786
27.2829904294547 3.05852842845851
27.2808095633164 3.10347555097917
27.2786286971781 3.14842267349983
27.2764478310399 3.19336979602048
27.2742669649016 3.23831691854114
27.2720860987633 3.2832640410618
27.269905232625 3.32821116358245
27.2677243664867 3.37315828610311
27.2655435003485 3.41810540862377
27.2633626342102 3.46305253114442
27.2611817680719 3.50799965366508
27.2590009019336 3.55294677618574
27.2568200357954 3.59789389870639
27.2546391696571 3.64284102122705
27.2524583035188 3.68778814374771
27.2502774373805 3.73273526626836
27.2480965712422 3.77768238878902
27.245915705104 3.82262951130968
27.2437348389657 3.86757663383033
27.2415539728274 3.91252375635099
27.2393731066891 3.95747087887165
27.2371922405509 4.0024180013923
27.2350113744126 4.04736512391296
27.2328305082743 4.09231224643361
27.230649642136 4.13725936895427
27.2284687759977 4.18220649147493
27.2262879098595 4.22715361399558
27.2241070437212 4.27210073651624
27.2219261775829 4.3170478590369
27.2197453114446 4.36199498155755
27.2175644453063 4.40694210407821
27.2153835791681 4.45188922659887
27.2132027130298 4.49683634911952
27.2110218468915 4.54178347164018
27.2088409807532 4.58673059416084
27.2066601146149 4.63167771668149
27.2044792484767 4.67662483920215
27.2022983823384 4.72157196172281
27.2001175162001 4.76651908424346
27.1979366500618 4.81146620676412
27.1957557839236 4.85641332928478
27.1935749177853 4.90136045180543
27.191394051647 4.94630757432609
27.1892131855087 4.99125469684675
27.1870323193704 5.0362018193674
27.1848514532322 5.08114894188806
27.1826705870939 5.12609606440872
27.1804897209556 5.17104318692937
27.1783088548173 5.21599030945003
27.176127988679 5.26093743197069
27.1739471225408 5.30588455449134
27.1717662564025 5.350831677012
27.1695853902642 5.39577879953266
27.1674045241259 5.44072592205331
27.1652236579877 5.48567304457397
27.1630427918494 5.53062016709463
27.1608619257111 5.57556728961528
27.1586810595728 5.62051441213594
27.1565001934345 5.6654615346566
27.1543193272963 5.71040865717725
27.152138461158 5.75535577969791
27.1499575950197 5.80030290221856
27.1477767288814 5.84525002473922
27.1455958627431 5.89019714725988
27.1434149966049 5.93514426978053
27.1412341304666 5.98009139230119
27.1390532643283 6.02503851482185
27.13687239819 6.0699856373425
27.1346915320518 6.11493275986316
27.1325106659135 6.15987988238382
27.1303297997752 6.20482700490447
27.1281489336369 6.24977412742513
27.1259680674986 6.29472124994579
27.1237872013604 6.33966837246644
27.1216063352221 6.3846154949871
27.1194254690838 6.42956261750776
27.1172446029455 6.47450974002841
27.1150637368073 6.51945686254907
27.112882870669 6.56440398506973
27.1107020045307 6.60935110759038
27.1085211383924 6.65429823011104
27.1063402722541 6.69924535263169
27.1041594061159 6.74419247515235
27.1019785399776 6.78913959767301
27.0997976738393 6.83408672019367
27.097616807701 6.87903384271432
27.0954359415627 6.92398096523498
27.0932550754245 6.96892808775564
27.0910742092862 7.01387521027629
27.0888933431479 7.05882233279695
27.0867124770096 7.10376945531761
27.0845316108714 7.14871657783826
27.0823507447331 7.19366370035892
27.0801698785948 7.23861082287957
27.0779890124565 7.28355794540023
27.0758081463182 7.32850506792089
27.07362728018 7.37345219044154
27.0714464140417 7.4183993129622
27.0692655479034 7.46334643548286
27.0670846817651 7.50829355800351
27.0649038156268 7.55324068052417
27.0627229494886 7.59818780304483
27.0605420833503 7.64313492556548
27.058361217212 7.68808204808614
27.0561803510737 7.7330291706068
27.0539994849355 7.77797629312745
27.0518186187972 7.82292341564811
27.0496377526589 7.86787053816877
27.0474568865206 7.91281766068942
27.0452760203823 7.95776478321008
27.0430951542441 8.00271190573074
27.0409142881058 8.04765902825139
27.0387334219675 8.09260615077205
27.0365525558292 8.13755327329271
27.0343716896909 8.18250039581336
27.0321908235527 8.22744751833402
27.0300099574144 8.27239464085468
27.0278290912761 8.31734176337533
27.0256482251378 8.36228888589599
27.0234673589996 8.40723600841665
27.0212864928613 8.4521831309373
27.019105626723 8.49713025345796
27.0169247605847 8.54207737597861
27.0147438944464 8.58702449849927
27.0125630283082 8.63197162101993
27.0103821621699 8.67691874354058
27.0082012960316 8.72186586606124
27.0060204298933 8.7668129885819
27.0039386712551 8.81176470000388
27.0022811508206 8.85673397563809
27.001073398523 8.90171757775535
27.0003155351364 8.94671100803293
27.0000076364465 8.9917097671653
27 9
};
\addplot [semithick, red, forget plot]
table {%
27 9
27.000224998125 9.04499925000375
27.0008999700004 9.08999400012
27.0020248481296 9.13497975091123
27.0035995200256 9.17995200383985
27.0056238282227 9.22490626171805
27.0080975702916 9.2698380291575
27.0110204988602 9.3147428130189
27.0143923216382 9.35961612286128
27.018212701446 9.40445347139105
27.0224812562489 9.44925037491073
27.0271975591949 9.49400235376729
27.0323611386576 9.53870493280014
27.0379714782835 9.58335364178863
27.0440280170431 9.62794401589906
27.0505301492878 9.6724715961312
27.0574772248097 9.71693192976411
27.064868548907 9.76132057080148
27.0727033824535 9.80563308041621
27.0809809419723 9.84986502739425
27.0897003997144 9.89401198857778
27.0988608837413 9.93806954930745
27.1084614780123 9.98203330386391
27.1185012224758 10.0258988559083
27.1289791131659 10.0696618189221
27.1398941023021 10.1133178166454
27.1512450983947 10.1568624835147
27.1630309663535 10.2002914650997
27.1752505276015 10.2436004185385
27.1877876472268 10.2868186966957
27.2003405772545 10.3300323976217
27.2128935072823 10.3732460985476
27.22544643731 10.4164597994736
27.2379993673378 10.4596735003995
27.2505522973655 10.5028872013255
27.2631052273933 10.5461009022514
27.2756581574211 10.5893146031774
27.2882110874488 10.6325283041034
27.3007640174766 10.6757420050293
27.3133169475043 10.7189557059553
27.3258698775321 10.7621694068812
27.3384228075599 10.8053831078072
27.3509757375876 10.8485968087332
27.3635286676154 10.8918105096591
27.3760815976431 10.9350242105851
27.3886345276709 10.978237911511
27.4011874576986 11.021451612437
27.4137403877264 11.0646653133629
27.4262933177542 11.1078790142889
27.4388462477819 11.1510927152149
27.4513991778097 11.1943064161408
27.4639521078374 11.2375201170668
27.4765050378652 11.2807338179927
27.489057967893 11.3239475189187
27.5016108979207 11.3671612198447
27.5141638279485 11.4103749207706
27.5267167579762 11.4535886216966
27.539269688004 11.4968023226225
27.5518226180317 11.5400160235485
27.5643755480595 11.5832297244745
27.5769284780873 11.6264434254004
27.589481408115 11.6696571263264
27.6020343381428 11.7128708272523
27.6145872681705 11.7560845281783
27.6271401981983 11.7992982291042
27.6396931282261 11.8425119300302
27.6522460582538 11.8857256309562
27.6647989882816 11.9289393318821
27.6773519183093 11.9721530328081
27.6899048483371 12.015366733734
27.7024577783648 12.05858043466
27.7150107083926 12.101794135586
27.7275636384204 12.1450078365119
27.7401165684481 12.1882215374379
27.7526694984759 12.2314352383638
27.7652224285036 12.2746489392898
27.7777753585314 12.3178626402158
27.7903282885592 12.3610763411417
27.8028812185869 12.4042900420677
27.8154341486147 12.4475037429936
27.8279870786424 12.4907174439196
27.8405400086702 12.5339311448455
27.8530929386979 12.5771448457715
27.8656458687257 12.6203585466975
27.8781987987535 12.6635722476234
27.8907517287812 12.7067859485494
27.903304658809 12.7499996494753
27.9158575888367 12.7932133504013
27.9284105188645 12.8364270513273
27.9409634488923 12.8796407522532
27.95351637892 12.9228544531792
27.9660693089478 12.9660681541051
27.9786222389755 13.0092818550311
27.9911751690033 13.052495555957
28.003728099031 13.095709256883
28.0162810290588 13.138922957809
28.0288339590866 13.1821366587349
28.0413868891143 13.2253503596609
28.0539398191421 13.2685640605868
28.0664927491698 13.3117777615128
28.0790456791976 13.3549914624388
28.0915986092254 13.3982051633647
28.1041515392531 13.4414188642907
28.1167044692809 13.4846325652166
28.1292573993086 13.5278462661426
28.1418022925425 13.5710622960352
28.1540554692648 13.6143617508271
28.1658750460019 13.6577815703892
28.1772598408062 13.701317412776
28.1882087152075 13.7449649244393
28.1987205743275 13.7887197406644
28.2087943669892 13.8325774860062
28.2184290858216 13.8765337747267
28.2276237673609 13.9205842112336
28.2363774921465 13.96472439052
28.2446893848134 14.0089498986047
28.2525586141791 14.0532563129738
28.2599843933274 14.0976392030227
28.2669659796863 14.1420941304995
28.2735026751033 14.1866166499485
28.279593825914 14.2312023091547
28.2852388230086 14.2758466495895
28.2904371018921 14.320545206856
28.2951881427408 14.3652935111358
28.2994914704547 14.4100870876356
28.3033466547045 14.4549214570351
28.3067533099751 14.4997921359349
28.3097110956038 14.5446946373043
28.3122197158144 14.5896244709307
28.3142789197471 14.6345771438681
28.3158885014831 14.6795481608867
28.3170483000657 14.7245330249224
28.3177581995159 14.7695272375261
28.3180181288443 14.8145262993141
28.3178280620584 14.8595257104177
28.3171880181645 14.9045209709333
28.3160980611666 14.9495075813724
28.3145583000595 14.9944810431114
28.3125688888178 15.0394368588416
28.3101300263813 15.0843705330189
28.3072419566339 15.1292775723134
28.3039049683804 15.1741534860584
28.3001193953167 15.2189937867001
28.295885615997 15.2637939902457
28.2912040537957 15.3085496167122
28.2860751768652 15.3532561905743
28.2804994980888 15.3979092412119
28.2744775750298 15.442504303357
28.2680100098755 15.4870369175406
28.2610974493769 15.5315026305385
28.2537405847844 15.5758969958164
28.2459401517783 15.6202155739747
28.2376969303955 15.6644539331926
28.2290117449511 15.7086076496709
28.2198854639565 15.752672308075
28.2103190000322 15.7966435019755
28.2003133098166 15.8405168342899
28.1898693938704 15.8842879177214
28.1789882965764 15.9279523751981
28.1676711060354 15.9715058403107
28.1559189539569 16.0149439577489
28.1437330155465 16.0582623837373
28.1311145093876 16.1014567864694
28.1180646973206 16.1445228465407
28.1045848843156 16.1874562573813
28.0906764183428 16.2302527256858
28.0763406902372 16.2729079718431
28.0615791335596 16.3154177303641
28.0463932244533 16.3577777503083
28.0307844814968 16.3999837957091
28.0147544655512 16.442031645997
27.9983047796047 16.4839170964222
27.9814370686124 16.5256359584745
27.9641530193311 16.5671840603023
27.9464543601515 16.6085572471303
27.9283428609247 16.6497513816741
27.9098203327855 16.6907623445546
27.8908886279713 16.7315860347098
27.8715496396368 16.7722183698046
27.8518053016648 16.8126552866393
27.8316575884725 16.8528927415561
27.8111085148145 16.8929267108429
27.7901601355811 16.9327531911362
27.7688145455927 16.972368199821
27.7470738793906 17.0117677754297
27.7249403110231 17.0509479780374
27.7024160538288 17.0899048896565
27.6795033602146 17.1286346146284
27.6562045214306 17.1671332800127
27.6325218673415 17.2053970359752
27.6084577661929 17.2434220561719
27.5840146243748 17.2812045381327
27.559194886181 17.3187407036408
27.5340010335648 17.3560267991109
27.5084355858902 17.3930590959645
27.4825010996809 17.4298338910029
27.4562001683638 17.4663475067772
27.4295354220102 17.5025962919562
27.4025095270724 17.5385766216915
27.3751251861174 17.5742848979804
27.3473851375565 17.6097175500247
27.3192921553715 17.6448710345889
27.2908490488371 17.6797418363539
27.2620586622403 17.7143264682684
27.2329238745958 17.7486214718982
27.203447599358 17.7826234177713
27.1736327841299 17.8163289057217
27.1434824103682 17.8497345652286
27.1129994930852 17.8828370557538
27.0821870805471 17.9156330670759
27.0510482539696 17.9481193196211
27.0195861272093 17.9802925647912
27 18
};
\addplot [semithick, red, forget plot]
table {%
27 18
26.9680216274741 18.031660177126
26.9357282573589 18.0629989928608
26.9031231189645 18.0940133133489
26.8702094727776 18.1247000371842
26.8369906101354 18.1550560957197
26.8034698528964 18.185078453375
26.7696505531085 18.2147641079393
26.7355360926734 18.2441100908718
26.7011298830087 18.2731134675988
26.6664353647068 18.3017713378068
26.6314560071906 18.3300808357326
26.5961953083667 18.3580391304499
26.5606567942755 18.3856434261527
26.5248440187389 18.4128909624343
26.4887605630045 18.4397790145639
26.4524100353879 18.4663048937587
26.4157960709116 18.4924659474527
26.3789223309415 18.5182595595625
26.3417925028208 18.5436831507483
26.3044102995014 18.5687341786722
26.2667794591725 18.5934101382523
26.2289037448868 18.6177085619132
26.1907869441841 18.6416270198328
26.1524328687128 18.6651631201851
26.1138453538485 18.6883145093799
26.0750282583103 18.7110788722974
26.0359854637757 18.7334539325204
25.9967208744914 18.7554374525614
25.9572384168838 18.7770272340869
25.9175420391655 18.7982211181365
25.8776357109415 18.8190169853396
25.8375234228111 18.8394127561268
25.7972091859699 18.859406390938
25.7566970318078 18.8789958904264
25.7159910115066 18.8981792956583
25.6750951956343 18.9169546883093
25.6340136737385 18.9353201908557
25.5927505539371 18.9532739667625
25.5513099625078 18.9708142206671
25.509696043475 18.9879391985588
25.4679129581961 19.0046471879541
25.4259648849447 19.0209365180678
25.3838560184933 19.0368055599806
25.3415905696933 19.0522527268016
25.2991727650545 19.0672764738268
25.2566068463219 19.0818752986941
25.213897070052 19.0960477415333
25.1710477071867 19.1097923851118
25.1280630426268 19.1231078549767
25.0849473748027 19.1359928195921
25.0417050152454 19.1484459904723
24.9983402881547 19.1604661223107
24.9548575299673 19.1720520131039
24.9112610889228 19.1832025042727
24.8675553246288 19.1939164807771
24.8237446076255 19.2041928712285
24.779833318948 19.2140306479964
24.7358258496885 19.2234288273112
24.6917266005574 19.232386469363
24.6475399814428 19.2409026783949
24.6032704109697 19.2489766027932
24.5589223160584 19.2566074351721
24.5145001314814 19.2637944124548
24.4700082994201 19.2705368159495
24.4254512690207 19.2768339714215
24.380833495949 19.2826852491604
24.3361594419451 19.2880900640435
24.2914335743774 19.2930478755937
24.2466603657951 19.2975581880339
24.201844293482 19.3016205503368
24.1569898390078 19.3052345562694
24.1121014877807 19.3083998444342
24.0671837285983 19.311116098305
24.0222410531992 19.3133830462586
23.9772779558134 19.3152004616022
23.9322989327132 19.3165681625958
23.8873084817634 19.3174860124703
23.8423111019717 19.3179539194416
23.7973112930385 19.3179718367194
23.7523135549071 19.3175397625119
23.707322387314 19.3166577400262
23.6623422893384 19.3153258574638
23.6173777589526 19.3135442480119
23.5724332925721 19.3113130898299
23.5275133846062 19.3086326060317
23.4826225270083 19.3055030646637
23.4377652088266 19.3019247786771
23.3929459157556 19.2978981058978
23.3481691296872 19.2934234489895
23.3034393282628 19.2885012554143
23.2587609844253 19.2831320173874
23.2141385659717 19.2773162718282
23.1695765351068 19.2710546003063
23.1250793479964 19.2643476289837
23.0806514543223 19.2571960285519
23.0362972968367 19.249600514165
22.9920213109185 19.2415618453682
22.9478279241293 19.2330808260215
22.903721555771 19.2241583042199
22.8597066164437 19.2147951722082
22.8157875076046 19.2049923662916
22.7719686211281 19.1947508667427
22.7282543388661 19.1840716977029
22.6846490322107 19.1729559270801
22.641157061656 19.1614046664421
22.5977827763629 19.1494190709055
22.5545282498255 19.1370081141744
22.5113145488996 19.1244551841467
22.4681008479736 19.1119022541189
22.4248871470476 19.0993493240912
22.3816734461217 19.0867963940634
22.3384597451957 19.0742434640356
22.2952460442698 19.0616905340079
22.2520323433438 19.0491376039801
22.2088186424178 19.0365846739524
22.1656049414919 19.0240317439246
22.1223912405659 19.0114788138969
22.07917753964 18.9989258838691
22.035963838714 18.9863729538413
21.9927501377881 18.9738200238136
21.9495364368621 18.9612670937858
21.9063227359361 18.9487141637581
21.8631090350102 18.9361612337303
21.8198953340842 18.9236083037026
21.7766816331583 18.9110553736748
21.7334679322323 18.898502443647
21.6902542313063 18.8859495136193
21.6470405303804 18.8733965835915
21.6038268294544 18.8608436535638
21.5606131285285 18.848290723536
21.5173994276025 18.8357377935082
21.4741857266766 18.8231848634805
21.4309720257506 18.8106319334527
21.3877583248246 18.798079003425
21.3445446238987 18.7855260733972
21.3013309229727 18.7729731433694
21.2581172220468 18.7604202133417
21.2149035211208 18.7478672833139
21.1716898201948 18.7353143532862
21.1284761192689 18.7227614232584
21.0852624183429 18.7102084932307
21.042048717417 18.6976555632029
20.998835016491 18.6851026331751
20.955621315565 18.6725497031474
20.9124076146391 18.6599967731196
20.8691939137131 18.6474438430919
20.8259802127872 18.6348909130641
20.7827665118612 18.6223379830363
20.7395528109353 18.6097850530086
20.6963391100093 18.5972321229808
20.6531254090833 18.5846791929531
20.6099117081574 18.5721262629253
20.5666980072314 18.5595733328976
20.5234843063055 18.5470204028698
20.4802706053795 18.534467472842
20.4370569044535 18.5219145428143
20.3938432035276 18.5093616127865
20.3506295026016 18.4968086827588
20.3074158016757 18.484255752731
20.2642021007497 18.4717028227033
20.2209883998237 18.4591498926755
20.1777746988978 18.4465969626477
20.1345609979718 18.43404403262
20.0913472970459 18.4214911025922
20.0481335961199 18.4089381725645
20.004919895194 18.3963852425367
19.961706194268 18.3838323125089
19.918492493342 18.3712793824812
19.8752787924161 18.3587264524534
19.8320650914901 18.3461735224257
19.7888513905642 18.3336205923979
19.7456376896382 18.3210676623701
19.7024239887122 18.3085147323424
19.6592102877863 18.2959618023146
19.6159965868603 18.2834088722869
19.5727828859344 18.2708559422591
19.5295691850084 18.2583030122314
19.4863554840825 18.2457500822036
19.4431417831565 18.2331971521758
19.3999280822305 18.2206442221481
19.3567143813046 18.2080912921203
19.3135006803786 18.1955383620926
19.2702869794527 18.1829854320648
19.2270467135451 18.1705247012163
19.1836913303085 18.1584709105486
19.1402175789252 18.146851269172
19.0966298067343 18.1356669390407
19.0529323724765 18.1249190385787
19.0091296458589 18.1146086425669
18.9652260071176 18.1047367820364
18.92122584658 18.095304444165
18.8771335642254 18.0863125721785
18.8329535692454 18.0777620652568
18.7886902796025 18.0696537784434
18.7443481215889 18.0619885225602
18.6999315293835 18.0547670641265
18.6554449446084 18.0479901252819
18.610892815885 18.0416583837148
18.5662795983891 18.0357724725941
18.5216097534053 18.030332980506
18.4768877478808 18.0253404513951
18.4321180539789 18.0207953845102
18.3873051486317 18.0166982343541
18.3424535130924 18.0130494106386
18.2975676324872 18.0098492782429
18.2526519953667 18.0070981571776
18.2077110932572 18.0047963225525
18.1627494202115 18.0029440045491
18.1177714723594 18.0015413883978
18.0727817474582 18.0005886143589
18.0277847444428 18.0000857777091
18 18
};
\addplot [semithick, red, forget plot]
table {%
18 18
17.9550007499962 17.999775001875
17.91000599988 17.9991000299996
17.8650202490888 17.9979751518704
17.8200479961601 17.9964004799744
17.7750934846202 17.9943813456243
17.7301463620996 17.9922004794861
17.6851992395789 17.9900196133478
17.6402521170583 17.9878387472095
17.5953049945376 17.9856578810712
17.5503578720169 17.9834770149329
17.5054107494963 17.9812961487947
17.4604636269756 17.9791152826564
17.415516504455 17.9769344165181
17.3705693819343 17.9747535503798
17.3256222594137 17.9725726842415
17.280675136893 17.9703918181033
17.2357280143723 17.968210951965
17.1907808918517 17.9660300858267
17.145833769331 17.9638492196884
17.1008866468104 17.9616683535502
17.0559395242897 17.9594874874119
17.0109924017691 17.9573066212736
16.9660452792484 17.9551257551353
16.9210981567277 17.952944888997
16.8761510342071 17.9507640228588
16.8312039116864 17.9485831567205
16.7862567891658 17.9464022905822
16.7413096666451 17.9442214244439
16.6963625441245 17.9420405583056
16.6514154216038 17.9398596921674
16.6064682990832 17.9376788260291
16.5615211765625 17.9354979598908
16.5165740540418 17.9333170937525
16.4716269315212 17.9311362276143
16.4266798090005 17.928955361476
16.3817326864799 17.9267744953377
16.3367855639592 17.9245936291994
16.2918384414386 17.9224127630611
16.2468913189179 17.9202318969229
16.2019441963972 17.9180510307846
16.1569970738766 17.9158701646463
16.1120499513559 17.913689298508
16.0671028288353 17.9115084323698
16.0221557063146 17.9093275662315
15.977208583794 17.9071467000932
15.9322614612733 17.9049658339549
15.8873143387526 17.9027849678166
15.842367216232 17.9006041016784
15.7974200937113 17.8984232355401
15.7524729711907 17.8962423694018
15.70752584867 17.8940615032635
15.6625787261494 17.8918806371252
15.6176316036287 17.889699770987
15.5726844811081 17.8875189048487
15.5277373585874 17.8853380387104
15.4827902360667 17.8831571725721
15.4378431135461 17.8809763064339
15.3928959910254 17.8787954402956
15.3479488685048 17.8766145741573
15.3030017459841 17.874433708019
15.2580546234635 17.8722528418807
15.2131075009428 17.8700719757425
15.1681603784221 17.8678911096042
15.1232132559015 17.8657102434659
15.0782661333808 17.8635293773276
15.0333190108602 17.8613485111893
14.9883718883395 17.8591676450511
14.9434247658189 17.8569867789128
14.8984776432982 17.8548059127745
14.8535305207775 17.8526250466362
14.8085833982569 17.850444180498
14.7636362757362 17.8482633143597
14.7186891532156 17.8460824482214
14.6737420306949 17.8439015820831
14.6287949081743 17.8417207159448
14.5838477856536 17.8395398498066
14.538900663133 17.8373589836683
14.4939535406123 17.83517811753
14.4490064180916 17.8329972513917
14.404059295571 17.8308163852534
14.3591121730503 17.8286355191152
14.3141650505297 17.8264546529769
14.269217928009 17.8242737868386
14.2242708054884 17.8220929207003
14.1793236829677 17.8199120545621
14.134376560447 17.8177311884238
14.0894294379264 17.8155503222855
14.0444823154057 17.8133694561472
13.9995351928851 17.8111885900089
13.9545880703644 17.8090077238707
13.9096409478438 17.8068268577324
13.8646938253231 17.8046459915941
13.8197467028024 17.8024651254558
13.7747995802818 17.8002842593175
13.7298524577611 17.7981033931793
13.6849053352405 17.795922527041
13.6399582127198 17.7937416609027
13.5950110901992 17.7915607947644
13.5500639676785 17.7893799286262
13.5051168451578 17.7871990624879
13.4601697226372 17.7850181963496
13.4152226001165 17.7828373302113
13.3702754775959 17.780656464073
13.3253283550752 17.7784755979348
13.2803812325546 17.7762947317965
13.2354341100339 17.7741138656582
13.1904869875133 17.7719329995199
13.1455398649926 17.7697521333816
13.1005927424719 17.7675712672434
13.0556456199513 17.7653904011051
13.0106984974306 17.7632095349668
12.96575137491 17.7610286688285
12.9208042523893 17.7588478026903
12.8758571298687 17.756666936552
12.830910007348 17.7544860704137
12.7859628848273 17.7523052042754
12.7410157623067 17.7501243381371
12.696068639786 17.7479434719989
12.6511215172654 17.7457626058606
12.6061743947447 17.7435817397223
12.5612272722241 17.741400873584
12.5162801497034 17.7392200074457
12.4713330271827 17.7370391413075
12.4263859046621 17.7348582751692
12.3814387821414 17.7326774090309
12.3364916596208 17.7304965428926
12.2915445371001 17.7283156767544
12.2465974145795 17.7261348106161
12.2016502920588 17.7239539444778
12.1567031695382 17.7217730783395
12.1117560470175 17.7195922122012
12.0668089244968 17.717411346063
12.0218618019762 17.7152304799247
11.9769146794555 17.7130496137864
11.9319675569349 17.7108687476481
11.8870204344142 17.7086878815098
11.8420733118936 17.7065070153716
11.7971261893729 17.7043261492333
11.7521790668522 17.702145283095
11.7072319443316 17.6999644169567
11.6622848218109 17.6977835508185
11.6173376992903 17.6956026846802
11.5723905767696 17.6934218185419
11.527443454249 17.6912409524036
11.4824963317283 17.6890600862653
11.4375492092076 17.6868792201271
11.392602086687 17.6846983539888
11.3476549641663 17.6825174878505
11.3027078416457 17.6803366217122
11.257760719125 17.678155755574
11.2128135966044 17.6759748894357
11.1678664740837 17.6737940232974
11.1229193515631 17.6716131571591
11.0779722290424 17.6694322910208
11.0330251065217 17.6672514248826
10.9880779840011 17.6650705587443
10.9431308614804 17.662889692606
10.8981748378739 17.6609048827074
10.8532012522635 17.659368743912
10.8082145541817 17.6582824102834
10.7632192422608 17.6576459904541
10.7182198159946 17.6574595480655
10.6732207752881 17.6577231017618
10.6282266200079 17.6584366251878
10.5832418495321 17.6596000469917
10.5382709623002 17.6612132508324
10.4933184553634 17.6632760753908
10.4483888239351 17.665788314386
10.4034865609408 17.6687497165965
10.3586161565696 17.6721599858843
10.3137820978243 17.6760187812255
10.2689888680736 17.6803257167436
10.2242409466031 17.6850803617487
10.1795428081677 17.6902822407804
10.1348989225438 17.6959308336549
10.090313754083 17.7020255755178
10.0457917612648 17.7085658569
10.0013373962516 17.7155510237786
9.95695510444262 17.722980377643
9.91264932403019 17.7308531755638
9.86842448555541 17.7391686302679
9.82428501146526 17.7479259102167
9.78023531567037 17.7571241396894
9.73627980310362 17.766762398871
9.69242286927962 17.7768397239433
9.64866889985523 17.7873551071824
9.6050222701909 17.7983074970587
9.56148734491325 17.8096957983423
9.51806847747852 17.8215188722125
9.47477000973727 17.8337755363719
9.43159627150019 17.8464645651642
9.38855158010513 17.8595846896972
9.34564023998536 17.8731345979692
9.30286654223912 17.8871129350009
9.26023476420056 17.9015183029701
9.21774916901195 17.9163492613519
9.17541400519739 17.9316043270631
9.13323350623801 17.9472819746096
9.09121189014853 17.9633806362399
9.04935335905555 17.979898702101
9.0076620987773 17.9968345204004
9 18
};
\addplot [semithick, red, forget plot]
table {%
9 18
8.95834001088842 18.0170125962827
8.91651198163154 18.0336077489949
8.87452009499741 18.0497837986352
8.8323685501397 18.0655391276119
8.79006156217779 18.0808721604054
8.7476033617752 18.0957813637252
8.7049981947166 18.1102652466633
8.66225032148319 18.1243223608435
8.61936401682666 18.1379513005662
8.57634356934176 18.1511507029487
8.53319328103736 18.1639192480617
8.48991746690635 18.1762556590614
8.44652045449408 18.1881587023171
8.40300658346562 18.1996271875342
8.35938020517181 18.2106599678738
8.31564631480548 18.2212586006005
8.27187064353951 18.2316840792568
8.22809497227354 18.2421095579132
8.18431930100757 18.2525350365695
8.14054362974161 18.2629605152258
8.09676795847564 18.2733859938822
8.05299228720967 18.2838114725385
8.0092166159437 18.2942369511949
7.96544094467773 18.3046624298512
7.92166527341176 18.3150879085076
7.8778896021458 18.3255133871639
7.83411393087983 18.3359388658202
7.79033825961386 18.3463643444766
7.74656258834789 18.3567898231329
7.70278691708192 18.3672153017893
7.65901124581595 18.3776407804456
7.61523557454998 18.388066259102
7.57145990328401 18.3984917377583
7.52768423201805 18.4089172164146
7.48390856075208 18.419342695071
7.44013288948611 18.4297681737273
7.39635721822014 18.4401936523837
7.35258154695417 18.45061913104
7.3088058756882 18.4610446096963
7.26503020442223 18.4714700883527
7.22125453315626 18.481895567009
7.1774788618903 18.4923210456654
7.13370319062433 18.5027465243217
7.08992751935836 18.5131720029781
7.04615184809239 18.5235974816344
7.00237617682642 18.5340229602907
6.95860050556045 18.5444484389471
6.91482483429448 18.5548739176034
6.87104916302852 18.5652993962598
6.82727349176255 18.5757248749161
6.78349782049658 18.5861503535725
6.73972214923061 18.5965758322288
6.69594647796464 18.6070013108851
6.65217080669867 18.6174267895415
6.6083951354327 18.6278522681978
6.56461946416673 18.6382777468542
6.52084379290077 18.6487032255105
6.4770681216348 18.6591287041669
6.43329245036883 18.6695541828232
6.38951677910286 18.6799796614795
6.34574110783689 18.6904051401359
6.30196543657092 18.7008306187922
6.25818976530496 18.7112560974486
6.21441409403899 18.7216815761049
6.17063842277302 18.7321070547612
6.12686275150705 18.7425325334176
6.08308708024108 18.7529580120739
6.03931140897511 18.7633834907303
5.99553573770914 18.7738089693866
5.95176006644317 18.784234448043
5.90798439517721 18.7946599266993
5.86420872391124 18.8050854053556
5.82043305264527 18.815510884012
5.7766573813793 18.8259363626683
5.73288171011333 18.8363618413247
5.68910603884736 18.846787319981
5.64533036758139 18.8572127986374
5.60155469631543 18.8676382772937
5.55777902504946 18.87806375595
5.51400335378349 18.8884892346064
5.47022768251752 18.8989147132627
5.42645201125155 18.9093401919191
5.38267633998558 18.9197656705754
5.33890066871961 18.9301911492318
5.29512499745364 18.9406166278881
5.25134932618768 18.9510421065444
5.20757365492171 18.9614675852008
5.16379798365574 18.9718930638571
5.12002231238977 18.9823185425135
5.0762466411238 18.9927440211698
5.03247096985783 19.0031694998262
4.98869529859186 19.0135949784825
4.94491962732589 19.0240204571388
4.90114395605993 19.0344459357952
4.85736828479396 19.0448714144515
4.81359261352799 19.0552968931079
4.76981694226202 19.0657223717642
4.72604127099605 19.0761478504205
4.68226559973008 19.0865733290769
4.63848992846412 19.0969988077332
4.59471425719815 19.1074242863896
4.55093858593218 19.1178497650459
4.50716291466621 19.1282752437023
4.46338724340024 19.1387007223586
4.41961157213427 19.1491262010149
4.3758359008683 19.1595516796713
4.33206022960233 19.1699771583276
4.28828455833637 19.180402636984
4.2445088870704 19.1908281156403
4.20071793099596 19.2011888947953
4.15683603097288 19.211156942519
4.11285664621062 19.2206856801578
4.06878417461099 19.2297741548459
4.02462302338445 19.2384214577435
3.98037760860929 19.2466267241274
3.93605235479014 19.2543891334779
3.89165169441543 19.2617079095604
3.84718006751421 19.2685823205035
3.8026419212121 19.2750116788718
3.75804170928662 19.2809953417348
3.7133838917218 19.2865327107313
3.66867293426217 19.2916232321289
3.62391330796622 19.2962663968798
3.57910948875929 19.3004617406713
3.53426595698596 19.3042088439725
3.48938719696203 19.3075073320763
3.44447769652611 19.3103568751366
3.39954194659082 19.3127571882014
3.3545844406937 19.3147080312415
3.30960967454789 19.3162092091741
3.26462214559251 19.3172605718828
3.21962635254297 19.3178620142321
3.17462679494109 19.3180134760783
3.12962797270511 19.3177149422754
3.08463438567977 19.3169664426764
3.03965053318628 19.3157680521307
2.9946809135724 19.3141198904764
2.94973002376261 19.3120221225283
2.90480235880843 19.3094749580613
2.85990241143893 19.3064786517899
2.81503467161142 19.3030335033422
2.77020362606249 19.29913985723
2.72541375785935 19.2947981028149
2.68066954595148 19.2900086742686
2.6359754647228 19.28477205053
2.59133598354417 19.279088755257
2.54675556632652 19.2729593567746
2.50223867107442 19.2663844680174
2.4577897494403 19.2593647464688
2.41341324627928 19.2519008940951
2.36911359920469 19.2439936572754
2.32489523814433 19.2356438267267
2.28076258489745 19.2268522374251
2.23672005269261 19.2176197685223
2.19277204574631 19.2079473432574
2.14892295882264 19.197835928865
2.10517717679374 19.1872865364779
2.06153907420136 19.1763002210267
2.0180130148194 19.1648780811337
1.97460335121752 19.1530212590035
1.9313144243259 19.1407309403084
1.88815056300117 19.1280083540699
1.84511608359349 19.1148547725361
1.80221528951493 19.1012715110542
1.75945247080915 19.087259927939
1.71683190372239 19.0728214243372
1.67435785027584 19.0579574440871
1.63203455783945 19.0426694735743
1.58986625870719 19.0269590415832
1.54785716967383 19.0108277191438
1.50601149161328 18.9942771193749
1.46433340905846 18.9773088973228
1.42282708978291 18.9599247497955
1.38149668438395 18.9421264151932
1.34034632586769 18.9239156733347
1.29938012923568 18.9052943452788
1.25860219107346 18.8862642931429
1.21801658914086 18.8668274199164
1.17762738196424 18.8469856692703
1.13743860843068 18.8267410253632
1.09745428738402 18.8060955126427
1.05767841722307 18.7850511956427
1.01811497550167 18.7636101787775
0.978767918531048 18.7417746061309
0.939641180984099 18.7195466612419
0.900738675501977 18.6969285668865
0.86206429230281 18.6739225848553
0.823621898792689 18.6505310157273
0.785415339178931 18.6267561986399
0.747448434085658 18.6026005110551
0.709724980171741 18.5780663685215
0.672248749751132 18.5531562244328
0.635023490415648 18.5278725697828
0.598052924660198 18.5022179329158
0.561340749510553 18.4761948792741
0.524890636153629 18.4498060111414
0.48870622957039 18.4230539673826
0.45279114817134 18.3959414231797
0.417148983434689 18.3684710897645
0.381783299547212 18.3406457141475
0.346697633047825 18.312468078843
0.311895492473935 18.2839410015912
0.277380358010605 18.2550673350759
0.243155681142515 18.2258499666398
0.209224884308833 18.1962918179954
0.175591360560967 18.1663958449328
0.14225847322326 18.1361650370245
0.109229555556674 18.1056024173261
0.0765079104254482 18.0747110420741
0.0440968099668275 18.0434940003802
0.0119994952638507 18.0119544139226
0 18
};
\addplot [semithick, red, forget plot]
table {%
0 18
-0.0316601771260142 17.9680216274741
-0.0629989928608068 17.9357282573589
-0.0940133133489202 17.9031231189645
-0.12470003718415 17.8702094727776
-0.155056095719686 17.8369906101354
-0.18507845337497 17.8034698528964
-0.214764107939256 17.7696505531085
-0.244110090871826 17.7355360926734
-0.27311346759884 17.7011298830087
-0.301771337806795 17.6664353647068
-0.330080835732553 17.6314560071906
-0.358039130449912 17.5961953083667
-0.385643426152698 17.5606567942755
-0.412890962434346 17.5248440187389
-0.439779014563931 17.4887605630045
-0.46630489375865 17.4524100353879
-0.492465947452687 17.4157960709116
-0.518259559562472 17.3789223309415
-0.543683150748291 17.3417925028208
-0.56873417867221 17.3044102995014
-0.593410138252314 17.2667794591725
-0.617708561913206 17.2289037448868
-0.64162701983277 17.1907869441841
-0.665163120185146 17.1524328687128
-0.688314509379912 17.1138453538485
-0.711078872297441 17.0750282583103
-0.733453932520412 17.0359854637757
-0.755437452561448 16.9967208744914
-0.777027234086865 16.9572384168838
-0.7982211181365 16.9175420391655
-0.819016985339613 16.8776357109415
-0.83941275612681 16.8375234228111
-0.859406390938011 16.7972091859699
-0.878995890426395 16.7566970318078
-0.898179295658339 16.7159910115066
-0.916954688309304 16.6750951956343
-0.935320190855673 16.6340136737385
-0.953273966762494 16.5927505539371
-0.97081422066714 16.5513099625078
-0.987939198558835 16.509696043475
-1.00464718795406 16.4679129581961
-1.0209365180678 16.4259648849447
-1.03680555998063 16.3838560184933
-1.05225272680156 16.3415905696933
-1.06727647382679 16.2991727650545
-1.08187529869415 16.2566068463219
-1.0960477415333 16.213897070052
-1.10979238511177 16.1710477071867
-1.12310785497667 16.1280630426268
-1.13599281959209 16.0849473748027
-1.14844599047233 16.0417050152454
-1.16046612231065 15.9983402881547
-1.17205201310391 15.9548575299673
-1.18320250427267 15.9112610889228
-1.19391648077711 15.8675553246288
-1.2041928712285 15.8237446076255
-1.21403064799638 15.779833318948
-1.22342882731124 15.7358258496885
-1.23238646936301 15.6917266005574
-1.24090267839493 15.6475399814428
-1.2489766027932 15.6032704109697
-1.25660743517212 15.5589223160584
-1.26379441245479 15.5145001314814
-1.27053681594948 15.4700082994201
-1.27683397142146 15.4254512690207
-1.28268524916043 15.380833495949
-1.2880900640435 15.3361594419451
-1.29304787559367 15.2914335743774
-1.29755818803393 15.2466603657951
-1.30162055033678 15.201844293482
-1.30523455626939 15.1569898390078
-1.30839984443417 15.1121014877807
-1.31111609830495 15.0671837285983
-1.3133830462586 15.0222410531992
-1.31520046160221 14.9772779558134
-1.31656816259576 14.9322989327132
-1.3174860124703 14.8873084817634
-1.3179539194416 14.8423111019717
-1.31797183671936 14.7973112930384
-1.31753976251186 14.7523135549071
-1.31665774002616 14.707322387314
-1.31532585746378 14.6623422893384
-1.31354424801186 14.6173777589526
-1.31131308982986 14.5724332925721
-1.30863260603174 14.5275133846062
-1.30550306466365 14.4826225270083
-1.30192477867712 14.4377652088266
-1.29789810589777 14.3929459157556
-1.2934234489895 14.3481691296872
-1.2885012554143 14.3034393282628
-1.28313201738741 14.2587609844253
-1.27731627182816 14.2141385659717
-1.27105460030627 14.1695765351068
-1.26434762898366 14.1250793479964
-1.25719602855188 14.0806514543223
-1.24960051416501 14.0362972968367
-1.24156184536816 13.9920213109185
-1.23308082602151 13.9478279241293
-1.22415830421994 13.903721555771
-1.21479517220818 13.8597066164437
-1.20499236629163 13.8157875076046
-1.19475086674271 13.7719686211281
-1.18407169770286 13.7282543388661
-1.17295592708006 13.6846490322107
-1.16140466644212 13.641157061656
-1.14941907090548 13.5977827763629
-1.13700811417444 13.5545282498255
-1.12445518414668 13.5113145488996
-1.11190225411892 13.4681008479736
-1.09934932409117 13.4248871470476
-1.08679639406341 13.3816734461217
-1.07424346403565 13.3384597451957
-1.06169053400789 13.2952460442698
-1.04913760398013 13.2520323433438
-1.03658467395237 13.2088186424179
-1.02403174392462 13.1656049414919
-1.01147881389686 13.1223912405659
-0.998925883869099 13.07917753964
-0.98637295384134 13.035963838714
-0.973820023813582 12.9927501377881
-0.961267093785824 12.9495364368621
-0.948714163758065 12.9063227359361
-0.936161233730307 12.8631090350102
-0.923608303702548 12.8198953340842
-0.91105537367479 12.7766816331583
-0.898502443647032 12.7334679322323
-0.885949513619273 12.6902542313063
-0.873396583591515 12.6470405303804
-0.860843653563756 12.6038268294544
-0.848290723535998 12.5606131285285
-0.83573779350824 12.5173994276025
-0.823184863480481 12.4741857266766
-0.810631933452723 12.4309720257506
-0.798079003424965 12.3877583248246
-0.785526073397207 12.3445446238987
-0.772973143369448 12.3013309229727
-0.76042021334169 12.2581172220468
-0.747867283313932 12.2149035211208
-0.735314353286173 12.1716898201948
-0.722761423258415 12.1284761192689
-0.710208493230656 12.0852624183429
-0.697655563202898 12.042048717417
-0.685102633175139 11.998835016491
-0.672549703147381 11.9556213155651
-0.659996773119623 11.9124076146391
-0.647443843091865 11.8691939137131
-0.634890913064107 11.8259802127872
-0.622337983036348 11.7827665118612
-0.60978505300859 11.7395528109353
-0.597232122980831 11.6963391100093
-0.584679192953073 11.6531254090833
-0.572126262925315 11.6099117081574
-0.559573332897556 11.5666980072314
-0.547020402869798 11.5234843063055
-0.534467472842039 11.4802706053795
-0.521914542814281 11.4370569044535
-0.509361612786523 11.3938432035276
-0.496808682758764 11.3506295026016
-0.484255752731006 11.3074158016757
-0.471702822703248 11.2642021007497
-0.459149892675489 11.2209883998238
-0.44659696264773 11.1777746988978
-0.434044032619972 11.1345609979718
-0.421491102592214 11.0913472970459
-0.408938172564456 11.0481335961199
-0.396385242536697 11.004919895194
-0.383832312508939 10.961706194268
-0.37127938248118 10.918492493342
-0.358726452453422 10.8752787924161
-0.346173522425664 10.8320650914901
-0.333620592397905 10.7888513905642
-0.321067662370147 10.7456376896382
-0.308514732342389 10.7024239887122
-0.295961802314631 10.6592102877863
-0.283408872286872 10.6159965868603
-0.270855942259114 10.5727828859344
-0.258303012231355 10.5295691850084
-0.245750082203597 10.4863554840825
-0.233197152175839 10.4431417831565
-0.220644222148081 10.3999280822305
-0.208091292120322 10.3567143813046
-0.195538362092564 10.3135006803786
-0.182985432064806 10.2702869794527
-0.170524701216316 10.2270467135451
-0.158470910548624 10.1836913303085
-0.14685126917195 10.1402175789252
-0.135666939040746 10.0966298067343
-0.124919038578705 10.0529323724765
-0.11460864256692 10.0091296458589
-0.104736782036395 9.96522600711762
-0.0953044441649607 9.92122584658001
-0.0863125721785421 9.87713356422543
-0.0777620652568452 9.83295356924537
-0.069653778443436 9.78869027960251
-0.0619885225602397 9.74434812158893
-0.0547670641264576 9.69993152938347
-0.0479901252819139 9.65544494460836
-0.0416583837148456 9.61089281588498
-0.0357724725941351 9.5662795983891
-0.0303329805059867 9.52160975340527
-0.0253404513950771 9.47688774788077
-0.0207953845101591 9.43211805397889
-0.0166982343541306 9.38730514863172
-0.0130494106385959 9.34245351309243
-0.00984927824288336 9.29756763248721
-0.00709815717756598 9.25265199536671
-0.0047963225524599 9.20771109325722
-0.00294400454910775 9.16274942021149
-0.00154138839776539 9.11777147235937
-0.000588614358880514 9.07278174745815
-8.57777090631379e-05 9.02778474444284
-2.23700505662454e-16 9
};
\addplot [semithick, red, forget plot]
table {%
0 9
-0.000224998125006325 8.95500074999625
-0.000899970000400117 8.91000599988
-0.00202484812955609 8.86502024908877
-0.00359952002559942 8.82004799616015
-0.00561865437566858 8.77509348462022
-0.0077995205139471 8.73014636209957
-0.00998038665222561 8.68519923957891
-0.0121612527905041 8.64025211705825
-0.0143421189287826 8.5953049945376
-0.0165229850670612 8.55035787201694
-0.0187038512053397 8.50541074949628
-0.0208847173436182 8.46046362697563
-0.0230655834818967 8.41551650445497
-0.0252464496201752 8.37056938193431
-0.0274273157584537 8.32562225941366
-0.0296081818967322 8.280675136893
-0.0317890480350108 8.23572801437235
-0.0339699141732893 8.19078089185169
-0.0361507803115678 8.14583376933103
-0.0383316464498463 8.10088664681038
-0.0405125125881248 8.05593952428972
-0.0426933787264033 8.01099240176906
-0.0448742448646819 7.96604527924841
-0.0470551110029604 7.92109815672775
-0.0492359771412389 7.87615103420709
-0.0514168432795174 7.83120391168644
-0.0535977094177959 7.78625678916578
-0.0557785755560744 7.74130966664512
-0.057959441694353 7.69636254412447
-0.0601403078326315 7.65141542160381
-0.06232117397091 7.60646829908315
-0.0645020401091885 7.5615211765625
-0.066682906247467 7.51657405404184
-0.0688637723857455 7.47162693152118
-0.0710446385240241 7.42667980900053
-0.0732255046623026 7.38173268647987
-0.0754063708005811 7.33678556395921
-0.0775872369388596 7.29183844143856
-0.0797681030771381 7.2468913189179
-0.0819489692154166 7.20194419639724
-0.0841298353536952 7.15699707387659
-0.0863107014919737 7.11204995135593
-0.0884915676302522 7.06710282883527
-0.0906724337685307 7.02215570631462
-0.0928532999068092 6.97720858379396
-0.0950341660450877 6.9322614612733
-0.0972150321833663 6.88731433875265
-0.0993958983216448 6.84236721623199
-0.101576764459923 6.79742009371133
-0.103757630598202 6.75247297119068
-0.10593849673648 6.70752584867002
-0.108119362874759 6.66257872614936
-0.110300229013037 6.61763160362871
-0.112481095151316 6.57268448110805
-0.114661961289594 6.5277373585874
-0.116842827427873 6.48279023606674
-0.119023693566151 6.43784311354608
-0.12120455970443 6.39289599102543
-0.123385425842708 6.34794886850477
-0.125566291980987 6.30300174598411
-0.127747158119265 6.25805462346346
-0.129928024257544 6.2131075009428
-0.132108890395823 6.16816037842214
-0.134289756534101 6.12321325590149
-0.13647062267238 6.07826613338083
-0.138651488810658 6.03331901086017
-0.140832354948937 5.98837188833952
-0.143013221087215 5.94342476581886
-0.145194087225494 5.8984776432982
-0.147374953363772 5.85353052077755
-0.149555819502051 5.80858339825689
-0.151736685640329 5.76363627573623
-0.153917551778608 5.71868915321558
-0.156098417916886 5.67374203069492
-0.158279284055165 5.62879490817426
-0.160460150193443 5.58384778565361
-0.162641016331722 5.53890066313295
-0.16482188247 5.49395354061229
-0.167002748608279 5.44900641809164
-0.169183614746557 5.40405929557098
-0.171364480884836 5.35911217305032
-0.173545347023114 5.31416505052967
-0.175726213161393 5.26921792800901
-0.177907079299671 5.22427080548835
-0.18008794543795 5.1793236829677
-0.182268811576228 5.13437656044704
-0.184449677714507 5.08942943792638
-0.186630543852785 5.04448231540573
-0.188811409991064 4.99953519288507
-0.190992276129342 4.95458807036441
-0.193173142267621 4.90964094784376
-0.195354008405899 4.8646938253231
-0.197534874544178 4.81974670280245
-0.199715740682457 4.77479958028179
-0.201896606820735 4.72985245776113
-0.204077472959014 4.68490533524048
-0.206258339097292 4.63995821271982
-0.208439205235571 4.59501109019916
-0.210620071373849 4.55006396767851
-0.212800937512128 4.50511684515785
-0.214981803650406 4.46016972263719
-0.217162669788685 4.41522260011654
-0.219343535926963 4.37027547759588
-0.221524402065242 4.32532835507522
-0.22370526820352 4.28038123255457
-0.225886134341799 4.23543411003391
-0.228067000480077 4.19048698751325
-0.230247866618356 4.1455398649926
-0.232428732756634 4.10059274247194
-0.234609598894913 4.05564561995128
-0.236790465033191 4.01069849743063
-0.23897133117147 3.96575137490997
-0.241152197309748 3.92080425238931
-0.243333063448027 3.87585712986866
-0.245513929586305 3.830910007348
-0.247694795724584 3.78596288482734
-0.249875661862862 3.74101576230669
-0.252056528001141 3.69606863978603
-0.254237394139419 3.65112151726537
-0.256418260277698 3.60617439474472
-0.258599126415976 3.56122727222406
-0.260779992554255 3.51628014970341
-0.262960858692534 3.47133302718275
-0.265141724830812 3.42638590466209
-0.267322590969091 3.38143878214143
-0.269503457107369 3.33649165962078
-0.271684323245648 3.29154453710012
-0.273865189383926 3.24659741457947
-0.276046055522205 3.20165029205881
-0.278226921660483 3.15670316953815
-0.280407787798762 3.1117560470175
-0.28258865393704 3.06680892449684
-0.284769520075319 3.02186180197618
-0.286950386213597 2.97691467945553
-0.289131252351876 2.93196755693487
-0.291312118490154 2.88702043441421
-0.293492984628433 2.84207331189356
-0.295673850766711 2.7971261893729
-0.29785471690499 2.75217906685224
-0.300035583043268 2.70723194433159
-0.302216449181547 2.66228482181093
-0.304397315319825 2.61733769929027
-0.306578181458104 2.57239057676962
-0.308759047596382 2.52744345424896
-0.310939913734661 2.4824963317283
-0.313120779872939 2.43754920920765
-0.315301646011218 2.39260208668699
-0.317482512149496 2.34765496416633
-0.319663378287775 2.30270784164568
-0.321844244426053 2.25776071912502
-0.324025110564332 2.21281359660436
-0.32620597670261 2.16786647408371
-0.328386842840889 2.12291935156305
-0.330567708979168 2.07797222904239
-0.332748575117446 2.03302510652174
-0.334929441255725 1.98807798400108
-0.337110307394003 1.94313086148042
-0.339095117292611 1.89817483787393
-0.340631256088047 1.85320125226351
-0.34171758971664 1.8082145541817
-0.34235400954593 1.76321924226083
-0.342540451934468 1.71821981599457
-0.342276898238167 1.67322077528807
-0.34156337481218 1.62822662000789
-0.340399953008253 1.58324184953207
-0.338786749167597 1.53827096230016
-0.336723924609253 1.49331845536342
-0.334211685613957 1.44838882393508
-0.331250283403514 1.40348656094084
-0.327840014115679 1.35861615656957
-0.323981218774539 1.31378209782434
-0.31967428325641 1.26898886807364
-0.314919638251257 1.22424094660312
-0.309717759219618 1.17954280816765
-0.30406916634506 1.13489892254382
-0.297974424482165 1.09031375408299
-0.29143414310004 1.04579176126484
-0.284448976221372 1.00133739625157
-0.277019622357028 0.956955104442621
-0.269146824436205 0.912649324030195
-0.260831369732132 0.86842448555541
-0.252074089783352 0.824285011465262
-0.242875860310561 0.780235315670375
-0.233237601129042 0.736279803103619
-0.22316027605668 0.692422869279625
-0.212644892817586 0.648668899855226
-0.20169250294132 0.605022270190904
-0.190304201657743 0.561487344913251
-0.178481127787493 0.51806847747852
-0.166224463628104 0.474770009737268
-0.15353543483578 0.431596271500188
-0.140415310302824 0.388551580105128
-0.126865402030757 0.345640239985356
-0.112887064999114 0.302866542239123
-0.0984816970299505 0.260234764200561
-0.0836507386480583 0.217749169011945
-0.0683956729369167 0.175414005197394
-0.0527180253903838 0.133233506238005
-0.0366193637601504 0.0912118901485268
-0.0201012978989634 0.0493533590555497
-0.00316547959964408 0.00766209877730084
-4.32986979603811e-15 -3.5527136788005e-15
};
\end{axis}

\end{tikzpicture}


==> tikz/new/dubins_h8_3x4_1_5ms.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x in m},
xmajorgrids,
xmin=-2.79981994172878, xmax=29.7998199417288,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y in m},
ymajorgrids,
ymin=-2.34982136533578, ymax=20.3498200095196,
ytick style={color=black}
]
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
9 0
9 9
18 9
18 0
27 0
27 9
27 18
18 18
9 18
0 18
0 9
};
\addplot [semithick, red, forget plot]
table {%
0 0
0.0319783725259066 -0.0316601771260142
0.0642717426411015 -0.0629989928608068
0.0968768810354841 -0.0940133133489202
0.129790527222386 -0.12470003718415
0.163009389864617 -0.155056095719686
0.196530147103594 -0.18507845337497
0.230349446891528 -0.214764107939256
0.264463907326622 -0.244110090871826
0.298870116991261 -0.27311346759884
0.333564635293152 -0.301771337806795
0.368543992809375 -0.330080835732553
0.403804691633329 -0.358039130449912
0.439343205724514 -0.385643426152699
0.475155981261137 -0.412890962434346
0.511239436995489 -0.439779014563932
0.547589964612065 -0.46630489375865
0.584203929088395 -0.492465947452687
0.621077669058544 -0.518259559562473
0.658207497179243 -0.543683150748291
0.69558970049862 -0.568734178672211
0.733220540827496 -0.593410138252314
0.771096255113197 -0.617708561913207
0.809213055815857 -0.64162701983277
0.84756713128717 -0.665163120185147
0.886154646151549 -0.688314509379912
0.924971741689666 -0.711078872297442
0.964014536224313 -0.733453932520412
1.00327912550857 -0.755437452561448
1.04276158311624 -0.777027234086865
1.08245796083445 -0.798221118136501
1.12236428905851 -0.819016985339613
1.16247657718886 -0.83941275612681
1.20279081403012 -0.859406390938011
1.24330296819218 -0.878995890426396
1.2840089884934 -0.898179295658339
1.32490480436567 -0.916954688309305
1.36598632626147 -0.935320190855673
1.40724944606286 -0.953273966762495
1.44869003749224 -0.97081422066714
1.49030395652501 -0.987939198558835
1.53208704180392 -1.00464718795406
1.57403511505529 -1.0209365180678
1.61614398150673 -1.03680555998063
1.65840943030669 -1.05225272680156
1.70082723494552 -1.06727647382679
1.7433931536781 -1.08187529869415
1.78610292994803 -1.0960477415333
1.82895229281327 -1.10979238511177
1.87193695737324 -1.12310785497667
1.91505262519731 -1.13599281959209
1.95829498475463 -1.14844599047233
2.00165971184526 -1.16046612231065
2.04514247003265 -1.17205201310391
2.08873891107721 -1.18320250427267
2.13244467537116 -1.19391648077711
2.1762553923745 -1.2041928712285
2.22016668105204 -1.21403064799638
2.26417415031149 -1.22342882731124
2.30827339944261 -1.23238646936301
2.35246001855724 -1.24090267839493
2.39672958903028 -1.2489766027932
2.44107768394157 -1.25660743517212
2.48549986851859 -1.26379441245479
2.52999170057989 -1.27053681594948
2.57454873097934 -1.27683397142146
2.61916650405104 -1.28268524916043
2.66384055805486 -1.2880900640435
2.70856642562263 -1.29304787559367
2.75333963420485 -1.29755818803393
2.79815570651799 -1.30162055033678
2.84301016099216 -1.30523455626939
2.88789851221929 -1.30839984443417
2.93281627140167 -1.31111609830495
2.9777589468008 -1.3133830462586
3.0227220441866 -1.31520046160221
3.0677010672868 -1.31656816259576
3.11269151823657 -1.3174860124703
3.15768889802832 -1.3179539194416
3.20268878005095 -1.31801948466054
3.24768878005095 -1.31801948466054
3.29268878005095 -1.31801948466054
3.33768878005095 -1.31801948466054
3.38268878005095 -1.31801948466054
3.42768878005095 -1.31801948466054
3.47268878005095 -1.31801948466054
3.51768878005095 -1.31801948466054
3.56268878005095 -1.31801948466054
3.60768878005095 -1.31801948466054
3.65268878005095 -1.31801948466054
3.69768878005095 -1.31801948466054
3.74268878005095 -1.31801948466054
3.78768878005095 -1.31801948466054
3.83268878005095 -1.31801948466054
3.87768878005095 -1.31801948466054
3.92268878005095 -1.31801948466054
3.96768878005095 -1.31801948466054
4.01268878005095 -1.31801948466054
4.05768878005095 -1.31801948466054
4.10268878005095 -1.31801948466054
4.14768878005095 -1.31801948466054
4.19268878005095 -1.31801948466054
4.23768878005095 -1.31801948466054
4.28268878005095 -1.31801948466054
4.32768878005095 -1.31801948466054
4.37268878005095 -1.31801948466054
4.41768878005095 -1.31801948466054
4.46268878005095 -1.31801948466054
4.50768878005095 -1.31801948466054
4.55268878005095 -1.31801948466054
4.59768878005095 -1.31801948466054
4.64268878005095 -1.31801948466054
4.68768878005095 -1.31801948466054
4.73268878005095 -1.31801948466054
4.77768878005095 -1.31801948466054
4.82268878005095 -1.31801948466054
4.86768878005095 -1.31801948466054
4.91268878005095 -1.31801948466054
4.95768878005095 -1.31801948466054
5.00268878005095 -1.31801948466054
5.04768878005095 -1.31801948466054
5.09268878005095 -1.31801948466054
5.13768878005095 -1.31801948466054
5.18268878005095 -1.31801948466054
5.22768878005095 -1.31801948466054
5.27268878005095 -1.31801948466054
5.31768878005095 -1.31801948466054
5.36268878005095 -1.31801948466054
5.40768878005095 -1.31801948466054
5.45268878005095 -1.31801948466054
5.49768878005095 -1.31801948466054
5.54268878005095 -1.31801948466054
5.58768878005095 -1.31801948466054
5.63268878005095 -1.31801948466054
5.67768878005095 -1.31801948466054
5.72268878005095 -1.31801948466054
5.76768878005095 -1.31801948466054
5.81268878005095 -1.31801948466054
5.85768826626113 -1.31784463545988
5.90268378437947 -1.31722296487269
5.94767083613838 -1.31615137768679
5.99264492287019 -1.31462998106003
6.0376015472037 -1.31265892713079
6.08253621351394 -1.31023841300282
6.12744442837172 -1.30736868072552
6.17232170099299 -1.30405001726973
6.21716354368787 -1.30028275449902
6.26196547230947 -1.29606726913654
6.30672300670226 -1.2914039827273
6.3514316711501 -1.28629336159606
6.39608699482379 -1.28073591680068
6.44068451222819 -1.274732204081
6.48521976364872 -1.2682828238033
6.52968829559735 -1.26138842090022
6.57408566125794 -1.25404968480631
6.61840742093093 -1.24626734938907
6.66264914247727 -1.23804219287555
6.70680640176169 -1.22937503777455
6.75087478309506 -1.22026675079435
6.79484987967595 -1.21071824275607
6.83872729403137 -1.20073046850255
6.88250263845643 -1.19030442680289
6.92617153545319 -1.17944116025257
6.96972961816832 -1.16814175516921
7.01317253082985 -1.15640734148388
7.05649592918273 -1.14423909262818
7.09969548092321 -1.13163822541685
7.14276686613213 -1.11860599992612
7.18570577770686 -1.10514371936767
7.22850792179201 -1.09125272995834
7.27116901820885 -1.0769344207855
7.31368480088329 -1.06219022366813
7.3560510182725 -1.04702161301366
7.39826343379003 -1.03143010567051
7.44031782622951 -1.01541726077642
7.48220999018675 -0.998984679602539
7.52393573648026 -0.98213400539329
7.56549089257017 -0.964866923202052
7.60687130297552 -0.947185159722654
7.64807282968974 -0.929090483116709
7.68909135259449 -0.910584702836801
7.72992276987168 -0.891669669445535
7.77056299841359 -0.872347274430487
7.81100797423124 -0.852619450015057
7.85125365286075 -0.832488168965248
7.8912960097678 -0.811955444392388
7.93113104075006 -0.791023329551822
7.97075476233763 -0.769693917637594
8.01016321219137 -0.747969341573118
8.04935244949914 -0.7258517737979
8.08831855536987 -0.703343426050282
8.12705763322543 -0.680446549146285
8.16556580919033 -0.657163432754519
8.20383923247906 -0.633496405167218
8.24187407578119 -0.609447833067421
8.27966653564407 -0.585020121292295
8.31721283285322 -0.560215712592665
8.35450921281021 -0.535037087388726
8.39155194590811 -0.50948676352202
8.4283373279045 -0.483567296003639
8.46486168029181 -0.457281276758738
8.50112135066526 -0.430631334367335
8.53711271308802 -0.403620133801459
8.57283216845384 -0.376250376158662
8.60827614484695 -0.348524798391897
8.64344109789925 -0.320446173035838
8.67832351114473 -0.292017307929618
8.71291989637114 -0.263241045936061
8.7472267939688 -0.234120264657385
8.78124077327652 -0.20465787614745
8.81495843292471 -0.174856826620558
8.84837640117553 -0.144720096156821
8.88149133625998 -0.114250698404179
8.91429992671216 -0.0834516802770117
8.94679889170035 -0.0523261216514662
8.97898498135515 -0.0208771350574689
9 -2.62809432853621e-15
};
\addplot [semithick, red, forget plot]
table {%
9 0
9.03166017712601 0.0319783725259066
9.06299899286081 0.0642717426411015
9.09401331334892 0.0968768810354841
9.12470003718415 0.129790527222386
9.15505609571969 0.163009389864617
9.18507845337497 0.196530147103594
9.21476410793926 0.230349446891528
9.24411009087183 0.264463907326622
9.27311346759884 0.298870116991261
9.30177133780679 0.333564635293152
9.33008083573255 0.368543992809375
9.35803913044991 0.403804691633329
9.3856434261527 0.439343205724514
9.41289096243435 0.475155981261137
9.43977901456393 0.511239436995489
9.46630489375865 0.547589964612065
9.49246594745269 0.584203929088395
9.51825955956247 0.621077669058545
9.54368315074829 0.658207497179243
9.56873417867221 0.69558970049862
9.59341013825231 0.733220540827496
9.61770856191321 0.771096255113197
9.64162701983277 0.809213055815857
9.66516312018515 0.84756713128717
9.68831450937991 0.886154646151549
9.71107887229744 0.924971741689666
9.73345393252041 0.964014536224313
9.75543745256145 1.00327912550857
9.77702723408686 1.04276158311624
9.7982211181365 1.08245796083445
9.81901698533961 1.12236428905851
9.83941275612681 1.16247657718886
9.85940639093801 1.20279081403012
9.8789958904264 1.24330296819218
9.89817929565834 1.2840089884934
9.9169546883093 1.32490480436567
9.93532019085567 1.36598632626147
9.9532739667625 1.40724944606286
9.97081422066714 1.44869003749224
9.98793919855883 1.49030395652501
10.0046471879541 1.53208704180392
10.0209365180678 1.57403511505529
10.0368055599806 1.61614398150673
10.0522527268016 1.65840943030669
10.0672764738268 1.70082723494552
10.0818752986941 1.7433931536781
10.0960477415333 1.78610292994803
10.1097923851118 1.82895229281327
10.1231078549767 1.87193695737324
10.1359928195921 1.91505262519731
10.1484459904723 1.95829498475463
10.1604661223107 2.00165971184526
10.1720520131039 2.04514247003265
10.1832025042727 2.08873891107721
10.1939164807771 2.13244467537116
10.2041928712285 2.1762553923745
10.2140306479964 2.22016668105204
10.2234288273112 2.26417415031149
10.232386469363 2.30827339944261
10.2409026783949 2.35246001855724
10.2489766027932 2.39672958903028
10.2566074351721 2.44107768394157
10.2637944124548 2.48549986851859
10.2705368159495 2.52999170057989
10.2768339714215 2.57454873097934
10.2826852491604 2.61916650405104
10.2880900640435 2.66384055805486
10.2930478755937 2.70856642562263
10.2975581880339 2.75333963420485
10.3016205503368 2.79815570651799
10.3052345562694 2.84301016099216
10.3083998444342 2.88789851221929
10.311116098305 2.93281627140167
10.3133830462586 2.9777589468008
10.3152004616022 3.0227220441866
10.3165681625958 3.0677010672868
10.3174860124703 3.11269151823657
10.3179539194416 3.15768889802832
10.3179718367194 3.20268870696155
10.3175397625119 3.24768644509288
10.3166577400262 3.29267761268598
10.3153258574638 3.3376577106616
10.3135442480119 3.38262224104742
10.3113130898299 3.42756670742787
10.3086326060317 3.47248661539376
10.3055030646637 3.51737747299174
10.3019247786771 3.56223479117344
10.2978981058978 3.60705408424444
10.2934234489895 3.65183087031278
10.2885012554143 3.69656067173716
10.2831320173874 3.74123901557472
10.2773162718282 3.78586143402829
10.2710546003063 3.83042346489324
10.2643476289837 3.87492065200359
10.2571960285519 3.91934854567773
10.249600514165 3.9637027031633
10.2415618453682 4.00797868908153
10.2330808260215 4.05217207587071
10.2241583042199 4.09627844422899
10.2147951722082 4.1402933835563
10.2049923662916 4.18421249239538
10.1947508667427 4.22803137887194
10.1840716977029 4.27174566113385
10.1729559270801 4.31535096778933
10.1614046664421 4.35884293834402
10.1494190709055 4.40221722363713
10.1370081141744 4.44547175017448
10.1244551841467 4.48868545110044
10.1119022541189 4.5318991520264
10.0993493240912 4.57511285295236
10.0867963940634 4.61832655387831
10.0742434640356 4.66154025480427
10.0616905340079 4.70475395573023
10.0491376039801 4.74796765665619
10.0365846739524 4.79118135758215
10.0240317439246 4.83439505850811
10.0114788138969 4.87760875943407
9.9989258838691 4.92082246036003
9.98637295384134 4.96403616128598
9.97382002381358 5.00724986221194
9.96126709378582 5.0504635631379
9.94871416375807 5.09367726406386
9.93616123373031 5.13689096498982
9.92360830370255 5.18010466591578
9.91105537367479 5.22331836684174
9.89850244364703 5.26653206776769
9.88594951361927 5.30974576869365
9.87339658359151 5.35295946961961
9.86084365356376 5.39617317054557
9.848290723536 5.43938687147153
9.83573779350824 5.48260057239749
9.82318486348048 5.52581427332345
9.81063193345272 5.56902797424941
9.79807900342496 5.61224167517536
9.78552607339721 5.65545537610132
9.77297314336945 5.69866907702728
9.76042021334169 5.74188277795324
9.74786728331393 5.7850964788792
9.73531435328617 5.82831017980516
9.72276142325842 5.87152388073112
9.71020849323066 5.91473758165708
9.6976555632029 5.95795128258303
9.68510263317514 6.00116498350899
9.67254970314738 6.04437868443495
9.65999677311962 6.08759238536091
9.64744384309186 6.13080608628687
9.63489091306411 6.17401978721283
9.62233798303635 6.21723348813879
9.60978505300859 6.26044718906475
9.59723212298083 6.3036608899907
9.58467919295307 6.34687459091666
9.57212626292531 6.39008829184262
9.55957333289756 6.43330199276858
9.5470204028698 6.47651569369454
9.53446747284204 6.5197293946205
9.52191454281428 6.56294309554646
9.50936161278652 6.60615679647241
9.49680868275876 6.64937049739837
9.48425575273101 6.69258419832433
9.47170282270325 6.73579789925029
9.45914989267549 6.77901160017625
9.44659696264773 6.82222530110221
9.43404403261997 6.86543900202817
9.42149110259221 6.90865270295413
9.40893817256446 6.95186640388008
9.3963852425367 6.99508010480604
9.38383231250894 7.038293805732
9.37127938248118 7.08150750665796
9.35872645245342 7.12472120758392
9.34617352242566 7.16793490850988
9.3336205923979 7.21114860943584
9.32106766237015 7.2543623103618
9.30851473234239 7.29757601128775
9.29596180231463 7.34078971221371
9.28340887228687 7.38400341313967
9.27085594225911 7.42721711406563
9.25830301223136 7.47043081499159
9.2457500822036 7.51364451591755
9.23319715217584 7.55685821684351
9.22064422214808 7.60007191776947
9.20809129212032 7.64328561869543
9.19553836209256 7.68649931962138
9.18298543206481 7.72971302054734
9.17052470121632 7.77295328645486
9.15847091054862 7.8163086696915
9.14685126917195 7.85978242107476
9.13566693904074 7.90337019326573
9.1249190385787 7.94706762752353
9.11460864256692 7.99087035414113
9.1047367820364 8.03477399288238
9.09530444416496 8.07877415341999
9.08631257217854 8.12286643577457
9.07776206525685 8.16704643075463
9.06965377844343 8.21130972039749
9.06198852256024 8.25565187841108
9.05476706412646 8.30006847061653
9.04799012528191 8.34455505539164
9.04165838371484 8.38910718411502
9.03577247259413 8.4337204016109
9.03033298050599 8.47839024659473
9.02534045139508 8.52311225211923
9.02079538451016 8.56788194602111
9.01669823435413 8.61269485136829
9.0130494106386 8.65754648690757
9.00984927824288 8.7024323675128
9.00709815717757 8.74734800463329
9.00479632255246 8.79228890674278
9.00294400454911 8.83725057978851
9.00154138839777 8.88222852764063
9.00058861435888 8.92721825254185
9.00008577770906 8.97221525555716
9 9
};
\addplot [semithick, red, forget plot]
table {%
9 9
9.00022499812501 9.04499925000375
9.0008999700004 9.08999400012
9.00202484812956 9.13497975091123
9.0035995200256 9.17995200383985
9.00562382822265 9.22490626171805
9.00809757029158 9.2698380291575
9.01102049886024 9.3147428130189
9.01439232163821 9.35961612286128
9.01821270144602 9.40445347139105
9.02248125624888 9.44925037491073
9.02719755919486 9.49400235376729
9.0323611386576 9.53870493280014
9.03797147828345 9.58335364178863
9.04402801704313 9.62794401589906
9.05053014928781 9.6724715961312
9.05747722480968 9.71693192976411
9.06486854890698 9.76132057080148
9.07270338245345 9.80563308041621
9.08098094197228 9.84986502739425
9.08970039971441 9.89401198857778
9.09886088374133 9.93806954930745
9.10846147801228 9.98203330386391
9.11850122247581 10.0258988559083
9.12897911316587 10.0696618189221
9.1398941023021 10.1133178166454
9.15124509839469 10.1568624835147
9.16303096635349 10.2002914650997
9.17525052760153 10.2436004185385
9.18790256019286 10.2867850129718
9.20098579893477 10.329840929976
9.21449893551429 10.3727638639955
9.22844061862902 10.4155495227725
9.24280945412226 10.4581936277769
9.25760400512244 10.5006919146337
9.2728227921868 10.5430401335495
9.28846429344929 10.5852340497379
9.30452694477285 10.6272694438423
9.3210091399057 10.6691421123584
9.33790923064209 10.7108478680542
9.35522552698702 10.7523825403889
9.37295629732528 10.7937419759299
9.39109976859461 10.8349220387681
9.40965412646302 10.8759186109314
9.42861751551017 10.916727592797
9.44798803941296 10.9573449035005
9.46776376113514 10.9977664813448
9.48794270312102 11.0379882842058
9.50852284749322 11.0780062899367
9.52950213625445 11.1178164967702
9.55087847149332 11.1574149237189
9.57264971559412 11.1967976109731
9.59481369145058 11.2359606202968
9.61736818268358 11.2749000354218
9.64031093386279 11.313611962439
9.66363965073223 11.352092530188
9.68735200043963 11.390337890644
9.71144561176979 11.4283442193029
9.73591807538166 11.4661077155634
9.76076694404927 11.5036246031075
9.78598973290645 11.5408911302777
9.81158391969534 11.5779035704522
9.8375469450186 11.6146582224179
9.86387621259532 11.6511514107402
9.89056908952068 11.6873794861308
9.91762290652925 11.7233388258122
9.94503495826186 11.7590258338805
9.97280250353618 11.7944369416645
10.0009227656208 11.8295686080831
10.029392932513 11.8644173199989
10.0582101572198 11.8989795925696
10.0873715580427 11.9332519695969
10.116874218866 11.9672310238716
10.1467151894481 12.0009133575166
10.1768914857169 12.0342956023267
10.2074000900678 12.067374420105
10.2382379516659 12.1001465029975
10.2694019867508 12.1326085738231
10.3008890789448 12.1647573864018
10.3326960795649 12.1965897258792
10.3648198079378 12.2281024090479
10.3972570517171 12.2592922846656
10.4300045672057 12.290156233771
10.4630590796793 12.3206911699948
10.4964172837141 12.3508940398689
10.5300758435176 12.3807618231313
10.5640313932618 12.4102915330287
10.59828053742 12.4394802166148
10.6328198511064 12.4683249550454
10.6676458804184 12.4968228638707
10.702755142782 12.5249710933237
10.7381441273003 12.5527668286048
10.7738092951044 12.5802072901636
10.8097470797072 12.607289733977
10.8459538873601 12.634011451823
10.8824260974125 12.6603697715522
10.9191600626739 12.6863620573545
10.9561521097784 12.711985710023
10.993398539552 12.7372381672139
11.0308956273829 12.7621169037023
11.0686396235934 12.7866194316355
11.1066267538154 12.8107433007811
11.1448532193676 12.8344860987721
11.1833151976352 12.8578454513487
11.2220088424525 12.880819022595
11.2609302844872 12.9034045151731
11.3000756316276 12.9255996705524
11.3394409693716 12.9474022692361
11.3790223612182 12.9688101309823
11.4188158490611 12.9898211150227
11.4588174535849 13.0104331202765
11.4990231746623 13.0306440855602
11.5394289917548 13.0504519897943
11.5800308643143 13.0698548522047
11.6208247321874 13.0888507325215
11.6618065160213 13.1074377311723
11.7029721176718 13.125613989473
11.744317420613 13.1433776898126
11.785838290349 13.1607270558361
11.8275305748276 13.1776603526213
11.869390104855 13.1941758868525
11.911412694513 13.2102720069902
11.9535941415778 13.2259471034358
11.9959302279397 13.2411996086926
12.0384167200255 13.2560279975229
12.0810493692213 13.2704307871001
12.1238239122977 13.2844065371573
12.1667360718361 13.2979538501311
12.2097815566562 13.3110713713015
12.2529560622455 13.3237577889273
12.2962552711894 13.3360118343774
12.339674853603 13.3478322822573
12.3832104675643 13.3592179505322
12.4268577595483 13.3701677006447
12.4706123648619 13.3806804376289
12.5144699080813 13.39075511022
12.5584260034886 13.4003907109589
12.6024762555109 13.4095862762938
12.6466162591597 13.4183408866756
12.6908416004715 13.4266536666507
12.7351478569489 13.4345237849481
12.7795305980033 13.4419504545623
12.8239853853974 13.4489329328327
12.8685077736897 13.4554705215173
12.9130933106784 13.4615625668626
12.9577375378469 13.4672084596692
13.0024359908097 13.4724076353524
13.0471841997588 13.4771595739991
13.0919776899106 13.4814638004194
13.1368119819534 13.4853198841941
13.1816825924953 13.4887274397182
13.2265850345128 13.491686126239
13.2715148177989 13.4941956478901
13.3164674494128 13.4962557537216
13.3614384341289 13.4978662377247
13.4064232748861 13.4990269388521
13.4514174732378 13.4997377410348
13.4964165298017 13.4999985731933
13.5414159447096 13.4998094092443
13.5864112180576 13.4991702681043
13.6313978503558 13.4980812136868
13.6763713429784 13.4965423548963
13.7213271986138 13.4945538456174
13.7662609217137 13.4921158846993
13.8111680189433 13.4892287159363
13.8560439996303 13.4858926280426
13.9008843762141 13.4821079546244
13.9456846646943 13.4778750741458
13.9904403850794 13.4731944098913
14.0351470618348 13.4680664299235
14.0798002243299 13.4624916470361
14.1243954072857 13.4564706187027
14.1689281512211 13.4500039470212
14.2133940028989 13.4430922786532
14.2577885157709 13.43573630476
14.3021072504227 13.4279367609327
14.346345775018 13.4196944271193
14.390499665741 13.4110101275462
14.4345645072395 13.4018847306362
14.4785358930661 13.3923191489214
14.5224094261189 13.3823143389519
14.566180719081 13.3718713012004
14.6098453948598 13.3609910799621
14.6533990870239 13.3496747632498
14.6968374402404 13.337923482686
14.7401561107103 13.3257384133888
14.7833507666026 13.3131207738551
14.8264170884877 13.3000718258382
14.8693507697693 13.2865928742222
14.912147517115 13.2726852668908
14.9548030508858 13.2583503945934
14.9973131055638 13.243589690805
15.0396734301791 13.228404631584
15.0818797887343 13.2127967354234
15.123927960629 13.1967675630999
15.1658137410808 13.1803187175174
15.2075329415467 13.1634518435468
15.2490813901414 13.1461686278613
15.2904549320546 13.1284707987681
15.3316494299667 13.1103601260355
15.3726607644621 13.0918384207156
15.4134848344417 13.0729075349634
15.4541175575324 13.0535693618518
15.4945548704957 13.033825835182
15.5347927296341 13.0136789292902
15.5748271111952 12.9931306588502
15.6146540117742 12.9721830786719
15.6542694487142 12.9508382834958
15.6936694605046 12.9290984077838
15.732850107177 12.9069656255053
15.7718074706994 12.8844421499199
15.8105376553678 12.8615302333566
15.8490367881962 12.8382321669879
15.8873010193033 12.8145502806011
15.9253265222978 12.7904869423649
15.9631094946612 12.7660445585932
16.0006461581278 12.7412255735041
16.0379327590624 12.7160324689752
16.074965568836 12.6904677642962
16.1117408841985 12.6645340159161
16.1482550276491 12.6382338171882
16.1845043478037 12.6115697981104
16.2204852197607 12.5845446250624
16.2561940454627 12.557161000539
16.2916272540571 12.5294216628799
16.3267813022523 12.5013293859956
16.361652674673 12.4728869790906
16.3962378842109 12.4440972863816
16.430533472374 12.4149631868141
16.4645360096319 12.3854875937738
16.4982420957592 12.3556734547952
16.5316483601755 12.3255237512676
16.5647514622822 12.2950414981361
16.5975480917966 12.2642297436007
16.6300349690831 12.2330915688111
16.662208845481 12.2016300875588
16.6940665036295 12.1698484459658
16.7256047577894 12.1377498221697
16.7568204541616 12.1053374260062
16.7877104712023 12.0726144986879
16.8182717199356 12.0395843124802
16.8485011442622 12.0062501703742
16.8783957212647 11.9726154057564
16.9079524615105 11.9386833820752
16.93716840935 11.9044574925047
16.9660406432129 11.8699411596053
16.9945662758998 11.8351378349815
17.0227424548713 11.8000509989369
17.0505663625329 11.7646841601257
17.078035216517 11.7290408552024
17.1051462699612 11.6931246484678
17.1318968117827 11.6569391315126
17.1582841669495 11.6204879228584
17.1843056967482 11.5837746675956
17.2099587990475 11.5468030370192
17.2352409085585 11.5095767282614
17.2601494970913 11.4720994639221
17.2846820738079 11.4343749916964
17.308836185471 11.3964070840003
17.3326094166896 11.3581995375927
17.3559993901603 11.3197561731966
17.3790037669053 11.2810808351162
17.4016202465061 11.2421773908533
17.4238465673336 11.2030497307197
17.4456805067743 11.1637017674489
17.4671198814523 11.1241374358045
17.4881625474481 11.0843606921865
17.5088064005126 11.0443755142364
17.5290493762777 11.0041859004384
17.5488894504627 10.9637958697206
17.5683246390768 10.9232094610522
17.5873529986172 10.8824307330405
17.6059726262638 10.8414637635241
17.6241816600695 10.8003126491659
17.6419782791459 10.758981505043
17.6593607038461 10.7174744642355
17.676327195942 10.6757956774127
17.6928760587986 10.6339493124187
17.7090056375433 10.5919395538551
17.7247143192318 10.5497706026627
17.740000533009 10.5074466757016
17.7548627502661 10.464972005329
17.769299484794 10.4223508389767
17.7833092929311 10.3795874387258
17.7968907737083 10.3366860808807
17.8100425689889 10.2936510555414
17.8227633636043 10.2504866661746
17.8350518854856 10.2071972291833
17.8469069057909 10.163787073475
17.858327239028 10.1202605400292
17.8693117431732 10.0766219814629
17.8798593197851 10.0328757615957
17.8899689141149 9.98902625501302
17.8996395152116 9.94507784662904
17.9088701560231 9.90103493124796
17.917659913493 9.85690191312461
17.926007908653 9.81268320552404
17.9339133067105 9.76838323028015
17.9413753171322 9.72400641735354
17.9483931937233 9.67955720438854
17.954966234702 9.63504003626939
17.9610937827697 9.59045936467582
17.9667752251767 9.54581964763782
17.9720099937835 9.50112534908991
17.9767975651176 9.4563809384247
17.9811374604258 9.41159089004596
17.9850292457222 9.3667596829212
17.9884725318316 9.32189180013379
17.9914669744282 9.2769917284346
17.9940122740702 9.2320639577934
17.9961081762298 9.1871129809498
17.9977544713185 9.14214329296404
17.9989509947082 9.09715939076743
17.9996976267475 9.05216577271271
17.9999942927739 9.00716693812419
};
\addplot [semithick, red, forget plot]
table {%
18 9
17.999775001875 8.95500074999625
17.9991000299996 8.91000599988
17.9979751518704 8.86502024908877
17.9964004799744 8.82004799616015
17.9943761717773 8.77509373828195
17.9919024297084 8.7301619708425
17.9889795011398 8.6852571869811
17.9856076783618 8.64038387713872
17.981787298554 8.59554652860895
17.9775187437511 8.55074962508927
17.9728024408051 8.50599764623271
17.9676388613424 8.46129506719986
17.9620285217165 8.41664635821137
17.9559719829569 8.37205598410094
17.9494698507122 8.3275284038688
17.9425227751903 8.28306807023589
17.935131451093 8.23867942919852
17.9272966175465 8.19436691958379
17.9190190580277 8.15013497260575
17.9102996002856 8.10598801142222
17.9011391162587 8.06193045069255
17.8915385219877 8.01796669613609
17.8814987775242 7.97410114409165
17.8710208868341 7.93033818107789
17.8601058976979 7.88668218335465
17.8487549016053 7.8431375164853
17.8369690336465 7.79970853490026
17.8247494723985 7.75639958146149
17.8122123527732 7.71318130330431
17.7996594227455 7.66996760237835
17.7871064927177 7.62675390145239
17.77455356269 7.58354020052643
17.7620006326622 7.54032649960047
17.7494477026345 7.49711279867451
17.7368947726067 7.45389909774856
17.7243418425789 7.4106853968226
17.7117889125512 7.36747169589664
17.6992359825234 7.32425799497068
17.6866830524957 7.28104429404472
17.6741301224679 7.23783059311876
17.6615771924401 7.1946168921928
17.6490242624124 7.15140319126685
17.6364713323846 7.10818949034089
17.6239184023569 7.06497578941493
17.6113654723291 7.02176208848897
17.5988125423014 6.97854838756301
17.5862596122736 6.93533468663705
17.5737066822458 6.89212098571109
17.5611537522181 6.84890728478513
17.5486008221903 6.80569358385918
17.5360478921626 6.76247988293322
17.5234949621348 6.71926618200726
17.510942032107 6.6760524810813
17.4983891020793 6.63283878015534
17.4858361720515 6.58962507922938
17.4732832420238 6.54641137830342
17.460730311996 6.50319767737746
17.4481773819683 6.45998397645151
17.4356244519405 6.41677027552555
17.4230715219127 6.37355657459959
17.410518591885 6.33034287367363
17.3979656618572 6.28712917274767
17.3854127318295 6.24391547182171
17.3728598018017 6.20070177089575
17.3603068717739 6.15748806996979
17.3477539417462 6.11427436904384
17.3352010117184 6.07106066811788
17.3226480816907 6.02784696719192
17.3100951516629 5.98463326626596
17.2975422216352 5.94141956534
17.2849892916074 5.89820586441404
17.2724363615796 5.85499216348808
17.2598834315519 5.81177846256212
17.2473305015241 5.76856476163617
17.2347775714964 5.72535106071021
17.2222246414686 5.68213735978425
17.2096717114408 5.63892365885829
17.1971187814131 5.59570995793233
17.1845658513853 5.55249625700637
17.1720129213576 5.50928255608041
17.1594599913298 5.46606885515446
17.1469070613021 5.4228551542285
17.1343541312743 5.37964145330254
17.1218012012465 5.33642775237658
17.1092482712188 5.29321405145062
17.096695341191 5.25000035052466
17.0841424111633 5.2067866495987
17.0715894811355 5.16357294867274
17.0590365511077 5.12035924774679
17.04648362108 5.07714554682083
17.0339306910522 5.03393184589487
17.0213777610245 4.99071814496891
17.0088248309967 4.94750444404295
16.996271900969 4.90429074311699
16.9837189709412 4.86107704219103
16.9711660409134 4.81786334126507
16.9586131108857 4.77464964033912
16.9460601808579 4.73143593941316
16.9335072508302 4.6882222384872
16.9209543208024 4.64500853756124
16.9084013907746 4.60179483663528
16.8958484607469 4.55858113570932
16.8832955307191 4.51536743478336
16.8707426006914 4.4721537338574
16.8581977074575 4.42893770396476
16.8459445307352 4.38563824917293
16.8341249539981 4.34221842961077
16.8227401591938 4.29868258722405
16.8117912847925 4.25503507556071
16.8012794256725 4.21128025933557
16.7912056330108 4.16742251399377
16.7815709141784 4.1234662252733
16.7723762326391 4.07941578876641
16.7636225078535 4.03527560948004
16.7553106151866 3.99105010139533
16.7474413858209 3.94674368702624
16.7400156066726 3.90236079697728
16.7330340203137 3.85790586950047
16.7264973248967 3.81338335005151
16.720406174086 3.76879769084525
16.7147611769914 3.72415335041045
16.7095628981079 3.67945479314396
16.7048118572592 3.63470648886424
16.7005085295453 3.58991291236444
16.6966533452955 3.54507854296489
16.6932466900249 3.50020786406515
16.6902889043962 3.45530536269572
16.6877802841856 3.41037552906933
16.6857210802529 3.3654228561319
16.6841114985169 3.32045183911325
16.6829516999343 3.27546697507762
16.6822418004841 3.23047276247392
16.6819818711556 3.18547370068592
16.6821719379416 3.1404742895823
16.6828119818355 3.09547902906666
16.6839019388334 3.05049241862756
16.6854416999405 3.00551895688857
16.6874311111822 2.96056314115836
16.6898699736187 2.91562946698106
16.6927580433661 2.87072242768664
16.6960950316196 2.8258465139416
16.6998806046833 2.78100621329993
16.704114384003 2.73620600975431
16.7087959462043 2.69145038328778
16.7139248231348 2.64674380942568
16.7195005019112 2.60209075878814
16.7255224249702 2.55749569664301
16.7319899901245 2.51296308245935
16.7389025506231 2.46849736946147
16.7462594152156 2.42410300418361
16.7540598482216 2.3797844260253
16.7623030696045 2.33554606680743
16.7709882550489 2.29139235032905
16.7801145360435 2.24732769192502
16.7896809999678 2.20335649802445
16.7996866901834 2.15948316571011
16.8101306061296 2.11571208227864
16.8210117034236 2.07204762480192
16.8323288939646 2.02849415968932
16.8440810460431 1.98505604225105
16.8562669844535 1.94173761626265
16.8688854906124 1.89854321353063
16.8819353026794 1.85547715345927
16.8954151156844 1.81254374261867
16.9093235816572 1.76974727431415
16.9236593097628 1.72709202815688
16.9384208664404 1.68458226963592
16.9536067755466 1.64222224969171
16.9692155185032 1.60001620429093
16.9852455344488 1.55796835400296
17.0016952203953 1.51608290357779
17.0185629313876 1.47436404152554
17.0358469806689 1.43281593969767
17.0535456398485 1.39144275286973
17.0716571390753 1.35024861832593
17.0901796672145 1.30923765544539
17.1091113720287 1.26841396529023
17.1284503603632 1.22778163019544
17.1481946983352 1.18734471336067
17.1683424115275 1.1471072584439
17.1888914851855 1.10707328915711
17.2098398644189 1.06724680886384
17.2311854544073 1.02763180017896
17.2529261206094 0.988232224570302
17.2750596889769 0.949052021962606
17.2975839461712 0.91009511034348
17.3204966397854 0.871365385371623
17.3437954785694 0.832866719987257
17.3674781326585 0.794602964024836
17.3915422338071 0.756577943828074
17.4159853756252 0.718795461867298
17.440805113819 0.681259296359226
17.4659989664352 0.643973200889121
17.4915644141098 0.606940904035463
17.5174989003191 0.570166108997077
17.5437998316362 0.533652493222821
17.5704645779898 0.497403708043841
17.5974904729276 0.461423378308453
17.6248748138826 0.425715102019645
17.6526148624435 0.390282449975288
17.6807078446285 0.35512896541106
17.7091509511629 0.320258163646123
17.7379413377597 0.285673531731597
17.7670761254042 0.251378528101847
17.796552400642 0.217376582228663
17.8263672158701 0.183671094278294
17.8565175896317 0.150265434771448
17.8870005069148 0.117162944246239
17.9178129194529 0.0843669329241337
17.9489517460304 0.0518806803789325
17.9804138727907 0.0197074352088205
18 -3.5527136788005e-15
};
\addplot [semithick, red, forget plot]
table {%
18 0
18.0319783725259 -0.0316601771260142
18.0642717426411 -0.0629989928608068
18.0968768810355 -0.0940133133489202
18.1297905272224 -0.12470003718415
18.1630093898646 -0.155056095719686
18.1965301471036 -0.18507845337497
18.2303494468915 -0.214764107939256
18.2644639073266 -0.244110090871826
18.2988701169913 -0.27311346759884
18.3335646352932 -0.301771337806795
18.3685439928094 -0.330080835732553
18.4038046916333 -0.358039130449912
18.4393432057245 -0.385643426152699
18.4751559812611 -0.412890962434346
18.5112394369955 -0.439779014563932
18.5475899646121 -0.46630489375865
18.5842039290884 -0.492465947452687
18.6210776690585 -0.518259559562473
18.6582074971792 -0.543683150748291
18.6955897004986 -0.568734178672211
18.7332205408275 -0.593410138252314
18.7710962551132 -0.617708561913207
18.8092130558159 -0.64162701983277
18.8475671312872 -0.665163120185147
18.8861546461515 -0.688314509379912
18.9249717416897 -0.711078872297442
18.9640145362243 -0.733453932520412
19.0032791255086 -0.755437452561448
19.0427615831162 -0.777027234086865
19.0824579608345 -0.798221118136501
19.1223642890585 -0.819016985339613
19.1624765771889 -0.83941275612681
19.2027908140301 -0.859406390938011
19.2433029681922 -0.878995890426396
19.2840089884934 -0.898179295658339
19.3249048043657 -0.916954688309305
19.3659863262615 -0.935320190855673
19.4072494460629 -0.953273966762495
19.4486900374922 -0.97081422066714
19.490303956525 -0.987939198558835
19.5320870418039 -1.00464718795406
19.5740351150553 -1.0209365180678
19.6161439815067 -1.03680555998063
19.6584094303067 -1.05225272680156
19.7008272349455 -1.06727647382679
19.7433931536781 -1.08187529869415
19.786102929948 -1.0960477415333
19.8289522928133 -1.10979238511177
19.8719369573732 -1.12310785497667
19.9150526251973 -1.13599281959209
19.9582949847546 -1.14844599047233
20.0016597118453 -1.16046612231065
20.0451424700327 -1.17205201310391
20.0887389110772 -1.18320250427267
20.1324446753712 -1.19391648077711
20.1762553923745 -1.2041928712285
20.220166681052 -1.21403064799638
20.2641741503115 -1.22342882731124
20.3082733994426 -1.23238646936301
20.3524600185572 -1.24090267839493
20.3967295890303 -1.2489766027932
20.4410776839416 -1.25660743517212
20.4854998685186 -1.26379441245479
20.5299917005799 -1.27053681594948
20.5745487309793 -1.27683397142146
20.619166504051 -1.28268524916043
20.6638405580549 -1.2880900640435
20.7085664256226 -1.29304787559367
20.7533396342049 -1.29755818803393
20.798155706518 -1.30162055033678
20.8430101609922 -1.30523455626939
20.8878985122193 -1.30839984443417
20.9328162714017 -1.31111609830495
20.9777589468008 -1.3133830462586
21.0227220441866 -1.31520046160221
21.0677010672868 -1.31656816259576
21.1126915182366 -1.3174860124703
21.1576888980283 -1.3179539194416
21.2026887800509 -1.31801948466054
21.247688780051 -1.31801948466054
21.2926887800509 -1.31801948466054
21.337688780051 -1.31801948466054
21.3826887800509 -1.31801948466054
21.4276887800509 -1.31801948466054
21.4726887800509 -1.31801948466054
21.5176887800509 -1.31801948466054
21.5626887800509 -1.31801948466054
21.6076887800509 -1.31801948466054
21.6526887800509 -1.31801948466054
21.6976887800509 -1.31801948466054
21.7426887800509 -1.31801948466054
21.7876887800509 -1.31801948466054
21.832688780051 -1.31801948466054
21.8776887800509 -1.31801948466054
21.9226887800509 -1.31801948466054
21.9676887800509 -1.31801948466054
22.012688780051 -1.31801948466054
22.0576887800509 -1.31801948466054
22.102688780051 -1.31801948466054
22.1476887800509 -1.31801948466054
22.192688780051 -1.31801948466054
22.2376887800509 -1.31801948466054
22.282688780051 -1.31801948466054
22.3276887800509 -1.31801948466054
22.372688780051 -1.31801948466054
22.4176887800509 -1.31801948466054
22.462688780051 -1.31801948466054
22.5076887800509 -1.31801948466054
22.5526887800509 -1.31801948466054
22.597688780051 -1.31801948466054
22.6426887800509 -1.31801948466054
22.6876887800509 -1.31801948466054
22.7326887800509 -1.31801948466054
22.777688780051 -1.31801948466054
22.8226887800509 -1.31801948466054
22.867688780051 -1.31801948466054
22.9126887800509 -1.31801948466054
22.957688780051 -1.31801948466054
23.0026887800509 -1.31801948466054
23.047688780051 -1.31801948466054
23.0926887800509 -1.31801948466054
23.137688780051 -1.31801948466054
23.1826887800509 -1.31801948466054
23.227688780051 -1.31801948466054
23.2726887800509 -1.31801948466054
23.317688780051 -1.31801948466054
23.362688780051 -1.31801948466054
23.407688780051 -1.31801948466054
23.4526887800509 -1.31801948466054
23.497688780051 -1.31801948466054
23.542688780051 -1.31801948466054
23.587688780051 -1.31801948466054
23.632688780051 -1.31801948466054
23.6776887800509 -1.31801948466054
23.722688780051 -1.31801948466054
23.7676887800509 -1.31801948466054
23.812688780051 -1.31801948466054
23.8576882662611 -1.31784463545988
23.9026837843795 -1.31722296487269
23.9476708361384 -1.31615137768679
23.9926449228702 -1.31462998106003
24.0376015472037 -1.31265892713079
24.0825362135139 -1.31023841300282
24.1274444283717 -1.30736868072552
24.172321700993 -1.30405001726973
24.2171635436879 -1.30028275449902
24.2619654723095 -1.29606726913654
24.3067230067023 -1.2914039827273
24.3514316711501 -1.28629336159606
24.3960869948238 -1.28073591680068
24.4406845122282 -1.274732204081
24.4852197636487 -1.2682828238033
24.5296882955974 -1.26138842090022
24.5740856612579 -1.25404968480631
24.6184074209309 -1.24626734938907
24.6626491424773 -1.23804219287555
24.7068064017617 -1.22937503777455
24.7508747830951 -1.22026675079435
24.794849879676 -1.21071824275607
24.8387272940314 -1.20073046850255
24.8825026384564 -1.19030442680289
24.9261715354532 -1.17944116025257
24.9697296181683 -1.16814175516921
25.0131725308299 -1.15640734148388
25.0564959291827 -1.14423909262818
25.0996954809232 -1.13163822541685
25.1427668661321 -1.11860599992612
25.1857057777069 -1.10514371936767
25.228507921792 -1.09125272995834
25.2711690182089 -1.0769344207855
25.3136848008833 -1.06219022366813
25.3560510182725 -1.04702161301366
25.39826343379 -1.03143010567051
25.4403178262295 -1.01541726077642
25.4822099901867 -0.998984679602539
25.5239357364803 -0.98213400539329
25.5654908925702 -0.964866923202052
25.6068713029755 -0.947185159722654
25.6480728296897 -0.929090483116709
25.6890913525945 -0.910584702836801
25.7299227698717 -0.891669669445535
25.7705629984136 -0.872347274430487
25.8110079742312 -0.852619450015057
25.8512536528607 -0.832488168965248
25.8912960097678 -0.811955444392388
25.9311310407501 -0.791023329551822
25.9707547623376 -0.769693917637594
26.0101632121914 -0.747969341573118
26.0493524494991 -0.7258517737979
26.0883185553699 -0.703343426050282
26.1270576332254 -0.680446549146285
26.1655658091903 -0.657163432754519
26.2038392324791 -0.633496405167218
26.2418740757812 -0.609447833067421
26.2796665356441 -0.585020121292295
26.3172128328532 -0.560215712592665
26.3545092128102 -0.535037087388726
26.3915519459081 -0.50948676352202
26.4283373279045 -0.483567296003639
26.4648616802918 -0.457281276758738
26.5011213506653 -0.430631334367335
26.537112713088 -0.403620133801459
26.5728321684538 -0.376250376158662
26.6082761448469 -0.348524798391897
26.6434410978992 -0.320446173035838
26.6783235111447 -0.292017307929618
26.7129198963711 -0.263241045936061
26.7472267939688 -0.234120264657385
26.7812407732765 -0.20465787614745
26.8149584329247 -0.174856826620558
26.8483764011755 -0.144720096156821
26.88149133626 -0.114250698404179
26.9142999267122 -0.0834516802770117
26.9467988917004 -0.0523261216514662
26.9789849813552 -0.0208771350574689
27 -2.62809432853621e-15
};
\addplot [semithick, red, forget plot]
table {%
27 0
27.031660177126 0.0319783725259066
27.0629989928608 0.0642717426411015
27.0940133133489 0.0968768810354841
27.1247000371842 0.129790527222386
27.1550560957197 0.163009389864617
27.185078453375 0.196530147103594
27.2147641079393 0.230349446891528
27.2441100908718 0.264463907326622
27.2731134675988 0.298870116991261
27.3017713378068 0.333564635293152
27.3300808357326 0.368543992809375
27.3580391304499 0.403804691633329
27.3856434261527 0.439343205724514
27.4128909624343 0.475155981261137
27.4397790145639 0.511239436995489
27.4663048937587 0.547589964612065
27.4924659474527 0.584203929088395
27.5182595595625 0.621077669058545
27.5436831507483 0.658207497179243
27.5687341786722 0.69558970049862
27.5934101382523 0.733220540827496
27.6177085619132 0.771096255113197
27.6416270198328 0.809213055815857
27.6651631201851 0.84756713128717
27.6883145093799 0.886154646151549
27.7110788722974 0.924971741689666
27.7334539325204 0.964014536224313
27.7554374525614 1.00327912550857
27.7770272340869 1.04276158311624
27.7982211181365 1.08245796083445
27.8190169853396 1.12236428905851
27.8394127561268 1.16247657718886
27.859406390938 1.20279081403012
27.8789958904264 1.24330296819218
27.8981792956583 1.2840089884934
27.9169546883093 1.32490480436567
27.9353201908557 1.36598632626147
27.9532739667625 1.40724944606286
27.9708142206671 1.44869003749224
27.9879391985588 1.49030395652501
28.0046471879541 1.53208704180392
28.0209365180678 1.57403511505529
28.0368055599806 1.61614398150673
28.0522527268016 1.65840943030669
28.0672764738268 1.70082723494552
28.0818752986941 1.7433931536781
28.0960477415333 1.78610292994803
28.1097923851118 1.82895229281327
28.1231078549767 1.87193695737324
28.1359928195921 1.91505262519731
28.1484459904723 1.95829498475463
28.1604661223107 2.00165971184526
28.1720520131039 2.04514247003265
28.1832025042727 2.08873891107721
28.1939164807771 2.13244467537116
28.2041928712285 2.1762553923745
28.2140306479964 2.22016668105204
28.2234288273112 2.26417415031149
28.232386469363 2.30827339944261
28.2409026783949 2.35246001855724
28.2489766027932 2.39672958903028
28.2566074351721 2.44107768394157
28.2637944124548 2.48549986851859
28.2705368159495 2.52999170057989
28.2768339714215 2.57454873097934
28.2826852491604 2.61916650405104
28.2880900640435 2.66384055805486
28.2930478755937 2.70856642562263
28.2975581880339 2.75333963420485
28.3016205503368 2.79815570651799
28.3052345562694 2.84301016099216
28.3083998444342 2.88789851221929
28.311116098305 2.93281627140167
28.3133830462586 2.9777589468008
28.3152004616022 3.0227220441866
28.3165681625958 3.0677010672868
28.3174860124703 3.11269151823657
28.3179539194416 3.15768889802832
28.3179718367194 3.20268870696155
28.3175397625119 3.24768644509288
28.3166577400262 3.29267761268598
28.3153258574638 3.3376577106616
28.3135442480119 3.38262224104742
28.3113130898299 3.42756670742787
28.3086326060317 3.47248661539376
28.3055030646637 3.51737747299174
28.3019247786771 3.56223479117344
28.2978981058978 3.60705408424444
28.2934234489895 3.65183087031278
28.2885012554143 3.69656067173716
28.2831320173874 3.74123901557472
28.2773162718282 3.78586143402829
28.2710546003063 3.83042346489324
28.2643476289837 3.87492065200359
28.2571960285519 3.91934854567773
28.249600514165 3.9637027031633
28.2415618453682 4.00797868908153
28.2330808260215 4.05217207587071
28.2241583042199 4.09627844422899
28.2147951722082 4.1402933835563
28.2049923662916 4.18421249239538
28.1947508667427 4.22803137887194
28.1840716977029 4.27174566113385
28.1729559270801 4.31535096778933
28.1614046664421 4.35884293834402
28.1494190709055 4.40221722363713
28.1370081141744 4.44547175017448
28.1244551841467 4.48868545110044
28.1119022541189 4.5318991520264
28.0993493240912 4.57511285295236
28.0867963940634 4.61832655387831
28.0742434640356 4.66154025480427
28.0616905340079 4.70475395573023
28.0491376039801 4.74796765665619
28.0365846739524 4.79118135758215
28.0240317439246 4.83439505850811
28.0114788138969 4.87760875943407
27.9989258838691 4.92082246036003
27.9863729538413 4.96403616128598
27.9738200238136 5.00724986221194
27.9612670937858 5.0504635631379
27.9487141637581 5.09367726406386
27.9361612337303 5.13689096498982
27.9236083037025 5.18010466591578
27.9110553736748 5.22331836684174
27.898502443647 5.26653206776769
27.8859495136193 5.30974576869365
27.8733965835915 5.35295946961961
27.8608436535638 5.39617317054557
27.848290723536 5.43938687147153
27.8357377935082 5.48260057239749
27.8231848634805 5.52581427332345
27.8106319334527 5.56902797424941
27.798079003425 5.61224167517536
27.7855260733972 5.65545537610132
27.7729731433694 5.69866907702728
27.7604202133417 5.74188277795324
27.7478672833139 5.7850964788792
27.7353143532862 5.82831017980516
27.7227614232584 5.87152388073112
27.7102084932307 5.91473758165708
27.6976555632029 5.95795128258303
27.6851026331751 6.00116498350899
27.6725497031474 6.04437868443495
27.6599967731196 6.08759238536091
27.6474438430919 6.13080608628687
27.6348909130641 6.17401978721283
27.6223379830363 6.21723348813879
27.6097850530086 6.26044718906475
27.5972321229808 6.3036608899907
27.5846791929531 6.34687459091666
27.5721262629253 6.39008829184262
27.5595733328976 6.43330199276858
27.5470204028698 6.47651569369454
27.534467472842 6.5197293946205
27.5219145428143 6.56294309554646
27.5093616127865 6.60615679647241
27.4968086827588 6.64937049739837
27.484255752731 6.69258419832433
27.4717028227032 6.73579789925029
27.4591498926755 6.77901160017625
27.4465969626477 6.82222530110221
27.43404403262 6.86543900202817
27.4214911025922 6.90865270295413
27.4089381725645 6.95186640388008
27.3963852425367 6.99508010480604
27.3838323125089 7.038293805732
27.3712793824812 7.08150750665796
27.3587264524534 7.12472120758392
27.3461735224257 7.16793490850988
27.3336205923979 7.21114860943584
27.3210676623701 7.2543623103618
27.3085147323424 7.29757601128775
27.2959618023146 7.34078971221371
27.2834088722869 7.38400341313967
27.2708559422591 7.42721711406563
27.2583030122314 7.47043081499159
27.2457500822036 7.51364451591755
27.2331971521758 7.55685821684351
27.2206442221481 7.60007191776947
27.2080912921203 7.64328561869543
27.1955383620926 7.68649931962138
27.1829854320648 7.72971302054734
27.1705247012163 7.77295328645486
27.1584709105486 7.8163086696915
27.146851269172 7.85978242107476
27.1356669390407 7.90337019326573
27.1249190385787 7.94706762752353
27.1146086425669 7.99087035414113
27.1047367820364 8.03477399288238
27.095304444165 8.07877415341999
27.0863125721785 8.12286643577457
27.0777620652568 8.16704643075463
27.0696537784434 8.21130972039749
27.0619885225602 8.25565187841108
27.0547670641265 8.30006847061653
27.0479901252819 8.34455505539164
27.0416583837148 8.38910718411502
27.0357724725941 8.4337204016109
27.030332980506 8.47839024659473
27.0253404513951 8.52311225211923
27.0207953845102 8.56788194602111
27.0166982343541 8.61269485136829
27.0130494106386 8.65754648690757
27.0098492782429 8.7024323675128
27.0070981571776 8.74734800463329
27.0047963225525 8.79228890674278
27.0029440045491 8.83725057978851
27.0015413883978 8.88222852764063
27.0005886143589 8.92721825254185
27.0000857777091 8.97221525555716
27 9
};
\addplot [semithick, red, forget plot]
table {%
27 9
27.000224998125 9.04499925000375
27.0008999700004 9.08999400012
27.0020248481296 9.13497975091123
27.0035995200256 9.17995200383985
27.0056238282227 9.22490626171805
27.0080975702916 9.2698380291575
27.0110204988602 9.3147428130189
27.0143923216382 9.35961612286128
27.018212701446 9.40445347139105
27.0224812562489 9.44925037491073
27.0271975591949 9.49400235376729
27.0323611386576 9.53870493280014
27.0379714782835 9.58335364178863
27.0440280170431 9.62794401589906
27.0505301492878 9.6724715961312
27.0574772248097 9.71693192976411
27.064868548907 9.76132057080148
27.0727033824535 9.80563308041621
27.0809809419723 9.84986502739425
27.0897003997144 9.89401198857778
27.0988608837413 9.93806954930745
27.1084614780123 9.98203330386391
27.1185012224758 10.0258988559083
27.1289791131659 10.0696618189221
27.1398941023021 10.1133178166454
27.1512450983947 10.1568624835147
27.1630309663535 10.2002914650997
27.1752505276015 10.2436004185385
27.1877876472268 10.2868186966957
27.2003405772545 10.3300323976217
27.2128935072823 10.3732460985476
27.22544643731 10.4164597994736
27.2379993673378 10.4596735003995
27.2505522973655 10.5028872013255
27.2631052273933 10.5461009022514
27.2756581574211 10.5893146031774
27.2882110874488 10.6325283041034
27.3007640174766 10.6757420050293
27.3133169475043 10.7189557059553
27.3258698775321 10.7621694068812
27.3384228075599 10.8053831078072
27.3509757375876 10.8485968087332
27.3635286676154 10.8918105096591
27.3760815976431 10.9350242105851
27.3886345276709 10.978237911511
27.4011874576986 11.021451612437
27.4137403877264 11.0646653133629
27.4262933177542 11.1078790142889
27.4388462477819 11.1510927152149
27.4513991778097 11.1943064161408
27.4639521078374 11.2375201170668
27.4765050378652 11.2807338179927
27.489057967893 11.3239475189187
27.5016108979207 11.3671612198447
27.5141638279485 11.4103749207706
27.5267167579762 11.4535886216966
27.539269688004 11.4968023226225
27.5518226180317 11.5400160235485
27.5643755480595 11.5832297244745
27.5769284780873 11.6264434254004
27.589481408115 11.6696571263264
27.6020343381428 11.7128708272523
27.6145872681705 11.7560845281783
27.6271401981983 11.7992982291042
27.6396931282261 11.8425119300302
27.6522460582538 11.8857256309562
27.6647989882816 11.9289393318821
27.6773519183093 11.9721530328081
27.6899048483371 12.015366733734
27.7024577783648 12.05858043466
27.7150107083926 12.101794135586
27.7275636384204 12.1450078365119
27.7401165684481 12.1882215374379
27.7526694984759 12.2314352383638
27.7652224285036 12.2746489392898
27.7777753585314 12.3178626402158
27.7903282885592 12.3610763411417
27.8028812185869 12.4042900420677
27.8154341486147 12.4475037429936
27.8279870786424 12.4907174439196
27.8405400086702 12.5339311448455
27.8530929386979 12.5771448457715
27.8656458687257 12.6203585466975
27.8781987987535 12.6635722476234
27.8907517287812 12.7067859485494
27.903304658809 12.7499996494753
27.9158575888367 12.7932133504013
27.9284105188645 12.8364270513273
27.9409634488923 12.8796407522532
27.95351637892 12.9228544531792
27.9660693089478 12.9660681541051
27.9786222389755 13.0092818550311
27.9911751690033 13.052495555957
28.003728099031 13.095709256883
28.0162810290588 13.138922957809
28.0288339590866 13.1821366587349
28.0413868891143 13.2253503596609
28.0539398191421 13.2685640605868
28.0664927491698 13.3117777615128
28.0790456791976 13.3549914624388
28.0915986092254 13.3982051633647
28.1041515392531 13.4414188642907
28.1167044692809 13.4846325652166
28.1292573993086 13.5278462661426
28.1418022925425 13.5710622960352
28.1540554692648 13.6143617508271
28.1658750460019 13.6577815703892
28.1772598408062 13.701317412776
28.1882087152075 13.7449649244393
28.1987205743275 13.7887197406644
28.2087943669892 13.8325774860062
28.2184290858216 13.8765337747267
28.2276237673609 13.9205842112336
28.2363774921465 13.96472439052
28.2446893848134 14.0089498986047
28.2525586141791 14.0532563129738
28.2599843933274 14.0976392030227
28.2669659796863 14.1420941304995
28.2735026751033 14.1866166499485
28.279593825914 14.2312023091547
28.2852388230086 14.2758466495895
28.2904371018921 14.320545206856
28.2951881427408 14.3652935111358
28.2994914704547 14.4100870876356
28.3033466547045 14.4549214570351
28.3067533099751 14.4997921359349
28.3097110956038 14.5446946373043
28.3122197158144 14.5896244709307
28.3142789197471 14.6345771438681
28.3158885014831 14.6795481608867
28.3170483000657 14.7245330249224
28.3177581995159 14.7695272375261
28.3180181288443 14.8145262993141
28.3178280620584 14.8595257104177
28.3171880181645 14.9045209709333
28.3160980611666 14.9495075813724
28.3145583000595 14.9944810431114
28.3125688888178 15.0394368588416
28.3101300263813 15.0843705330189
28.3072419566339 15.1292775723134
28.3039049683804 15.1741534860584
28.3001193953167 15.2189937867001
28.295885615997 15.2637939902457
28.2912040537957 15.3085496167122
28.2860751768652 15.3532561905743
28.2804994980888 15.3979092412119
28.2744775750298 15.442504303357
28.2680100098755 15.4870369175406
28.2610974493769 15.5315026305385
28.2537405847844 15.5758969958164
28.2459401517783 15.6202155739747
28.2376969303955 15.6644539331926
28.2290117449511 15.7086076496709
28.2198854639565 15.752672308075
28.2103190000322 15.7966435019755
28.2003133098166 15.8405168342899
28.1898693938704 15.8842879177214
28.1789882965764 15.9279523751981
28.1676711060354 15.9715058403107
28.1559189539569 16.0149439577489
28.1437330155465 16.0582623837373
28.1311145093876 16.1014567864694
28.1180646973206 16.1445228465407
28.1045848843156 16.1874562573813
28.0906764183428 16.2302527256858
28.0763406902372 16.2729079718431
28.0615791335596 16.3154177303641
28.0463932244533 16.3577777503083
28.0307844814968 16.3999837957091
28.0147544655512 16.442031645997
27.9983047796047 16.4839170964222
27.9814370686124 16.5256359584745
27.9641530193311 16.5671840603023
27.9464543601515 16.6085572471303
27.9283428609247 16.6497513816741
27.9098203327855 16.6907623445546
27.8908886279713 16.7315860347098
27.8715496396368 16.7722183698046
27.8518053016648 16.8126552866393
27.8316575884725 16.8528927415561
27.8111085148145 16.8929267108429
27.7901601355811 16.9327531911362
27.7688145455927 16.972368199821
27.7470738793906 17.0117677754297
27.7249403110231 17.0509479780374
27.7024160538288 17.0899048896565
27.6795033602146 17.1286346146284
27.6562045214306 17.1671332800127
27.6325218673415 17.2053970359752
27.6084577661929 17.2434220561719
27.5840146243748 17.2812045381327
27.559194886181 17.3187407036408
27.5340010335648 17.3560267991109
27.5084355858902 17.3930590959645
27.4825010996809 17.4298338910029
27.4562001683638 17.4663475067772
27.4295354220102 17.5025962919562
27.4025095270724 17.5385766216915
27.3751251861174 17.5742848979804
27.3473851375565 17.6097175500247
27.3192921553715 17.6448710345889
27.2908490488371 17.6797418363539
27.2620586622403 17.7143264682684
27.2329238745958 17.7486214718982
27.203447599358 17.7826234177713
27.1736327841299 17.8163289057217
27.1434824103682 17.8497345652286
27.1129994930852 17.8828370557538
27.0821870805471 17.9156330670759
27.0510482539696 17.9481193196211
27.0195861272093 17.9802925647912
27 18
};
\addplot [semithick, red, forget plot]
table {%
27 18
26.9680216274741 18.031660177126
26.9357282573589 18.0629989928608
26.9031231189645 18.0940133133489
26.8702094727776 18.1247000371842
26.8369906101354 18.1550560957197
26.8034698528964 18.185078453375
26.7696505531085 18.2147641079393
26.7355360926734 18.2441100908718
26.7011298830087 18.2731134675988
26.6664353647068 18.3017713378068
26.6314560071906 18.3300808357326
26.5961953083667 18.3580391304499
26.5606567942755 18.3856434261527
26.5248440187389 18.4128909624343
26.4887605630045 18.4397790145639
26.4524100353879 18.4663048937587
26.4157960709116 18.4924659474527
26.3789223309415 18.5182595595625
26.3417925028208 18.5436831507483
26.3044102995014 18.5687341786722
26.2667794591725 18.5934101382523
26.2289037448868 18.6177085619132
26.1907869441841 18.6416270198328
26.1524328687128 18.6651631201851
26.1138453538485 18.6883145093799
26.0750282583103 18.7110788722974
26.0359854637757 18.7334539325204
25.9967208744914 18.7554374525614
25.9572384168838 18.7770272340869
25.9175420391655 18.7982211181365
25.8776357109415 18.8190169853396
25.8375234228111 18.8394127561268
25.7972091859699 18.859406390938
25.7566970318078 18.8789958904264
25.7159910115066 18.8981792956583
25.6750951956343 18.9169546883093
25.6340136737385 18.9353201908557
25.5927505539371 18.9532739667625
25.5513099625078 18.9708142206671
25.509696043475 18.9879391985588
25.4679129581961 19.0046471879541
25.4259648849447 19.0209365180678
25.3838560184933 19.0368055599806
25.3415905696933 19.0522527268016
25.2991727650545 19.0672764738268
25.2566068463219 19.0818752986941
25.213897070052 19.0960477415333
25.1710477071867 19.1097923851118
25.1280630426268 19.1231078549767
25.0849473748027 19.1359928195921
25.0417050152454 19.1484459904723
24.9983402881547 19.1604661223107
24.9548575299673 19.1720520131039
24.9112610889228 19.1832025042727
24.8675553246288 19.1939164807771
24.8237446076255 19.2041928712285
24.779833318948 19.2140306479964
24.7358258496885 19.2234288273112
24.6917266005574 19.232386469363
24.6475399814428 19.2409026783949
24.6032704109697 19.2489766027932
24.5589223160584 19.2566074351721
24.5145001314814 19.2637944124548
24.4700082994201 19.2705368159495
24.4254512690207 19.2768339714215
24.380833495949 19.2826852491604
24.3361594419451 19.2880900640435
24.2914335743774 19.2930478755937
24.2466603657951 19.2975581880339
24.201844293482 19.3016205503368
24.1569898390078 19.3052345562694
24.1121014877807 19.3083998444342
24.0671837285983 19.311116098305
24.0222410531992 19.3133830462586
23.9772779558134 19.3152004616022
23.9322989327132 19.3165681625958
23.8873084817634 19.3174860124703
23.8423111019717 19.3179539194416
23.7973112930385 19.3179718367194
23.7523135549071 19.3175397625119
23.707322387314 19.3166577400262
23.6623422893384 19.3153258574638
23.6173777589526 19.3135442480119
23.5724332925721 19.3113130898299
23.5275133846062 19.3086326060317
23.4826225270083 19.3055030646637
23.4377652088266 19.3019247786771
23.3929459157556 19.2978981058978
23.3481691296872 19.2934234489895
23.3034393282628 19.2885012554143
23.2587609844253 19.2831320173874
23.2141385659717 19.2773162718282
23.1695765351068 19.2710546003063
23.1250793479964 19.2643476289837
23.0806514543223 19.2571960285519
23.0362972968367 19.249600514165
22.9920213109185 19.2415618453682
22.9478279241293 19.2330808260215
22.903721555771 19.2241583042199
22.8597066164437 19.2147951722082
22.8157875076046 19.2049923662916
22.7719686211281 19.1947508667427
22.7282543388661 19.1840716977029
22.6846490322107 19.1729559270801
22.641157061656 19.1614046664421
22.5977827763629 19.1494190709055
22.5545282498255 19.1370081141744
22.5113145488996 19.1244551841467
22.4681008479736 19.1119022541189
22.4248871470476 19.0993493240912
22.3816734461217 19.0867963940634
22.3384597451957 19.0742434640356
22.2952460442698 19.0616905340079
22.2520323433438 19.0491376039801
22.2088186424178 19.0365846739524
22.1656049414919 19.0240317439246
22.1223912405659 19.0114788138969
22.07917753964 18.9989258838691
22.035963838714 18.9863729538413
21.9927501377881 18.9738200238136
21.9495364368621 18.9612670937858
21.9063227359361 18.9487141637581
21.8631090350102 18.9361612337303
21.8198953340842 18.9236083037026
21.7766816331583 18.9110553736748
21.7334679322323 18.898502443647
21.6902542313063 18.8859495136193
21.6470405303804 18.8733965835915
21.6038268294544 18.8608436535638
21.5606131285285 18.848290723536
21.5173994276025 18.8357377935082
21.4741857266766 18.8231848634805
21.4309720257506 18.8106319334527
21.3877583248246 18.798079003425
21.3445446238987 18.7855260733972
21.3013309229727 18.7729731433694
21.2581172220468 18.7604202133417
21.2149035211208 18.7478672833139
21.1716898201948 18.7353143532862
21.1284761192689 18.7227614232584
21.0852624183429 18.7102084932307
21.042048717417 18.6976555632029
20.998835016491 18.6851026331751
20.955621315565 18.6725497031474
20.9124076146391 18.6599967731196
20.8691939137131 18.6474438430919
20.8259802127872 18.6348909130641
20.7827665118612 18.6223379830363
20.7395528109353 18.6097850530086
20.6963391100093 18.5972321229808
20.6531254090833 18.5846791929531
20.6099117081574 18.5721262629253
20.5666980072314 18.5595733328976
20.5234843063055 18.5470204028698
20.4802706053795 18.534467472842
20.4370569044535 18.5219145428143
20.3938432035276 18.5093616127865
20.3506295026016 18.4968086827588
20.3074158016757 18.484255752731
20.2642021007497 18.4717028227033
20.2209883998237 18.4591498926755
20.1777746988978 18.4465969626477
20.1345609979718 18.43404403262
20.0913472970459 18.4214911025922
20.0481335961199 18.4089381725645
20.004919895194 18.3963852425367
19.961706194268 18.3838323125089
19.918492493342 18.3712793824812
19.8752787924161 18.3587264524534
19.8320650914901 18.3461735224257
19.7888513905642 18.3336205923979
19.7456376896382 18.3210676623701
19.7024239887122 18.3085147323424
19.6592102877863 18.2959618023146
19.6159965868603 18.2834088722869
19.5727828859344 18.2708559422591
19.5295691850084 18.2583030122314
19.4863554840825 18.2457500822036
19.4431417831565 18.2331971521758
19.3999280822305 18.2206442221481
19.3567143813046 18.2080912921203
19.3135006803786 18.1955383620926
19.2702869794527 18.1829854320648
19.2270467135451 18.1705247012163
19.1836913303085 18.1584709105486
19.1402175789252 18.146851269172
19.0966298067343 18.1356669390407
19.0529323724765 18.1249190385787
19.0091296458589 18.1146086425669
18.9652260071176 18.1047367820364
18.92122584658 18.095304444165
18.8771335642254 18.0863125721785
18.8329535692454 18.0777620652568
18.7886902796025 18.0696537784434
18.7443481215889 18.0619885225602
18.6999315293835 18.0547670641265
18.6554449446084 18.0479901252819
18.610892815885 18.0416583837148
18.5662795983891 18.0357724725941
18.5216097534053 18.030332980506
18.4768877478808 18.0253404513951
18.4321180539789 18.0207953845102
18.3873051486317 18.0166982343541
18.3424535130924 18.0130494106386
18.2975676324872 18.0098492782429
18.2526519953667 18.0070981571776
18.2077110932572 18.0047963225525
18.1627494202115 18.0029440045491
18.1177714723594 18.0015413883978
18.0727817474582 18.0005886143589
18.0277847444428 18.0000857777091
18 18
};
\addplot [semithick, red, forget plot]
table {%
18 18
18.045 18
18 18
17.955 18
17.91 18
17.865 18
17.82 18
17.775 18
17.73 18
17.685 18
17.64 18
17.595 18
17.55 18
17.505 18
17.46 18
17.415 18
17.37 18
17.325 18
17.28 18
17.235 18
17.19 18
17.145 18
17.1 18
17.055 18
17.01 18
16.965 18
16.92 18
16.875 18
16.83 18
16.785 18
16.74 18
16.695 18
16.65 18
16.605 18
16.56 18
16.515 18
16.47 18
16.425 18
16.38 18
16.335 18
16.29 18
16.245 18
16.2 18
16.155 18
16.11 18
16.065 18
16.02 18
15.975 18
15.93 18
15.885 18
15.84 18
15.795 18
15.75 18
15.705 18
15.66 18
15.615 18
15.57 18
15.525 18
15.48 18
15.435 18
15.39 18
15.345 18
15.3 18
15.255 18
15.21 18
15.165 18
15.12 18
15.075 18
15.03 18
14.985 18
14.94 18
14.895 18
14.85 18
14.805 18
14.76 18
14.715 18
14.67 18
14.625 18
14.58 18
14.535 18
14.49 18
14.445 18
14.4 18
14.355 18
14.31 18
14.265 18
14.22 18
14.175 18
14.13 18
14.085 18
14.04 18
13.995 18
13.95 18
13.905 18
13.86 18
13.815 18
13.77 18
13.725 18
13.68 18
13.635 18
13.59 18
13.545 18
13.5 18
13.455 18
13.41 18
13.365 18
13.32 18
13.275 18
13.23 18
13.185 18
13.14 18
13.095 18
13.05 18
13.005 18
12.96 18
12.915 18
12.87 18
12.825 18
12.78 18
12.735 18
12.69 18
12.645 18
12.6 18
12.555 18
12.51 18
12.465 18
12.42 18
12.375 18
12.33 18
12.285 18
12.24 18
12.195 18
12.15 18
12.105 18
12.06 18
12.015 18
11.97 18
11.925 18
11.88 18
11.835 18
11.79 18
11.745 18
11.7 18
11.655 18
11.61 18
11.565 18
11.52 18
11.475 18
11.43 18
11.385 18
11.34 18
11.295 18
11.25 18
11.205 18
11.16 18
11.115 18
11.07 18
11.025 18
10.98 18
10.935 18
10.89 18
10.845 18
10.8 18
10.755 18
10.71 18
10.665 18
10.62 18
10.575 18
10.53 18
10.485 18
10.44 18
10.395 18
10.35 18
10.305 18
10.26 18
10.215 18
10.17 18
10.125 18
10.08 18
10.035 18
9.98999999999999 18
9.94499999999999 18
9.89999999999999 18
9.85499999999999 18
9.80999999999999 18
9.76499999999999 18
9.71999999999999 18
9.67499999999999 18
9.62999999999999 18
9.58499999999999 18
9.53999999999999 18
9.49499999999999 18
9.44999999999999 18
9.40499999999999 18
9.35999999999999 18
9.31499999999999 18
9.26999999999999 18
9.22499999999999 18
9.17999999999999 18
9.13499999999999 18
9.08999999999999 18
9.04499999999999 18
9 18
};
\addplot [semithick, red, forget plot]
table {%
9 18
8.95500074999625 18.000224998125
8.91000599988 18.0008999700004
8.86502024908877 18.0020248481296
8.82004799616015 18.0035995200256
8.77509373828195 18.0056238282227
8.7301619708425 18.0080975702916
8.6852571869811 18.0110204988602
8.64038387713872 18.0143923216382
8.59554652860895 18.018212701446
8.55074962508927 18.0224812562489
8.50599764623271 18.0271975591949
8.46129506719986 18.0323611386576
8.41664635821137 18.0379714782835
8.37205598410094 18.0440280170431
8.3275284038688 18.0505301492878
8.28306807023589 18.0574772248097
8.23867942919852 18.064868548907
8.19436691958379 18.0727033824535
8.15013497260575 18.0809809419723
8.10598801142222 18.0897003997144
8.06193045069255 18.0988608837413
8.01796669613609 18.1084614780123
7.97410114409165 18.1185012224758
7.93033818107789 18.1289791131659
7.88668218335465 18.1398941023021
7.8431375164853 18.1512450983947
7.79970853490026 18.1630309663535
7.75639958146149 18.1752505276015
7.71318130330431 18.1877876472268
7.66996760237835 18.2003405772545
7.62675390145239 18.2128935072823
7.58354020052643 18.22544643731
7.54032649960047 18.2379993673378
7.49711279867451 18.2505522973655
7.45389909774856 18.2631052273933
7.4106853968226 18.2756581574211
7.36747169589664 18.2882110874488
7.32425799497068 18.3007640174766
7.28104429404472 18.3133169475043
7.23783059311876 18.3258698775321
7.1946168921928 18.3384228075599
7.15140319126685 18.3509757375876
7.10818949034089 18.3635286676154
7.06497578941493 18.3760815976431
7.02176208848897 18.3886345276709
6.97854838756301 18.4011874576986
6.93533468663705 18.4137403877264
6.89212098571109 18.4262933177542
6.84890728478513 18.4388462477819
6.80569358385918 18.4513991778097
6.76247988293322 18.4639521078374
6.71926618200726 18.4765050378652
6.6760524810813 18.489057967893
6.63283878015534 18.5016108979207
6.58962507922938 18.5141638279485
6.54641137830342 18.5267167579762
6.50319767737746 18.539269688004
6.45998397645151 18.5518226180317
6.41677027552555 18.5643755480595
6.37355657459959 18.5769284780873
6.33034287367363 18.589481408115
6.28712917274767 18.6020343381428
6.24391547182171 18.6145872681705
6.20070177089575 18.6271401981983
6.15748806996979 18.6396931282261
6.11427436904384 18.6522460582538
6.07106066811788 18.6647989882816
6.02784696719192 18.6773519183093
5.98463326626596 18.6899048483371
5.94141956534 18.7024577783648
5.89820586441404 18.7150107083926
5.85499216348808 18.7275636384204
5.81177846256212 18.7401165684481
5.76856476163617 18.7526694984759
5.72535106071021 18.7652224285036
5.68213735978425 18.7777753585314
5.63892365885829 18.7903282885592
5.59570995793233 18.8028812185869
5.55249625700637 18.8154341486147
5.50928255608041 18.8279870786424
5.46606885515446 18.8405400086702
5.4228551542285 18.8530929386979
5.37964145330254 18.8656458687257
5.33642775237658 18.8781987987535
5.29321405145062 18.8907517287812
5.25000035052466 18.903304658809
5.2067866495987 18.9158575888367
5.16357294867274 18.9284105188645
5.12035924774679 18.9409634488923
5.07714554682083 18.95351637892
5.03393184589487 18.9660693089478
4.99071814496891 18.9786222389755
4.94750444404295 18.9911751690033
4.90429074311699 19.003728099031
4.86107704219103 19.0162810290588
4.81786334126507 19.0288339590866
4.77464964033912 19.0413868891143
4.73143593941316 19.0539398191421
4.6882222384872 19.0664927491698
4.64500853756124 19.0790456791976
4.60179483663528 19.0915986092254
4.55858113570932 19.1041515392531
4.51536743478336 19.1167044692809
4.4721537338574 19.1292573993086
4.42893770396476 19.1418022925425
4.38563824917293 19.1540554692648
4.34221842961077 19.1658750460019
4.29868258722405 19.1772598408062
4.25503507556071 19.1882087152075
4.21128025933557 19.1987205743275
4.16742251399377 19.2087943669892
4.1234662252733 19.2184290858216
4.07941578876641 19.2276237673609
4.03527560948004 19.2363774921465
3.99105010139533 19.2446893848134
3.94674368702624 19.2525586141791
3.90236079697728 19.2599843933274
3.85790586950047 19.2669659796863
3.81338335005151 19.2735026751033
3.76879769084525 19.279593825914
3.72415335041046 19.2852388230086
3.67945479314396 19.2904371018921
3.63470648886424 19.2951881427408
3.58991291236445 19.2994914704547
3.54507854296489 19.3033466547045
3.50020786406515 19.3067533099751
3.45530536269572 19.3097110956038
3.41037552906933 19.3122197158144
3.3654228561319 19.3142789197471
3.32045183911325 19.3158885014831
3.27546697507762 19.3170483000657
3.23047276247393 19.3177581995159
3.18547370068592 19.3180181288444
3.1404742895823 19.3178280620584
3.09547902906666 19.3171880181645
3.05049241862756 19.3160980611666
3.00551895688857 19.3145583000595
2.96056314115836 19.3125688888178
2.91562946698106 19.3101300263813
2.87072242768664 19.3072419566339
2.8258465139416 19.3039049683804
2.78100621329993 19.3001193953167
2.73620600975431 19.295885615997
2.69145038328778 19.2912040537957
2.64674380942568 19.2860751768652
2.60209075878814 19.2804994980888
2.55749569664301 19.2744775750298
2.51296308245935 19.2680100098755
2.46849736946147 19.2610974493769
2.42410300418361 19.2537405847844
2.3797844260253 19.2459401517784
2.33554606680743 19.2376969303955
2.29139235032905 19.2290117449511
2.24732769192502 19.2198854639565
2.20335649802446 19.2103190000322
2.15948316571011 19.2003133098166
2.11571208227864 19.1898693938704
2.07204762480193 19.1789882965764
2.02849415968932 19.1676711060354
1.98505604225105 19.1559189539569
1.94173761626266 19.1437330155465
1.89854321353063 19.1311145093876
1.85547715345927 19.1180646973206
1.81254374261867 19.1045848843156
1.76974727431415 19.0906764183428
1.72709202815688 19.0763406902372
1.68458226963593 19.0615791335596
1.64222224969171 19.0463932244534
1.60001620429094 19.0307844814968
1.55796835400296 19.0147544655512
1.51608290357779 18.9983047796047
1.47436404152555 18.9814370686124
1.43281593969767 18.9641530193311
1.39144275286974 18.9464543601515
1.35024861832593 18.9283428609247
1.30923765544539 18.9098203327855
1.26841396529023 18.8908886279713
1.22778163019544 18.8715496396368
1.18734471336067 18.8518053016648
1.1471072584439 18.8316575884725
1.10707328915711 18.8111085148145
1.06724680886385 18.7901601355811
1.02763180017896 18.7688145455927
0.988232224570304 18.7470738793906
0.949052021962608 18.7249403110231
0.910095110343482 18.7024160538288
0.871365385371625 18.6795033602146
0.832866719987258 18.6562045214306
0.794602964024838 18.6325218673415
0.756577943828074 18.6084577661929
0.7187954618673 18.5840146243748
0.681259296359226 18.559194886181
0.643973200889123 18.5340010335648
0.606940904035465 18.5084355858902
0.570166108997078 18.4825010996809
0.533652493222821 18.4562001683638
0.497403708043842 18.4295354220102
0.461423378308455 18.4025095270724
0.425715102019646 18.3751251861174
0.390282449975288 18.3473851375565
0.355128965411062 18.3192921553715
0.320258163646125 18.2908490488371
0.285673531731597 18.2620586622403
0.251378528101849 18.2329238745958
0.217376582228663 18.203447599358
0.183671094278296 18.1736327841299
0.15026543477145 18.1434824103683
0.117162944246241 18.1129994930852
0.0843669329241337 18.0821870805471
0.0518806803789325 18.0510482539696
0.0197074352088222 18.0195861272093
-1.77635683940025e-15 18
};
\addplot [semithick, red, forget plot]
table {%
0 18
-0.0316601771260142 17.9680216274741
-0.0629989928608068 17.9357282573589
-0.0940133133489202 17.9031231189645
-0.12470003718415 17.8702094727776
-0.155056095719686 17.8369906101354
-0.18507845337497 17.8034698528964
-0.214764107939256 17.7696505531085
-0.244110090871826 17.7355360926734
-0.27311346759884 17.7011298830087
-0.301771337806795 17.6664353647068
-0.330080835732553 17.6314560071906
-0.358039130449912 17.5961953083667
-0.385643426152698 17.5606567942755
-0.412890962434346 17.5248440187389
-0.439779014563931 17.4887605630045
-0.46630489375865 17.4524100353879
-0.492465947452687 17.4157960709116
-0.518259559562472 17.3789223309415
-0.543683150748291 17.3417925028208
-0.56873417867221 17.3044102995014
-0.593410138252314 17.2667794591725
-0.617708561913206 17.2289037448868
-0.64162701983277 17.1907869441841
-0.665163120185146 17.1524328687128
-0.688314509379912 17.1138453538485
-0.711078872297441 17.0750282583103
-0.733453932520412 17.0359854637757
-0.755437452561448 16.9967208744914
-0.777027234086865 16.9572384168838
-0.7982211181365 16.9175420391655
-0.819016985339613 16.8776357109415
-0.83941275612681 16.8375234228111
-0.859406390938011 16.7972091859699
-0.878995890426395 16.7566970318078
-0.898179295658339 16.7159910115066
-0.916954688309304 16.6750951956343
-0.935320190855673 16.6340136737385
-0.953273966762494 16.5927505539371
-0.97081422066714 16.5513099625078
-0.987939198558835 16.509696043475
-1.00464718795406 16.4679129581961
-1.0209365180678 16.4259648849447
-1.03680555998063 16.3838560184933
-1.05225272680156 16.3415905696933
-1.06727647382679 16.2991727650545
-1.08187529869415 16.2566068463219
-1.0960477415333 16.213897070052
-1.10979238511177 16.1710477071867
-1.12310785497667 16.1280630426268
-1.13599281959209 16.0849473748027
-1.14844599047233 16.0417050152454
-1.16046612231065 15.9983402881547
-1.17205201310391 15.9548575299673
-1.18320250427267 15.9112610889228
-1.19391648077711 15.8675553246288
-1.2041928712285 15.8237446076255
-1.21403064799638 15.779833318948
-1.22342882731124 15.7358258496885
-1.23238646936301 15.6917266005574
-1.24090267839493 15.6475399814428
-1.2489766027932 15.6032704109697
-1.25660743517212 15.5589223160584
-1.26379441245479 15.5145001314814
-1.27053681594948 15.4700082994201
-1.27683397142146 15.4254512690207
-1.28268524916043 15.380833495949
-1.2880900640435 15.3361594419451
-1.29304787559367 15.2914335743774
-1.29755818803393 15.2466603657951
-1.30162055033678 15.201844293482
-1.30523455626939 15.1569898390078
-1.30839984443417 15.1121014877807
-1.31111609830495 15.0671837285983
-1.3133830462586 15.0222410531992
-1.31520046160221 14.9772779558134
-1.31656816259576 14.9322989327132
-1.3174860124703 14.8873084817634
-1.3179539194416 14.8423111019717
-1.31797183671936 14.7973112930384
-1.31753976251186 14.7523135549071
-1.31665774002616 14.707322387314
-1.31532585746378 14.6623422893384
-1.31354424801186 14.6173777589526
-1.31131308982986 14.5724332925721
-1.30863260603174 14.5275133846062
-1.30550306466365 14.4826225270083
-1.30192477867712 14.4377652088266
-1.29789810589777 14.3929459157556
-1.2934234489895 14.3481691296872
-1.2885012554143 14.3034393282628
-1.28313201738741 14.2587609844253
-1.27731627182816 14.2141385659717
-1.27105460030627 14.1695765351068
-1.26434762898366 14.1250793479964
-1.25719602855188 14.0806514543223
-1.24960051416501 14.0362972968367
-1.24156184536816 13.9920213109185
-1.23308082602151 13.9478279241293
-1.22415830421994 13.903721555771
-1.21479517220818 13.8597066164437
-1.20499236629163 13.8157875076046
-1.19475086674271 13.7719686211281
-1.18407169770286 13.7282543388661
-1.17295592708006 13.6846490322107
-1.16140466644212 13.641157061656
-1.14941907090548 13.5977827763629
-1.13700811417444 13.5545282498255
-1.12445518414668 13.5113145488996
-1.11190225411892 13.4681008479736
-1.09934932409117 13.4248871470476
-1.08679639406341 13.3816734461217
-1.07424346403565 13.3384597451957
-1.06169053400789 13.2952460442698
-1.04913760398013 13.2520323433438
-1.03658467395237 13.2088186424179
-1.02403174392462 13.1656049414919
-1.01147881389686 13.1223912405659
-0.998925883869099 13.07917753964
-0.98637295384134 13.035963838714
-0.973820023813582 12.9927501377881
-0.961267093785824 12.9495364368621
-0.948714163758065 12.9063227359361
-0.936161233730307 12.8631090350102
-0.923608303702548 12.8198953340842
-0.91105537367479 12.7766816331583
-0.898502443647032 12.7334679322323
-0.885949513619273 12.6902542313063
-0.873396583591515 12.6470405303804
-0.860843653563756 12.6038268294544
-0.848290723535998 12.5606131285285
-0.83573779350824 12.5173994276025
-0.823184863480481 12.4741857266766
-0.810631933452723 12.4309720257506
-0.798079003424965 12.3877583248246
-0.785526073397207 12.3445446238987
-0.772973143369448 12.3013309229727
-0.76042021334169 12.2581172220468
-0.747867283313932 12.2149035211208
-0.735314353286173 12.1716898201948
-0.722761423258415 12.1284761192689
-0.710208493230656 12.0852624183429
-0.697655563202898 12.042048717417
-0.685102633175139 11.998835016491
-0.672549703147381 11.9556213155651
-0.659996773119623 11.9124076146391
-0.647443843091865 11.8691939137131
-0.634890913064107 11.8259802127872
-0.622337983036348 11.7827665118612
-0.60978505300859 11.7395528109353
-0.597232122980831 11.6963391100093
-0.584679192953073 11.6531254090833
-0.572126262925315 11.6099117081574
-0.559573332897556 11.5666980072314
-0.547020402869798 11.5234843063055
-0.534467472842039 11.4802706053795
-0.521914542814281 11.4370569044535
-0.509361612786523 11.3938432035276
-0.496808682758764 11.3506295026016
-0.484255752731006 11.3074158016757
-0.471702822703248 11.2642021007497
-0.459149892675489 11.2209883998238
-0.44659696264773 11.1777746988978
-0.434044032619972 11.1345609979718
-0.421491102592214 11.0913472970459
-0.408938172564456 11.0481335961199
-0.396385242536697 11.004919895194
-0.383832312508939 10.961706194268
-0.37127938248118 10.918492493342
-0.358726452453422 10.8752787924161
-0.346173522425664 10.8320650914901
-0.333620592397905 10.7888513905642
-0.321067662370147 10.7456376896382
-0.308514732342389 10.7024239887122
-0.295961802314631 10.6592102877863
-0.283408872286872 10.6159965868603
-0.270855942259114 10.5727828859344
-0.258303012231355 10.5295691850084
-0.245750082203597 10.4863554840825
-0.233197152175839 10.4431417831565
-0.220644222148081 10.3999280822305
-0.208091292120322 10.3567143813046
-0.195538362092564 10.3135006803786
-0.182985432064806 10.2702869794527
-0.170524701216316 10.2270467135451
-0.158470910548624 10.1836913303085
-0.14685126917195 10.1402175789252
-0.135666939040746 10.0966298067343
-0.124919038578705 10.0529323724765
-0.11460864256692 10.0091296458589
-0.104736782036395 9.96522600711762
-0.0953044441649607 9.92122584658001
-0.0863125721785421 9.87713356422543
-0.0777620652568452 9.83295356924537
-0.069653778443436 9.78869027960251
-0.0619885225602397 9.74434812158893
-0.0547670641264576 9.69993152938347
-0.0479901252819139 9.65544494460836
-0.0416583837148456 9.61089281588498
-0.0357724725941351 9.5662795983891
-0.0303329805059867 9.52160975340527
-0.0253404513950771 9.47688774788077
-0.0207953845101591 9.43211805397889
-0.0166982343541306 9.38730514863172
-0.0130494106385959 9.34245351309243
-0.00984927824288336 9.29756763248721
-0.00709815717756598 9.25265199536671
-0.0047963225524599 9.20771109325722
-0.00294400454910775 9.16274942021149
-0.00154138839776539 9.11777147235937
-0.000588614358880514 9.07278174745815
-8.57777090631379e-05 9.02778474444284
-2.23700505662454e-16 9
};
\addplot [semithick, red, forget plot]
table {%
0 9
-0.000224998125006325 8.95500074999625
-0.000899970000400117 8.91000599988
-0.00202484812955609 8.86502024908877
-0.00359952002559942 8.82004799616015
-0.00562382822265178 8.77509373828195
-0.00809757029158121 8.7301619708425
-0.0110204988602419 8.6852571869811
-0.0143923216382126 8.64038387713872
-0.0182127014460259 8.59554652860895
-0.0224812562488839 8.55074962508927
-0.0271975591948644 8.50599764623271
-0.032361138657602 8.46129506719986
-0.0379714782834537 8.41664635821137
-0.0440280170431326 8.37205598410094
-0.0505301492878101 8.3275284038688
-0.057477224809679 8.28306807023589
-0.0648685489069767 8.23867942919852
-0.0727033824534537 8.19436691958379
-0.0809809419722838 8.15013497260575
-0.0897003997144129 8.10598801142222
-0.098860883741333 8.06193045069255
-0.108461478012275 8.01796669613609
-0.118501222475814 7.97410114409165
-0.128979113165867 7.93033818107789
-0.139894102302099 7.88668218335465
-0.151245098394691 7.8431375164853
-0.163030966353493 7.79970853490026
-0.175250527601531 7.75639958146149
-0.187787647226752 7.71318130330431
-0.200340577254511 7.66996760237835
-0.212893507282269 7.62675390145239
-0.225446437310027 7.58354020052643
-0.237999367337786 7.54032649960047
-0.250552297365544 7.49711279867451
-0.263105227393303 7.45389909774856
-0.275658157421061 7.4106853968226
-0.288211087448819 7.36747169589664
-0.300764017476578 7.32425799497068
-0.313316947504336 7.28104429404472
-0.325869877532094 7.23783059311876
-0.338422807559853 7.1946168921928
-0.350975737587611 7.15140319126685
-0.36352866761537 7.10818949034089
-0.376081597643128 7.06497578941493
-0.388634527670886 7.02176208848897
-0.401187457698645 6.97854838756301
-0.413740387726403 6.93533468663705
-0.426293317754161 6.89212098571109
-0.43884624778192 6.84890728478513
-0.451399177809678 6.80569358385918
-0.463952107837437 6.76247988293322
-0.476505037865195 6.71926618200726
-0.489057967892953 6.6760524810813
-0.501610897920712 6.63283878015534
-0.51416382794847 6.58962507922938
-0.526716757976228 6.54641137830342
-0.539269688003987 6.50319767737746
-0.551822618031745 6.45998397645151
-0.564375548059504 6.41677027552555
-0.576928478087262 6.37355657459959
-0.58948140811502 6.33034287367363
-0.602034338142779 6.28712917274767
-0.614587268170537 6.24391547182171
-0.627140198198295 6.20070177089575
-0.639693128226054 6.15748806996979
-0.652246058253812 6.11427436904384
-0.664798988281571 6.07106066811788
-0.677351918309329 6.02784696719192
-0.689904848337087 5.98463326626596
-0.702457778364846 5.94141956534
-0.715010708392604 5.89820586441404
-0.727563638420362 5.85499216348808
-0.740116568448121 5.81177846256212
-0.752669498475879 5.76856476163617
-0.765222428503638 5.72535106071021
-0.777775358531396 5.68213735978425
-0.790328288559154 5.63892365885829
-0.802881218586913 5.59570995793233
-0.815434148614671 5.55249625700637
-0.827987078642429 5.50928255608041
-0.840540008670188 5.46606885515446
-0.853092938697946 5.4228551542285
-0.865645868725704 5.37964145330254
-0.878198798753463 5.33642775237658
-0.890751728781221 5.29321405145062
-0.903304658808979 5.25000035052466
-0.915857588836738 5.2067866495987
-0.928410518864496 5.16357294867274
-0.940963448892255 5.12035924774679
-0.953516378920013 5.07714554682083
-0.966069308947772 5.03393184589487
-0.97862223897553 4.99071814496891
-0.991175169003288 4.94750444404295
-1.00372809903105 4.90429074311699
-1.0162810290588 4.86107704219103
-1.02883395908656 4.81786334126507
-1.04138688911432 4.77464964033912
-1.05393981914208 4.73143593941316
-1.06649274916984 4.6882222384872
-1.0790456791976 4.64500853756124
-1.09159860922536 4.60179483663528
-1.10415153925311 4.55858113570932
-1.11670446928087 4.51536743478336
-1.12925739930863 4.4721537338574
-1.14180229254251 4.42893770396476
-1.15405546926478 4.38563824917293
-1.16587504600194 4.34221842961077
-1.17725984080617 4.29868258722405
-1.18820871520747 4.25503507556071
-1.19872057432753 4.21128025933557
-1.20879436698919 4.16742251399377
-1.21842908582159 4.1234662252733
-1.22762376736087 4.07941578876641
-1.23637749214653 4.03527560948004
-1.2446893848134 3.99105010139533
-1.25255861417914 3.94674368702624
-1.25998439332736 3.90236079697728
-1.26696597968633 3.85790586950047
-1.27350267510325 3.81338335005151
-1.27959382591402 3.76879769084525
-1.28523882300862 3.72415335041045
-1.29043710189206 3.67945479314396
-1.29518814274078 3.63470648886424
-1.29949147045465 3.58991291236444
-1.30334665470449 3.54507854296489
-1.30675330997509 3.50020786406515
-1.30971109560376 3.45530536269572
-1.31221971581439 3.41037552906933
-1.31427891974706 3.3654228561319
-1.3158885014831 3.32045183911325
-1.31704830006566 3.27546697507762
-1.31775819951586 3.23047276247392
-1.31801812884435 3.18547370068592
-1.3178280620584 3.1404742895823
-1.31718801816455 3.09547902906666
-1.31609806116663 3.05049241862756
-1.31455830005945 3.00551895688857
-1.31256888881784 2.96056314115836
-1.31013002638125 2.91562946698106
-1.30724195663391 2.87072242768664
-1.30390496838038 2.8258465139416
-1.30011939531669 2.78100621329993
-1.29588561599702 2.73620600975431
-1.29120405379575 2.69145038328778
-1.28607517686521 2.64674380942568
-1.28049949808882 2.60209075878814
-1.2744775750298 2.55749569664301
-1.26801000987545 2.51296308245935
-1.2610974493769 2.46849736946147
-1.25374058478442 2.42410300418361
-1.24594015177835 2.3797844260253
-1.2376969303955 2.33554606680743
-1.22901174495112 2.29139235032905
-1.21988546395653 2.24732769192502
-1.21031900003221 2.20335649802445
-1.2003133098166 2.15948316571011
-1.18986939387037 2.11571208227864
-1.17898829657642 2.07204762480192
-1.1676711060354 2.02849415968932
-1.15591895395694 1.98505604225105
-1.14373301554646 1.94173761626265
-1.13111450938764 1.89854321353063
-1.11806469732058 1.85547715345927
-1.10458488431561 1.81254374261867
-1.09067641834281 1.76974727431415
-1.07634069023717 1.72709202815688
-1.06157913355956 1.68458226963592
-1.04639322445335 1.64222224969171
-1.03078448149679 1.60001620429093
-1.01475446555118 1.55796835400296
-0.998304779604745 1.51608290357779
-0.981437068612374 1.47436404152554
-0.964153019331112 1.43281593969767
-0.946454360151482 1.39144275286973
-0.928342860924654 1.35024861832593
-0.909820332785458 1.30923765544539
-0.890888627971271 1.26841396529023
-0.8715496396368 1.22778163019544
-0.851805301664762 1.18734471336067
-0.8316575884725 1.1471072584439
-0.811108514814545 1.10707328915711
-0.790160135581137 1.06724680886384
-0.768814545592743 1.02763180017896
-0.747073879390575 0.988232224570302
-0.724940311023134 0.949052021962606
-0.702416053828814 0.91009511034348
-0.679503360214563 0.871365385371623
-0.65620452143065 0.832866719987257
-0.632521867341536 0.794602964024836
-0.608457766192895 0.756577943828074
-0.58401462437479 0.718795461867298
-0.559194886181032 0.681259296359226
-0.534001033564757 0.643973200889121
-0.508435585890233 0.606940904035463
-0.482501099680922 0.570166108997077
-0.456200168363834 0.533652493222821
-0.429535422010183 0.497403708043841
-0.402509527072383 0.461423378308453
-0.375125186117408 0.425715102019645
-0.347385137556531 0.390282449975288
-0.319292155371493 0.35512896541106
-0.290849048837102 0.320258163646123
-0.262058662240308 0.285673531731597
-0.232923874595779 0.251378528101847
-0.203447599358 0.217376582228663
-0.173632784129933 0.183671094278294
-0.143482410368253 0.150265434771448
-0.112999493085213 0.117162944246239
-0.0821870805471383 0.0843669329241337
-0.0510482539696046 0.0518806803789325
-0.0195861272093223 0.0197074352088205
-4.66293670342566e-15 -3.5527136788005e-15
};
\end{axis}

\end{tikzpicture}


==> tikz/new/v.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in s},
xmin=-3.3900000000001, xmax=71.1900000000022,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={v in m/s},
ymin=0.988812820341204, ymax=2.56945455199079,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1.69704984862596
0.1 1.71674110132651
0.2 1.73765771859265
0.3 1.75975565150131
0.4 1.78299062742267
0.5 1.80731844762508
0.6 1.83269525148812
0.7 1.85907774707712
0.8 1.88642340872354
0.9 1.9146906429618
1 1.94383892470271
1.1 1.97382890589171
1.2 2.00462249912689
1.3 2.03618293881914
1.4 2.0684748224884
1.5 2.10146413472574
1.6 2.12289428255513
1.7 2.12182865542842
1.8 2.1213547788807
1.9 2.12147275568441
2 2.12218219351015
2.1 2.12348220615679
2.2 2.12537141683898
2.3 2.12784796350087
2.4 2.1309095061055
2.5 2.13455323583089
2.6 2.13877588608629
2.7 2.14357374524638
2.8 2.14894267098675
2.9 2.15487810609197
3 2.16137509559687
3.1 2.16842830511404
3.2 2.16434926515498
3.3 2.15761223474635
3.4 2.15143441056181
3.5 2.14582091231753
3.6 2.14077646988289
3.7 2.13630540561616
3.8 2.13241161797019
3.9 2.12909856651098
4 2.12636925848255
4.1 2.12422623704021
4.2 2.12267157126077
4.3 2.12170684802322
4.3 2.12132034355964
4.4 2.12161495092771
4.5 2.12249852767911
4.6 2.12397033877594
4.7 2.12602916254693
4.8 2.1286732957408
4.9 2.13173453319006
5 2.13497141705873
5.1 2.13825047251974
5.2 2.14145241646367
5.3 2.14447204322744
5.4 2.14721805952596
5.5 2.1496128928753
5.6 2.15159249387875
5.7 2.15310614903723
5.8 2.15411631731546
5.9 2.15459850056433
6 2.12586366185165
6.1 2.09046420142002
6.2 2.05451445651259
6.3 2.01801494272892
6.4 1.98098023062003
6.5 1.94344030565541
6.6 1.90544214691764
6.7 1.86705155459017
6.8 1.82835525541051
6.9 1.78946331153756
7 1.750511850058
7.1 1.71166611528431
7.2 1.67328832440508
7.3 1.63553867058173
7.4 1.59846165713981
7.5 1.56210518074938
7.6 1.52652072442597
7.7 1.49176353638233
7.8 1.45789278578977
7.9 1.42497168436282
8 1.39306756031923
8.1 1.36225186877895
8.2 1.33260012020476
8.3 1.30419170628698
8.4 1.27710960106255
8.5 1.25143991446035
8.6 1.22727127640261
8.7 1.20469403263288
8.8 1.18379923916161
8.9 1.16467745106444
9 1.14741731353343
9.1 1.13210397834059
9.2 1.11881738641876
9.3 1.10763047562407
9.4 1.09860738979377
9.5 1.09180177838642
9.6 1.08725528265721
9.6 1.06066017177982
9.7 1.06877664063858
9.8 1.07849618650379
9.89999999999998 1.08978442573213
9.99999999999997 1.10260162930556
10.1 1.11690354293105
10.2 1.13264223094883
10.2999999999999 1.14976691353453
10.3999999999999 1.16822477116237
10.4999999999999 1.1879616956682
10.5999999999999 1.20892297292089
10.6999999999999 1.23105388758563
10.7999999999999 1.25430024537992
10.8999999999999 1.27860881236036
10.9999999999999 1.30392767403679
11.0999999999999 1.33020651949159
11.1999999999998 1.35739685725821
11.2999999999998 1.38545217059821
11.3999999999998 1.414328020143
11.4999999999998 1.44398210176901
11.5999999999998 1.47437426717525
11.7 1.50546651403632
11.8000000000002 1.53722295189635
11.9000000000004 1.56960974921774
12.0000000000006 1.60259506624743
12.1000000000009 1.63614897764962
12.2000000000011 1.67024338819435
12.3000000000013 1.70485194419988
12.4000000000015 1.73994994290534
12.5000000000017 1.77551424150046
12.6000000000019 1.8115231671558
12.7000000000021 1.84795642907524
12.8000000000023 1.88479503332621
12.9000000000025 1.92202120098447
13.0000000000028 1.95961828995414
13.100000000003 1.99757072068226
13.2000000000032 2.0358639058763
13.3000000000034 2.07448418424663
13.4000000000036 2.11341875822994
13.5000000000038 2.14517352832938
13.600000000004 2.14982068982018
13.7000000000038 2.15489340904998
13.8000000000036 2.16039379433017
13.9000000000033 2.1663237009238
14.0000000000031 2.17268473058992
14.1000000000029 2.17947823187067
14.2000000000026 2.18670530111212
14.3000000000024 2.19436678420528
14.4000000000022 2.202463279029
14.5000000000019 2.21099513857173
14.6000000000017 2.21996247470555
14.7000000000015 2.21487067064428
14.8000000000012 2.19133336915164
14.900000000001 2.16861235645759
15.0000000000008 2.14673894208287
15.0000000000008 2.12125158063766
15.1000000000008 2.16674646640068
15.2000000000007 2.21239342276198
15.3000000000007 2.25818544421753
15.4000000000007 2.30411605718486
15.5000000000007 2.33627021054132
15.6000000000007 2.35054694279574
15.7000000000007 2.36523698445487
15.8000000000007 2.38033480217909
15.9000000000007 2.39583479522487
16.0000000000007 2.41173130694974
16.1000000000007 2.42801863587907
16.2000000000006 2.4446910463083
16.3000000000006 2.46174277841795
16.4000000000006 2.47916805788297
16.5000000000006 2.49696110496103
16.6000000000006 2.49760720055217
16.7000000000006 2.48680938579362
16.8000000000006 2.47696881519055
16.9000000000006 2.46809901249865
17.0000000000006 2.46021255939395
17.1000000000008 2.45332102783067
17.200000000001 2.44743491637413
17.3000000000012 2.44256359128777
17.4000000000014 2.43871523311454
17.5000000000016 2.43589678943419
17.6000000000018 2.43411393440336
17.700000000002 2.43337103559412
17.8000000000022 2.43367112854094
17.9000000000024 2.43501589928795
18.0000000000027 2.43649295556505
18.1000000000029 2.43641656520947
18.2000000000031 2.43466577573213
18.3000000000033 2.43112674789114
18.4000000000035 2.42569469029779
18.5000000000037 2.41827313579941
18.6000000000039 2.40877326443051
18.7000000000041 2.3971132736623
18.8000000000043 2.38321779536127
18.9000000000046 2.36701735803028
19.0000000000048 2.3484478923379
19.1000000000045 2.32745027758193
19.2000000000043 2.30396992653095
19.3000000000041 2.27795640600501
19.4000000000038 2.24936309055653
19.5000000000036 2.21814684667729
19.6000000000034 2.18426774506127
19.7000000000031 2.14768879858604
19.8000000000029 2.10837572382487
19.9000000000027 2.06629672406008
20.0000000000024 2.02142229189351
20.1000000000022 1.97454543437973
20.200000000002 1.92785264021616
20.3000000000017 1.88135484361946
20.4000000000015 1.83506403132306
20.5000000000013 1.78899336569262
20.600000000001 1.74315732458079
20.600000000001 1.69704513572319
20.700000000001 1.7166812107656
20.800000000001 1.73755173888843
20.900000000001 1.75961217771552
21.000000000001 1.78281774946622
21.100000000001 1.80712368079481
21.200000000001 1.83248565591658
21.300000000001 1.85885991102392
21.400000000001 1.88620343764391
21.500000000001 1.91447415438966
21.600000000001 1.94363104864647
21.700000000001 1.97363429022959
21.800000000001 2.00444531937122
21.900000000001 2.03602691157658
22.000000000001 2.06834322195745
22.100000000001 2.10135981162675
22.200000000001 2.12281925540243
22.300000000001 2.12178489124468
22.400000000001 2.12134511486948
22.500000000001 2.12149976262236
22.600000000001 2.12224817468448
22.700000000001 2.12358919781952
22.800000000001 2.12552119533173
22.900000000001 2.12782739780355
23.000000000001 2.13033457465491
23.100000000001 2.13290778112703
23.200000000001 2.13542740505251
23.300000000001 2.13778908185164
23.400000000001 2.13990355517381
23.500000000001 2.14169651177604
23.600000000001 2.11399585925344
23.700000000001 2.0800323999933
23.800000000001 2.04563806850887
23.900000000001 2.01077327311236
24.000000000001 1.97541120038348
24.100000000001 1.9395388975273
24.200000000001 1.90315852622805
24.300000000001 1.86628882111625
24.400000000001 1.82896678844337
24.500000000001 1.79124968220251
24.600000000001 1.75321729467975
24.700000000001 1.71497459553369
24.800000000001 1.67665474467166
24.900000000001 1.63842248812877
25.000000000001 1.60047791990646
25.100000000001 1.56319295201322
25.200000000001 1.52663935708229
25.200000000001 1.48492426183566
25.300000000001 1.52062347586744
25.400000000001 1.49962591393902
25.500000000001 1.46611775638118
25.600000000001 1.43344720370781
25.700000000001 1.40167574198588
25.800000000001 1.37086884185818
25.900000000001 1.34109592400223
26.000000000001 1.31243031826667
26.100000000001 1.2849491976481
26.200000000001 1.25873327749655
26.300000000001 1.23386641093075
26.400000000001 1.21043502383291
26.500000000001 1.18852737997955
26.600000000001 1.16823263680305
26.700000000001 1.14963971163541
26.800000000001 1.13283595789994
26.900000000001 1.11790567149804
27.000000000001 1.1049284637535
27.100000000001 1.09397755432531
27.200000000001 1.08511805360205
27.300000000001 1.078405301999
27.400000000001 1.07388352401563
27.500000000001 1.07158432677302
27.600000000001 1.07152588001085
27.700000000001 1.07371241453341
27.800000000001 1.07813413531652
27.900000000001 1.08476756797296
28.000000000001 1.09357631333237
28.100000000001 1.10451215740543
28.200000000001 1.11751657144943
28.300000000001 1.13252211233705
28.400000000001 1.1494541816148
28.500000000001 1.16823275355727
28.600000000001 1.18877402353557
28.700000000001 1.21099194084878
28.800000000001 1.23479950435295
28.900000000001 1.26011011256481
29.000000000001 1.28683858473829
29.100000000001 1.31490192685847
29.200000000001 1.3442196018219
29.300000000001 1.37471472745109
29.400000000001 1.40631520743663
29.500000000001 1.4389524127814
29.600000000001 1.47256048056648
29.700000000001 1.50707754097496
29.800000000001 1.54244074542621
29.900000000001 1.57739865859494
30.000000000001 1.60879676147027
30.100000000001 1.63660071528624
30.200000000001 1.6607993137024
30.300000000001 1.6813916641942
30.400000000001 1.69838644637182
30.500000000001 1.71180152569598
30.600000000001 1.72166387787746
30.700000000001 1.72800979696531
30.800000000001 1.7308853753316
30.900000000001 1.73034725810547
31.000000000001 1.72646368735446
31.100000000001 1.71931586358161
31.200000000001 1.70899966820659
31.300000000001 1.69562778534711
31.400000000001 1.67933229888773
31.500000000001 1.66026785277717
31.600000000001 1.64235993817644
31.700000000001 1.62583661459967
31.800000000001 1.61073783894054
31.900000000001 1.5971014109228
32.000000000001 1.58496258060244
32.100000000001 1.57435323259323
32.200000000001 1.56530168919964
32.300000000001 1.55783231492687
32.400000000001 1.55196525763487
32.500000000001 1.54771580938237
32.600000000001 1.54509425342107
32.700000000001 1.5441059472281
32.800000000001 1.54475106959262
32.900000000001 1.54702461096198
33.000000000001 1.55091644746481
33.100000000001 1.556411495445
33.200000000001 1.56348994042164
33.300000000001 1.57212753378093
33.400000000001 1.58229597423004
33.500000000001 1.59396331453237
33.600000000001 1.60709442818741
33.700000000001 1.62165117273494
33.800000000001 1.63759286962669
33.900000000001 1.65487680965203
33.900000000001 1.69703766264569
34.000000000001 1.71658873321497
34.100000000001 1.73739022915739
34.200000000001 1.75939570972853
34.300000000001 1.78255893972527
34.400000000001 1.8068334640029
34.500000000001 1.83217477093401
34.600000000001 1.85853867164334
34.700000000001 1.88588152815507
34.800000000001 1.9141604599297
34.900000000001 1.94333352434638
35.000000000001 1.97335986922723
35.100000000001 2.00419985741054
35.200000000001 2.03581516474441
35.300000000001 2.06816885376346
35.400000000001 2.10122542580196
35.500000000001 2.12272591678171
35.600000000001 2.12173320509021
35.700000000001 2.12133631689202
35.800000000001 2.12153429503376
35.900000000001 2.12232574012553
36.000000000001 2.12370882354461
36.100000000001 2.12568144003249
36.200000000001 2.12824103559903
36.300000000001 2.131384885701
36.400000000001 2.13510974306156
36.500000000001 2.13941200438443
36.600000000001 2.14428728661462
36.700000000001 2.14972990731476
36.800000000001 2.1557362102762
36.900000000001 2.16193060724826
37.000000000001 2.16431971285104
37.100000000001 2.1625571235436
37.200000000001 2.15689728564088
37.300000000001 2.15077552581943
37.400000000001 2.14521873974344
37.500000000001 2.14023215400782
37.600000000001 2.13582079684119
37.700000000001 2.1319890104185
37.800000000001 2.12873998316548
37.900000000001 2.12607666457827
38.000000000001 2.12400175774841
38.100000000001 2.12251752315367
38.200000000001 2.12162580104377
38.200000000001 2.12132034397943
38.300000000001 2.12160619511625
38.400000000001 2.12246589619865
38.500000000001 2.12390023684467
38.600000000001 2.12590953703906
38.700000000001 2.12849364723894
38.800000000001 2.13165196064429
38.900000000001 2.13538342678388
39.000000000001 2.1395331758924
39.100000000001 2.14364332488739
39.200000000001 2.14754990286389
39.300000000001 2.15111152514116
39.400000000001 2.15420901014366
39.500000000001 2.15674498012358
39.600000000001 2.15864347967558
39.700000000001 2.15984964416511
39.800000000001 2.16032944167603
39.900000000001 2.13146639368888
40.000000000001 2.09575105721599
40.100000000001 2.05928558617755
40.200000000001 2.02208300616664
40.300000000001 1.98417972443856
40.400000000001 1.94563789632488
40.500000000001 1.90654819731352
40.600000000001 1.86703304659198
40.700000000001 1.82725031425736
40.800000000001 1.7875903880175
40.900000000001 1.74845296413647
41.000000000001 1.70987211281744
41.100000000001 1.67188451326963
41.200000000001 1.63452962241863
41.300000000001 1.59784987091426
41.400000000001 1.56189083134949
41.500000000001 1.52670139205815
41.600000000001 1.4923339073516
41.700000000001 1.45884432688283
41.800000000001 1.42629229660385
41.900000000001 1.39474121420482
42.000000000001 1.36425822669338
42.100000000001 1.3349141548399
42.200000000001 1.3067833210456
42.300000000001 1.27994326635532
42.400000000001 1.25447433565114
42.500000000001 1.2304591121672
42.600000000001 1.20798168517432
42.700000000001 1.18712673967704
42.800000000001 1.16797846460755
42.900000000001 1.15061928645336
43.000000000001 1.13512844833436
43.100000000001 1.12158046960121
43.200000000001 1.11004353688964
43.300000000001 1.10057812891348
43.400000000001 1.0932353155893
43.500000000001 1.08805533564804
43.500000000001 1.06066017177982
43.600000000001 1.06877664063858
43.700000000001 1.07849618650379
43.800000000001 1.08978442573213
43.900000000001 1.10260162930556
44.000000000001 1.11690354293105
44.100000000001 1.13264223094883
44.200000000001 1.14976691353453
44.300000000001 1.16822477116237
44.400000000001 1.1879616956682
44.5000000000009 1.20892297292089
44.6000000000009 1.23105388758563
44.7000000000009 1.25430024537992
44.8000000000009 1.27860881236036
44.9000000000009 1.30392767403679
45.0000000000009 1.33020651949159
45.1000000000009 1.35739685725821
45.2000000000009 1.38545217059821
45.3000000000009 1.414328020143
45.4000000000008 1.44398210176901
45.5000000000008 1.47437426717525
45.600000000001 1.50546651403632
45.7000000000013 1.53722295189635
45.8000000000015 1.56960974921774
45.9000000000017 1.60259506624743
46.0000000000019 1.63614897764962
46.1000000000021 1.67024338819435
46.2000000000023 1.70485194419988
46.3000000000025 1.73994994290534
46.4000000000027 1.77551424150046
46.5000000000029 1.8115231671558
46.6000000000032 1.84795642907524
46.7000000000034 1.88479503332621
46.8000000000036 1.92202120098447
46.9000000000038 1.95961828995414
47.000000000004 1.99757072068226
47.1000000000042 2.0358639058763
47.2000000000044 2.07448418424663
47.3000000000046 2.11341875822993
47.4000000000048 2.14517352832938
47.5000000000051 2.14982068982018
47.6000000000048 2.15489340904998
47.7000000000046 2.16039379433017
47.8000000000044 2.1663237009238
47.9000000000041 2.17268473058992
48.0000000000039 2.17947823187067
48.1000000000037 2.18670530111212
48.2000000000034 2.19436678420528
48.3000000000032 2.202463279029
48.400000000003 2.21099513857173
48.5000000000027 2.21996247470555
48.6000000000025 2.21487067064428
48.7000000000023 2.19133336915164
48.800000000002 2.16861235645759
48.9000000000018 2.14673894208287
48.9000000000018 2.12125158063766
49.0000000000018 2.16674646640068
49.1000000000018 2.21239342276198
49.2000000000018 2.25818544421753
49.3000000000018 2.30411605718486
49.4000000000018 2.33627021054132
49.5000000000017 2.35054694279574
49.6000000000017 2.36523698445487
49.7000000000017 2.38033480217909
49.8000000000017 2.39583479522487
49.9000000000017 2.41173130694974
50.0000000000017 2.42801863587907
50.1000000000017 2.4446910463083
50.2000000000017 2.46174277841795
50.3000000000017 2.47916805788298
50.4000000000016 2.49696110496103
50.5000000000016 2.49760720055217
50.6000000000016 2.48680938579363
50.7000000000016 2.47696881519056
50.8000000000016 2.46809901249866
50.9000000000016 2.46021255939395
51.0000000000018 2.45332102783067
51.100000000002 2.44743491637413
51.2000000000022 2.44256359128777
51.3000000000024 2.43871523311454
51.4000000000026 2.43589678943419
51.5000000000028 2.43411393440336
51.6000000000031 2.43337103559412
51.7000000000033 2.43367112854094
51.8000000000035 2.43501589928795
51.9000000000037 2.43649295556505
52.0000000000039 2.43641656520947
52.1000000000041 2.43466577573213
52.2000000000043 2.43112674789114
52.3000000000045 2.4256946902978
52.4000000000048 2.41827313579941
52.500000000005 2.40877326443051
52.6000000000052 2.3971132736623
52.7000000000054 2.38321779536127
52.8000000000056 2.36701735803028
52.9000000000058 2.3484478923379
53.0000000000056 2.32745027758193
53.1000000000053 2.30396992653096
53.2000000000051 2.27795640600501
53.3000000000049 2.24936309055653
53.4000000000046 2.21814684667729
53.5000000000044 2.18426774506127
53.6000000000042 2.14768879858605
53.7000000000039 2.10837572382486
53.8000000000037 2.06629672406008
53.9000000000035 2.02142229189351
54.0000000000032 1.97454543437972
54.100000000003 1.92785264021616
54.2000000000028 1.88135484361946
54.3000000000025 1.83506403132305
54.4000000000023 1.78899336569262
54.5000000000021 1.74315732458079
54.5000000000021 1.69705627484771
54.6000000000021 1.71681202582506
54.7000000000021 1.73778222572193
54.8000000000021 1.7599234631235
54.9000000000021 1.78319211754374
55.0000000000021 1.80754464954193
55.1000000000021 1.83293785822248
55.2000000000021 1.85932910592039
55.3000000000021 1.88667651072998
55.4000000000021 1.91493910821148
55.5000000000021 1.94407698411748
55.6000000000021 1.97405138033255
55.7000000000021 2.00482477643568
55.8000000000021 2.03636094939671
55.9000000000021 2.06862501392722
56.0000000000021 2.1015834459433
56.1000000000021 2.12298061203832
56.2000000000021 2.12187998416658
56.3000000000021 2.12136810933958
56.4000000000021 2.12144541373073
56.5000000000021 2.12211183295211
56.6000000000021 2.12336681232225
56.7000000000021 2.12520930917115
56.8000000000021 2.12757921194736
56.9000000000021 2.13019587631741
57.0000000000021 2.1329093434664
57.1000000000021 2.1355865912627
57.2000000000021 2.13811145090107
57.3000000000021 2.1403844548903
57.4000000000021 2.14232264866802
57.5000000000021 2.11475717834861
57.6000000000021 2.0809084090605
57.7000000000021 2.0466011360363
57.8000000000021 2.0117915481143
57.9000000000021 1.97644990312015
58.0000000000021 1.94056171151832
58.1000000000021 1.90412911143989
58.2000000000021 1.86717247280375
58.3000000000021 1.82973227088192
58.4000000000021 1.79187127115499
58.5000000000021 1.75367706659269
58.6000000000021 1.71526500392211
58.7000000000021 1.67678152453892
58.8000000000021 1.63840792492678
58.9000000000021 1.6004561693998
59.0000000000021 1.56318244996446
59.1000000000021 1.52663643136926
59.1000000000021 1.48492424327987
59.2000000000021 1.52066514607321
59.3000000000021 1.4997872308522
59.4000000000021 1.46648158149487
59.5000000000021 1.43409992243699
59.6000000000021 1.40270763994964
59.7000000000021 1.37237405488228
59.8000000000021 1.34317235293754
59.9000000000021 1.31517941980519
60.0000000000021 1.28847556098904
60.1000000000021 1.26314408565421
60.2000000000021 1.23927073467007
60.3000000000021 1.2169429357241
60.4000000000021 1.19624887342239
60.5000000000021 1.17727637006884
60.6000000000021 1.16011158350376
60.7000000000021 1.14483754181021
60.8000000000021 1.13153255020382
60.9000000000021 1.12026852178277
61.0000000000021 1.11110929924712
61.1000000000021 1.10410904701283
61.2000000000021 1.09931080005832
61.3000000000021 1.09674525539512
61.4000000000021 1.09642988310413
61.5000000000021 1.09836841648888
61.6000000000021 1.10255075650735
61.7000000000021 1.10895329695509
61.8000000000021 1.11753964738911
61.9000000000021 1.12826170416308
62.0000000000021 1.14106099929876
62.1000000000021 1.15587024425884
62.2000000000021 1.17261498165499
62.3000000000021 1.1912152618553
62.4000000000021 1.21158727168304
62.5000000000021 1.2336448567266
62.6000000000021 1.25730089493789
62.7000000000021 1.28246849520643
62.8000000000021 1.30906200899264
62.9000000000021 1.33699785499372
63.0000000000021 1.36523863425382
63.1000000000021 1.39237204958264
63.2000000000021 1.41830607659471
63.3000000000021 1.44296478244788
63.4000000000021 1.46628480029512
63.5000000000021 1.48821374060558
63.6000000000021 1.50870888130822
63.7000000000021 1.52773608982868
63.8000000000021 1.54526894242963
63.9000000000021 1.56128801198565
64.0000000000021 1.57578030036167
64.1000000000021 1.58873879591562
64.2000000000021 1.60016214036248
64.3000000000021 1.61005439239111
64.4000000000021 1.61842487809186
64.5000000000021 1.62528812050417
64.6000000000021 1.63066384248948
64.7000000000021 1.63457703872761
64.8000000000021 1.63705811395992
64.9000000000021 1.63814308568675
65.0000000000021 1.63787385037801
65.1000000000021 1.63629851287284
65.2000000000021 1.63347177900421
65.3000000000021 1.62945541155129
65.4000000000021 1.62431874933683
65.5000000000021 1.6181392885694
65.6000000000021 1.61100332427521
65.7000000000021 1.60300664774334
65.8000000000021 1.59425529316243
65.9000000000021 1.58486632378343
66.0000000000021 1.57496114803836
66.1000000000021 1.56604291986992
66.2000000000021 1.55868009152265
66.3000000000021 1.55289361712222
66.4000000000021 1.54869997117726
66.5000000000021 1.54611090004968
66.6000000000021 1.54513323973197
66.7000000000021 1.5457688064923
66.8000000000021 1.54801436445361
66.9000000000021 1.55186167142059
67.0000000000021 1.55729760143228
67.1000000000021 1.56430433978097
67.2000000000021 1.57285964377237
67.3000000000021 1.58293716045409
67.4000000000021 1.59450679101504
67.5000000000021 1.60753509061653
67.6000000000021 1.62198569206472
67.7000000000021 1.63781974193934
67.8000000000021 1.65499633847994
};
\end{axis}

\end{tikzpicture}


==> tikz/new/v10h16_3x4_3ms.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x in m},
xmajorgrids,
xmin=-2.2200664249659, xmax=29.2447323539593,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y in m},
ymajorgrids,
ymin=-4.60007209108997, ymax=20.1998762573312,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5.32926831150427e-06 0
5.32926831150427e-06 0
-0.28026880333716 0.828131952749918
-0.471766066003083 1.74465225314811
-0.574559735663642 2.7495609011946
-0.588723089509797 3.80946881672758
-0.514329405252866 4.87013283447297
-0.351451961383248 5.93079685221836
-0.151396298120899 6.99146086996376
-0.0339576139978978 8.05212488770915
-0.00176776695296636 9.21213203435597
-0.0635558551614566 10.2727922061357
-0.202382636200567 11.3334523779154
-0.382900108239414 12.3941125496951
-0.566462908203494 13.4136350591392
-0.714425673018303 14.3448239792856
-0.789848298651117 15.1876245517833
-0.777241105328085 15.9420367766323
-0.676245564356736 16.6080606538321
-0.486861675737067 17.1856961833814
-0.20908943946908 17.6749433652829
0.157071067811861 18.1449766960892
0.611620580695291 18.462981762811
1.15455844122702 18.7162797993705
1.78588464940705 18.903338220746
2.50559920523606 19.0226244419157
3.31370210871465 19.0726058778575
4.21019335984194 19.0517499435497
5.19507295861792 18.9585240539705
6.25008023304095 18.7913956240979
7.31072632341668 18.54883206891
8.36775244956905 18.2293008033852
9.39903995727477 17.8311195826182
10.4480474167828 17.3502276164855
11.5087035571819 16.7851499454241
12.564901841874 16.1352622070888
13.5532916692367 15.3999400084705
14.4532931489521 14.5785592385668
15.2649062810188 13.6718816018092
15.9881310654369 12.7024833377028
16.6229675022051 11.7110519292645
17.1694155913237 10.7388777785508
17.6274753327944 9.82689856875069
17.9999920655892 9
18.2800595084374 8.17186804725008
18.471008446543 7.25534774685189
18.5729673782621 6.2504390988054
18.5860690518278 5.19053118327242
18.5124786100748 4.12986716552703
18.3775235882028 3.07042683849289
18.2213801467903 2.06866481562059
18.0844842837162 1.15529114039698
18.0071231365311 0.330305812825522
18.0144808749346 -0.449778800687357
18.1041225812471 -1.1370158813225
18.2760117971668 -1.73586461430934
18.530651272771 -2.24632499964788
18.8685449411457 -2.66839703733862
19.2902012559753 -3.00208072738109
19.7961336391109 -3.24737606977486
20.3868618520869 -3.40428306451995
21.0629127461329 -3.47280171161628
21.8243706247676 -3.4529320110645
22.6505063432273 -3.34467396286481
23.4901935816525 -3.14802756701722
24.2897978093275 -2.86299282352172
25.0073442963012 -2.48956973237832
25.6366082482221 -2.02775829358701
26.1781236255385 -1.47755850714779
26.6324235648042 -0.838970373060672
26.9999854326947 0
27.2797271012584 0.828131952749918
27.4698560681245 1.74465225314811
27.5706482926698 2.7495609011946
27.5824337955382 3.80946881672758
27.5055225984573 4.87013283447297
27.3402385477675 5.93079685221836
27.1439147973119 6.99146086996376
27.0285026401144 8.05212488770915
27.0016892710212 9.21213203435597
27.0626464691391 10.2727922061357
27.2074799749429 11.3334523779154
27.4026318822733 12.3941125496951
27.5992399965804 13.4136350591392
27.7483820375778 14.3448239792856
27.8145142276445 15.1876245517833
27.7933407583805 15.9420367766323
27.6852349410272 16.6080606538321
27.4905731206414 17.1856961833814
27.2097348961773 17.6749433652829
26.8429289321881 18.1449766960892
26.3883794193047 18.462981762811
25.845441558773 18.7162797993705
25.214115350593 18.903338220746
24.4944007947639 19.0226244419157
23.6862978912853 19.0726058778575
22.7898066401581 19.0517499435497
21.8049270413821 18.9585240539705
20.7499197669591 18.7913956240979
19.6892736765833 18.54883206891
18.632247550431 18.2293008033852
17.6009600427252 17.8311195826182
16.5519525832172 17.3502276164855
15.4912964428181 16.7851499454241
14.435098158126 16.1352622070888
13.4467083307633 15.3999400084705
12.5467068510479 14.5785592385669
11.7350937189812 13.6718816018092
11.0118689345631 12.7024833377028
10.3770324977948 11.7110519292645
9.83058440867628 10.7388777785509
9.37252466720562 9.82689856875069
9 9
8.71947651373644 8.17186804725008
8.5273413751212 7.25534774685189
8.42359458415427 6.2504390988054
8.40823614083567 5.19053118327242
8.48007339505864 4.12986716552703
8.61646262783885 3.07042683849289
8.77563630958425 2.06866481562059
8.91513023366993 1.15529114039698
8.9929284951994 0.330305812825523
8.98462645002904 -0.449778800687357
8.89019253812987 -1.1370158813225
8.70957399023879 -1.73586461430934
8.44253416082478 -2.24632499964788
8.08883653798729 -2.66839703733862
7.64824469272954 -3.00208072738109
7.12052217965374 -3.24737606977486
6.50543235772528 -3.40428306451995
5.80739489814358 -3.47280171161628
5.04981566451617 -3.4529320110645
4.26124559771718 -3.34467396286481
3.47025143916183 -3.14802756701722
2.7054032601015 -2.86299282352172
1.99526151987637 -2.48956973237832
1.36543674686893 -2.02775829358701
0.823089614229833 -1.47755850714779
0.368017363238925 -0.838970373060672
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
0 9
0 18
9 18
18 9
18 0
27 0
27 9
27 18
18 18
9 9
9 0
};
\end{axis}

\end{tikzpicture}


==> tikz/new/v10h8_3x4_3ms.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x in m},
xmajorgrids,
xmin=-2.22326359113635, xmax=29.2448845999673,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y in m},
ymajorgrids,
ymin=-2.25722866370568, ymax=19.8197163179358,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
6.6906418386486e-20 0
6.6906418386486e-20 0
-0.330805826175841 0.419194173824123
-0.573223304703363 0.926776695296533
-0.727252435582567 1.52274756441724
-0.792893218813453 2.20710678118625
-0.77014565439602 2.97985434560537
-0.6619893315276 3.84099025767318
-0.495148540522754 4.79051451738969
-0.308165460519664 5.82582179689066
-0.139685889818927 6.88646788726639
-0.0282847831526396 7.94711397764211
-0.00176776695296636 9.21213203435597
-0.0635558551614566 10.2727922061357
-0.202382636200567 11.3334523779154
-0.382900108239414 12.3941125496951
-0.566462908203494 13.4136350591392
-0.714425673018303 14.3448239792856
-0.789848298651117 15.1876245517833
-0.777241105328085 15.9420367766323
-0.676245564356736 16.6080606538321
-0.486861675737067 17.1856961833814
-0.20908943946908 17.6749433652829
0.157071067811861 18.143226899654
0.611620580695291 18.4411038870275
1.15455844122702 18.6527996052881
1.78588464940705 18.7779567202092
2.50559920523606 18.8162188187702
3.31370210871465 18.7672300973917
4.21019335984194 18.6328850188084
5.19507295861792 18.4424298281206
6.25008023304095 18.2438203851096
7.31072632341668 18.0854213201054
8.37137241379241 18.0068973824624
9.63639610306786 17.9836976707588
10.6970562748476 17.8844113443949
11.7571340098427 17.6950945363731
12.7634530254882 17.4159069889602
13.6813836934866 17.0470084442852
14.5109260138372 16.5885586443502
15.252079986539 16.0407173310397
15.9048456115922 15.4036442461315
16.4692228889953 14.677499131306
16.9452118187494 13.8624417281568
17.3328124008556 12.9586317782006
17.6320246353139 11.9662290228876
17.8428485221243 10.9088488830699
17.9652840612868 9.84731449610587
17.9983074644923 8.78786796564403
17.9372704080902 7.72720779386432
17.7925094494051 6.66654762208462
17.5978475662716 5.60588745030491
17.4017066942507 4.58636494086084
17.2525674822008 3.65517602071443
17.1862033933313 2.81237544821672
17.2071512658986 2.05796322336769
17.3150536819511 1.39193934616791
17.5095525862604 0.814303816618565
17.7902891841983 0.325056634717121
18.1570710678119 -0.145522386767551
18.6116205806953 -0.470149239081012
19.154558441227 -0.738805930665504
19.785884649407 -0.951492465262348
20.5055992052361 -1.10820884661286
21.3137021087147 -1.20895507845836
22.2101933598419 -1.25373116454016
23.1522070000292 -1.24253710859959
24.0139793081987 -1.17537291437796
24.7873632687178 -1.05223858561659
25.472358881589 -0.873134126056793
26.0689661468123 -0.63805953943989
26.5771850643877 -0.347014829507196
27.0000270286064 0
27.332326094527 0.419194173824123
27.5786586423633 0.926776695296533
27.7386438729127 1.52274756441724
27.8119055768033 2.20710678118625
27.7980705616622 2.97985434560537
27.6968955870524 3.84099025767318
27.5230182440285 4.79051451738969
27.3213666264099 5.82582179689066
27.1407385224242 6.88646788726639
27.027758334961 7.94711397764211
27.0016892710213 9.21213203435597
27.0626464691391 10.2727922061357
27.2074799749429 11.3334523779154
27.4026318822732 12.3941125496951
27.5992399965803 13.4136350591392
27.7483820375778 14.3448239792856
27.8145142276444 15.1876245517833
27.7933407583804 15.9420367766323
27.6852349410271 16.6080606538321
27.4905731206414 17.1856961833814
27.2097348961773 17.6749433652829
26.8429289321881 18.143226899654
26.3883794193047 18.4411038870275
25.845441558773 18.6527996052882
25.214115350593 18.7779567202092
24.4944007947639 18.8162188187702
23.6862978912853 18.7672300973917
22.7898066401581 18.6328850188084
21.8049270413821 18.4424298281206
20.7499197669591 18.2438203851095
19.6892736765833 18.0854213201053
18.6286275862076 18.0068973824624
17.3636038969321 17.9836976707588
16.3029437251524 17.8844113443949
15.2428659901573 17.6950945363731
14.2365469745118 17.4159069889602
13.3186163065134 17.0470084442852
12.4890739861628 16.5885586443501
11.747920013461 16.0407173310397
11.0951543884078 15.4036442461315
10.5307771110047 14.6774991313059
10.0547881812506 13.8624417281567
9.66718759914439 12.9586317782006
9.3679753646861 11.9662290228875
9.1571514778757 10.9088488830698
9.03471593871322 9.84731449610585
9.00170367249134 8.78786796564403
9.06288268199832 7.72720779386432
9.20711336354108 6.66654762208462
9.39979918146954 5.60588745030491
9.59418334479252 4.58636494086084
9.74345581549766 3.65517602071443
9.81092389524332 2.81237544821672
9.79096387959292 2.05796322336769
9.68388823505948 1.39193934616791
9.49000826378964 0.814303816618565
9.20963437243864 0.325056634717121
8.84292893218814 -0.145522386767551
8.38837941930471 -0.470149239081011
7.84544155877298 -0.738805930665504
7.21411535059295 -0.951492465262347
6.49440079476394 -1.10820884661286
5.68629789128535 -1.20895507845836
4.78980664015806 -1.25373116454016
3.84779299997077 -1.24253710859959
2.98602069180134 -1.17537291437796
2.21263673128223 -1.05223858561659
1.52764111841103 -0.873134126056793
0.93103385318773 -0.63805953943989
0.422814935612339 -0.347014829507196
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
0 9
0 18
9 18
18 9
18 0
27 0
27 9
27 18
18 18
9 9
9 0
};
\end{axis}

\end{tikzpicture}


==> tikz/new/v3h16_3x4_3ms.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x in m},
xmajorgrids,
xmin=-2.59884332296461, xmax=29.6089815808785,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y in m},
ymajorgrids,
ymin=-3.33152803473425, ymax=20.2380415292958,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 -1.08819855342856e-17
0 -1.08819855342856e-17
0.287732418889922 -0.549774536997513
0.663853185428136 -1.02319148215172
1.12836229961465 -1.42025083932687
1.68125976144946 -1.74095261238722
2.32254557093409 -1.98529680519702
3.05221972806742 -2.15328342162052
3.87028223284943 -2.24491246552197
4.76902021553383 -2.26018394076563
5.62325123217009 -2.19909785121573
6.38909390115845 -2.06165420073653
7.0665482224989 -1.84785299319227
7.65561419619144 -1.5576942324472
8.15629182223608 -1.19117792236556
8.56858110063281 -0.748304066811584
8.89248203138163 -0.229072669649527
9.13021304446277 0.368208846012471
9.2765241071154 1.05121559269291
9.33444682211973 1.82114880079547
9.30398118947576 2.67838292686047
9.18512720918328 3.61695183278631
8.97859447703909 4.59885568693491
8.7871913409965 5.57593252933526
8.68417655260259 6.50019502261268
8.6695501118573 7.33989910734944
8.74331201876002 8.09237879757505
8.90546227331065 8.75800829881653
9.16203284961616 9.36834746926944
9.50279827709505 10.0520522412199
9.93195205222225 10.8232048110644
10.4494941749977 11.6820649012612
11.0554246454224 12.6288891887466
11.7497434634962 13.6221913348299
12.5324506292188 14.5425205212239
13.40354614259 15.3748919969906
14.3630300036073 16.1196038795348
15.4053137988867 16.7769576953513
16.4659492849506 17.3472584756898
17.5183141513491 17.8308151641475
18.603863236771 18.2398988733178
19.6601786448626 18.5972642430492
20.7208347852617 18.8699155599515
21.7814909256609 19.0548361914488
22.7979528922371 19.1522149520919
23.7260265111657 19.1622436978969
24.5657117824455 19.0851177719928
25.3170087060767 18.9210161189829
25.9799172820575 18.6700832531022
26.5544375103891 18.3324472392081
27.088232233047 17.909169483507
27.4763603896932 17.4297887027176
27.776100198691 16.9073185796129
27.9874516600406 16.3403377344992
28.1104147737418 15.727424787683
28.1449895397947 15.0671583594705
28.0911759581989 14.3581170701683
27.9489740289544 13.5988795400828
27.7183837520615 12.7880243895203
27.4223048690182 11.9241302387873
27.1933055823836 11.0057757081901
27.0526946433969 10.0315394180352
27 9
27.0233649953116 7.93933982822026
27.0826648725773 6.87867965644056
27.1615434065412 5.81801948466085
27.2436443719472 4.75735931288115
27.3126115435393 3.71660903359996
27.3520886960614 2.75946929458404
27.3457196042576 1.89071790321682
27.2771480428718 1.1103548594983
27.1302127879386 0.418380163431335
26.8955136341618 -0.229072726067514
26.5724258762126 -0.748304225863993
26.1609497706151 -1.19117813536287
25.6610853173692 -1.55769445842839
25.0728325164745 -1.84785319892481
24.3961913679304 -2.06165436071638
23.6311618717376 -2.19909794766735
22.7777440278961 -2.26018396364197
21.8786807760939 -2.2449124125045
21.0598050985168 -2.15328329811917
20.3293177685876 -1.98529662435024
19.6872187863063 -1.74095239506194
19.133508151673 -1.42025061411853
18.6681858646875 -1.02319128538425
18.2912519253499 -0.549774412723334
18 -2.63003399591869e-05
17.8006559287584 0.631004337232815
17.6897002051651 1.3487367298597
17.6671328292201 2.15354537217366
17.7329538009233 3.04552825293027
17.8871631202754 4.00721010293867
18.1085733790958 4.99296284379117
18.2646211760789 5.95462349537771
18.3322806254133 6.84656751793564
18.3115517270994 7.65133696252107
18.2024344811375 8.36903165569526
18 8.99997935680345
17.7122675811101 9.63135358434291
17.3361468145719 10.3500044655635
16.8716377003854 11.1562098521549
16.3187402385505 12.0502236001679
15.6774544290659 13.0291002735934
14.9477802719326 14.0008971178066
14.1297177671506 14.8860073458327
13.2232669147199 15.6832791300512
12.2284277146451 16.3930113392687
11.1704320066878 17.0155071531996
10.1097965206239 17.5510730050898
9 17.9999869737608
7.97621503937689 18.391692191245
6.91555889897775 18.7168649790007
5.85490275857862 18.9544008313915
4.80131768599135 19.1042821508335
3.82021105847361 19.1666974582035
2.92749277860455 19.1418412067646
2.12316284638419 19.0299053057146
1.40722126181252 18.8310556636497
0.779668024892132 18.5454254364379
0.24050313561965 18.1731491955539
-0.254090097423289 17.7224969239687
-0.606862915010108 17.2260509718164
-0.871247384948628 16.6859471254714
-1.04724350723885 16.1007640052399
-1.13485128188083 15.4690802314284
-1.13407070887423 14.7894744243433
-1.04490178821895 14.060525204291
-0.86734451991497 13.2808111915779
-0.601398903963128 12.4489110065104
-0.320098552646632 11.5634032693949
-0.12645460507117 10.6228666005379
-0.0211990051436153 9.6258796202457
-0.00417843011956695 8.57573593128808
-0.0462424021474286 7.51507575950838
-0.119396194786711 6.45441558772867
-0.205657037853789 5.39375541594897
-0.287038710209674 4.33331928388088
-0.345828268111872 3.32314653627575
-0.365130318517092 2.40136213631931
-0.330680807390856 1.56796608401157
-0.229092810890985 0.822958379353762
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
9 0
9 9
18 18
27 18
27 9
27 0
18 0
18 9
9 18
0 18
0 9
};
\end{axis}

\end{tikzpicture}


==> tikz/new/v3h8_3x4_3ms.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x in m},
xmajorgrids,
xmin=-2.60967858639193, xmax=29.6100459175179,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y in m},
ymajorgrids,
ymin=-2.42200704646997, ymax=20.1721529258658,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0 2.74624295974398e-18
	0 2.74624295974398e-18
	-0.405805826175813 0.470933477889451
	-0.723223304703312 0.984672022155574
	-0.952252435582512 1.54263701249196
	-1.09289321881341 2.14624982859222
	-1.14514565439603 2.79693185014992
	-1.10900974232996 3.49610445685867
	-0.984485482615199 4.24518902841207
	-0.771572875251745 5.0456069445037
	-0.478711328062903 5.89877958482715
	-0.232034371898697 6.80612832907602
	-0.0737457633823983 7.76907455694391
	-0.00384550251400578 8.78903964812439
	-0.0282842712474579 9.82986136290582
	-0.143189123190249 10.8154446400256
	-0.34648232278134 11.7448618332448
	-0.634628336114797 12.619534342117
	-0.890954544295244 13.4408835476982
	-1.05889240482713 14.2103308390827
	-1.13844191771033 14.9292976089464
	-1.12960308294484 15.5992052452427
	-1.03237590053115 16.2214751352459
	-0.84676037046961 16.7975286685272
	-0.572756492760161 17.3287872353301
	-0.210364267402804 17.8166722244533
	0.277503076031311 18.2540900974233
	0.773949028183534 18.6068629150101
	1.31405287452859 18.8712473849486
	1.89923599476006 19.0472435072388
	2.53091976857155 19.1348512818808
	3.21052557565666 19.1340707088742
	3.93947479570897 19.0449017882189
	4.71918880842207 18.867344519915
	5.55108899348956 18.6013989039631
	6.43659673060504 18.3200985526466
	7.37713339946208 18.1264546050712
	8.3741203797543 18.0211990051436
	9.42426406871192 17.9927372209029
	10.4849242404916 17.9114761599553
	11.5455844122713 17.7401526688793
	12.569260290171 17.47892648997
	13.5048686276986 17.1279573653833
	14.3520886175789 16.6874050371459
	15.1109202598105 16.1574292471651
	15.7813635543935 15.538189737239
	16.3634185013267 14.8298462490668
	16.8570851006104 14.0325585242587
	17.2623633522462 13.1464863043459
	17.5792532562341 12.1717893307911
	17.8077548125741 11.1210621023619
	17.9478680212661 10.0599345686148
	18 8.99999995479201
	17.9558058261758 7.96846015293182
	17.8232233047034 6.9942235112325
	17.6022524355826 6.07586870490578
	17.3070353544373 5.21197440131488
	17.0683868157865 4.4011192679911
	16.9181266247843 3.6418819117851
	16.8562547814309 2.93284089722443
	16.8827712857261 2.27257479021563
	16.9976761376693 1.65966215699051
	17.2009693372604 1.09268154880414
	17.4926508844995 0.570211509814364
	17.8727207793864 0.0908306034602274
	18.3882842712474 -0.336774186551874
	18.9531891231902 -0.692419322435973
	19.6064823227812 -0.975483799935225
	20.3481638700206 -1.18596762471557
	21.1782337649097 -1.32387080244293
	22.096692007448 -1.38919333878324
	23.0728748236803 -1.38193523940244
	23.975599940337 -1.30209650996646
	24.7899367093424 -1.14967715614122
	25.515885130699 -0.924677183592673
	26.1534452044078 -0.627096597986738
	26.7026169304687 -0.256935404989349
	27.1729289321881 0.183327751490969
	27.5433794193046 0.671212690367858
	27.8254415587728 1.20247124749886
	28.0191153505927 1.77852480257756
	28.1244007947643 2.40079473529756
	28.1412978912875 3.07070242535246
	28.0698066401619 3.78966925243583
	27.9099270413877 4.55911659624129
	27.6616590949652 5.38046583646242
	27.3694339438795 6.25513835279281
	27.1581123267744 7.18455552492606
	27.0351790573173 8.17013873255575
	27.001767766953 9.21096038859204
	27.0636396103068 10.2309255722817
	27.2138998013089 11.1938718485848
	27.4525483399593 12.1012206014826
	27.7477654211047 12.9543932232415
	27.9687362902258 13.7548110958727
	28.1013188116983 14.503895611798
	28.145512985522 15.2030681618503
	28.1013188116971 15.8537501330303
	27.9687362902243 16.4573629134968
	27.7477654211036 17.015327893408
	27.438406204335 17.5290664625953
	27 18
	26.5290665221105 18.4058058261758
	26.0153279778444 18.7232233047033
	25.457362987508 18.9522524355825
	24.8537501714077 19.0928932188134
	24.20306814985 19.145145654396
	23.5038955431412 19.10900974233
	22.7548109715878 18.9844854826152
	21.9543930554962 18.7715728752517
	21.1012204151728 18.4787113280629
	20.1938716709239 18.2320343718987
	19.2309254430561 18.0737457633824
	18.2109603518756 18.003845502514
	17.1514718625762 17.9710505116523
	16.0908116907965 17.8537453095686
	15.0345311192164 17.6464415742918
	14.0458897731005 17.3492990480603
	13.1456367746314 16.9624774729771
	12.3337721238106 16.4861365910197
	11.6102958206384 15.9204361440508
	10.975207865115 15.2655358738276
	10.4285082572421 14.5215955220124
	9.97019699701752 13.6887748301828
	9.6002740844409 12.7672335398412
	9.31873951951219 11.7571758027397
	9.12559330223137 10.6966885124131
	9.02083543259847 9.63459632099774
	9.00707106781186 8.58041669065921
	9.08662058069534 7.57196871033187
	9.25455844122711 6.62025536368521
	9.51088464940718 5.72385531693782
	9.79903066274086 4.88134724396192
	10.0023238623322 4.09130979232367
	10.1172287142749 3.35232154549142
	10.1437452185689 2.66296106558193
	10.0818733752144 2.02180692081422
	9.93161318421197 1.42743767232582
	9.69296464556169 0.878431866097718
	9.3659277592635 0.37336805053574
	8.90823223304703 -0.0885483866396614
	8.39636038969327 -0.487741920274315
	7.7961001986912 -0.814354792124563
	7.10745166004084 -1.06838700785634
	6.33041477374182 -1.24983857313558
	5.4649895397928 -1.35870949362821
	4.51117595819509 -1.39499977500016
	3.55542852793918 -1.35870942291738
	2.68805875034262 -1.24983844304578
	1.90907732039721 -1.06838684105131
	1.2184842380997 -0.814354622599893
	0.616279503450103 -0.487741793357464
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
0 9
0 18
9 18
18 9
18 0
27 0
27 9
27 18
18 18
9 9
9 0
};
\end{axis}

\end{tikzpicture}


==> tikz/polyTrajTSP.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x in m},
xmajorgrids,
xmin=-8, xmax=35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y in m},
ymajorgrids,
ymin=-0, ymax=35,
ytick style={color=black},
clip marker paths=true,
]


% DubinsTSP
\addplot [semithick, black, forget plot]
table {%
	18.42 17.39
	18.4509837130806 17.4637560586703
	18.4827034252825 17.5371985976016
	18.515155964661 17.6103202726011
	18.5483380859892 17.6831137715623
	18.5822464710825 17.7555718151958
	18.6168777291308 17.8276871577579
	18.6522283970371 17.8994525877742
	18.688294939764 17.9708609287616
	18.7250737506873 18.0419050399455
	18.7625611519567 18.1125778169739
	18.8007533948631 18.1828721926282
	18.8396466602142 18.2527811375292
	18.8792370587158 18.3222976608408
	18.919520631361 18.3914148109685
	18.9604933498262 18.460125676255
	19.0021511168737 18.5284233856709
	19.0444897667615 18.5963011095023
	19.0875050656598 18.6637520600333
	19.1311927120746 18.730769492225
	19.1755483372777 18.7973467043902
	19.2205675057435 18.863477038863
	19.2662457155928 18.9291538826652
	19.3125783990425 18.9943706681671
	19.3595609228629 19.0591208737444
	19.4071885888409 19.1233980244306
	19.4554566342495 19.1871956925641
	19.5043602323243 19.2505074984314
	19.5538944927464 19.3133271109046
	19.6040544621309 19.3756482480748
	19.6548351245228 19.4374646778802
	19.7062314018981 19.4987702187294
	19.7582381546719 19.5595587401193
	19.8108501822122 19.6198241632485
	19.8640622233602 19.6795604616248
	19.9178689569561 19.7387616616683
	19.9722650023713 19.7974218433082
	20.0272449200467 19.8555351405753
	20.0828032120362 19.9130957421883
	20.1389343225571 19.9700978921349
	20.1956326385449 20.0265358902478
	20.2528924902155 20.082404092774
	20.3107081516312 20.1376969129399
	20.3690738412743 20.1924088215097
	20.4279837226242 20.2465343473379
	20.487431904742 20.3000680779171
	20.5474124428591 20.3530046599189
	20.6079193389715 20.4053387997292
	20.6689465424401 20.4570652639777
	20.7304879505954 20.5081788800609
	20.7925374093479 20.5586745366599
	20.8550887138034 20.6085471842512
	20.9181356088836 20.6577918356114
	20.9816717899515 20.7064035663166
	21.045690903442 20.7543775152341
	21.110186547497 20.801708885009
	21.1751522726059 20.8483929425439
	21.2405815822504 20.8944250194718
	21.3064679335539 20.9398005126234
	21.3728047379363 20.9845148844872
	21.4395853617724 21.0285636636634
	21.5068031270554 21.0719424453106
	21.5744513120649 21.1146468915869
	21.6425231520388 21.1566727320832
	21.7110118398496 21.1980157642505
	21.7799105266859 21.23867185382
	21.8492123227362 21.2786369352167
	21.9189102978788 21.3179070119657
	21.9889974823741 21.3564781570921
	22.0594668675622 21.3943465135135
	22.1303114065632 21.4315082944258
	22.2015240149824 21.4679597836819
	22.2730975716181 21.5036973361632
	22.3450249191744 21.5387173781443
	22.4172988649765 21.5730164076502
	22.4899121816899 21.6065909948064
	22.5628576080437 21.6394377821824
	22.6361278495558 21.6715534851266
	22.7097155792632 21.7029348920955
	22.7836134384543 21.7335788649747
	22.8578140374047 21.7634823393924
	22.9323099561163 21.792642325026
	23.0070937450594 21.8210559059012
	23.0821579259175 21.8487202406837
	23.1574949923348 21.8756325629631
	23.2330974106677 21.9017901815295
	23.3089576207373 21.9271904806429
	23.3850680365857 21.9518309202945
	23.4614210472348 21.975709036461
	23.5380090174472 21.9988224413505
	23.6148242884897 22.0211688236419
	23.6918591788992 22.0427459487155
	23.7691059852508 22.0635516588769
	23.8465569829283 22.0835838735723
	23.9242044268965 22.1028405895969
	24.0020405524756 22.1213198812953
	24.080057576118 22.1390199007537
	24.1582476961863 22.1559388779848
	24.2366030937337 22.172075121105
	24.3151159332857 22.1874270165035
	24.3937783636238 22.2019930290035
	24.4725825185705 22.2157717020159
	24.551520517776 22.2287616576849
	24.6305844675061 22.2409615970257
	24.7097664614317 22.2523703000546
	24.7890585814196 22.2629866259107
	24.8684528983236 22.2728095129705
	24.9479414727783 22.2818379789532
	25.0275163559925 22.2900711210199
	25.1071695905442 22.2975081158632
	25.1868932111763 22.3041482197898
	25.2666792455931 22.3099907687948
	25.3465197152578 22.3150351786283
	25.4264066361899 22.3192809448534
	25.5063320197638 22.322727642897
	25.5862878735078 22.3253749280923
	25.6662662019033 22.3272225357129
	25.7462590071839 22.3282702809996
	25.8262582901358 22.3285180591788
	25.9062560508973 22.3279658454727
	25.9862442897592 22.3266136951024
	26.0662150079641 22.3244617432817
	26.1461602085068 22.3215102052041
	26.226071896934 22.3177593760208
	26.3059420821434 22.3132096308117
	26.3857627771829 22.3078614245475
	26.4655260000497 22.3017152920444
	26.5452237744879 22.2947718479105
	26.6248481307865 22.2870317864844
	26.7043911065762 22.2784958817658
	26.7838447476257 22.2691649873381
	26.8632011086372 22.259040036283
	26.9424522540405 22.2481220410871
	27.0215902587873 22.2364120935408
	27.1006072091431 22.2239113646291
	27.1794952034786 22.2106211044146
	27.2582463530601 22.196542641912
	27.3368527828383 22.1816773849561
	27.4153066322357 22.1660268200601
	27.4936000559329 22.1495925122673
	27.5717252246526 22.132376104995
	27.649674325943 22.1143793198695
	27.7274395649591 22.0956039565542
	27.8050131652416 22.07605189257
	27.8823873694953 22.0557250831069
	27.9595544403642 22.0346255608288
	28.0365066612055 22.0127554356705
	28.1132363368612 21.9901168946263
	28.1897357944278 21.9667122015313
	28.2659973840231 21.9425436968354
	28.3420134795519 21.9176137973689
	28.4177764794678 21.891924996101
	28.4932788075341 21.8654798618904
	28.5685129135808 21.8382810392285
	28.6434712742601 21.8103312479749
	28.7181463937983 21.7816332830854
	28.7925308047457 21.7521900143326
	28.8666170687232 21.7220043860188
	28.9403977771662 21.6910794166818
	29.0138655520653 21.6594181987926
	29.0870130467041 21.6270238984467
	29.1598329463943 21.5938997550471
	29.2323179692065 21.5600490809806
	29.3044608666989 21.5254752612863
	29.3762544246418 21.4901817533175
	29.4476914637392 21.4541720863954
	29.5187648403468 21.4174498614569
	29.5894674471861 21.3800187506937
	29.6597922140554 21.3418824971857
	29.7297321085366 21.3030449145266
	29.7992801366985 21.2635098864422
	29.8684293437963 21.2232813664024
	29.9371728149669 21.1823633772257
	30.0055036759204 21.1407600106768
	30.0734150936277 21.0984754270579
	30.1409002770036 21.0555138547919
	30.2079524775861 21.0118795900004
	30.2745649902108 20.9675769960734
	30.3407311536822 20.9226105032335
	30.4064443514389 20.8769846080923
	30.471698012216 20.8307038732015
	30.5364856107018 20.783772926596
	30.6008006681903 20.7361964613312
	30.6646367532295 20.6879792350141
	30.727987482264 20.6391260693272
	30.7908465202738 20.5896418495462
	30.8532075814074 20.539531524052
	30.9150644296106 20.4888001038352
	30.9764108792502 20.4374526619958
	31.0372407957324 20.385494333235
	31.0975480961162 20.3329303133424
	31.1573267497218 20.2797658586762
	31.2165707787336 20.2260062856377
	31.2752742587982 20.1716569701392
	31.3334313196164 20.1167233470671
	31.3910361455306 20.0612109097378
	31.4480829761063 20.0051252093489
	31.5045661067079 19.9484718544237
	31.5604798890695 19.8912565102504
	31.6158187318593 19.8334848983157
	31.6705771012393 19.7751627957328
	31.724749521418 19.7162960346633
	31.7783305751988 19.6568905017342
	31.8313149045207 19.5969521374493
	31.8836972109951 19.5364869355951
	31.9354722564349 19.4755009426414
	31.9866348633788 19.4140002571366
	32.0371799156086 19.3519910290982
	32.0871023586613 19.2894794593971
	32.1363972003343 19.2264717991383
	32.1850595111843 19.1629743490353
	32.2330844250208 19.0989934587802
	32.2804671393926 19.0345355264088
	32.3272029160676 18.9696069976604
	32.3732870815071 18.9042143653339
	32.418715027333 18.838364168638
	32.4634822107886 18.7720629925376
	32.5075841551928 18.705317467095
	32.5510164503879 18.638134266807
	32.5937747531806 18.5705201099379
	32.6358547877763 18.5024817578468
	32.6772523462065 18.4340260143123
	32.71796328875 18.3651597248517
	32.7579835443463 18.2958897760366
	32.7973091110033 18.2262230948041
	32.8359360561971 18.1561666477643
	32.8738605172654 18.0857274405035
	32.9110787017936 18.0149125168838
	32.9475868879943 17.9437289583384
	32.9833814250793 17.872183883164
	33.0184587336247 17.8002844458084
	33.052815305929 17.7280378361555
	33.0864477063635 17.6554512788059
	33.1193525717162 17.582532032355
	33.1515266115279 17.5092873886667
	33.1829666084216 17.4357246721442
	33.2136694184237 17.3618512389979
	33.2436319712788 17.2876744765096
	33.2728512707566 17.2132018022936
	33.3013243949515 17.1384406635555
	33.3290484965748 17.0633985363466
	33.3560208032394 16.9880829248173
	33.3822386177372 16.9125013604659
	33.4076993183085 16.8366614013859
	33.4324003589045 16.7605706315099
	33.4563392694418 16.6842366598516
	33.4795136560492 16.6076671197445
	33.5019212013074 16.5308696680788
	33.5235596644805 16.4538519845357
	33.5444268817402 16.3766217708193
	33.5645207663823 16.2991867498867
	33.5838393090349 16.2215546651754
	33.60238057786 16.1437332798292
	33.620142718746 16.0657303759217
	33.6371239554938 15.9875537536785
	33.6533225899937 15.9092112306965
	33.6687370023959 15.8307106411628
	33.6833656512718 15.7520598350709
	33.697207073769 15.6732666774359
	33.7102598857565 15.5943390475078
	33.7225227819641 15.5152848379839
	33.7339945361125 15.4361119542193
	33.7446740010356 15.3568283134364
	33.7545601087961 15.2774418439331
	33.7636518707912 15.1979604842903
	33.7719483778524 15.1183921825777
	33.7794488003359 15.0387448955592
	33.7861523882058 14.959026587897
	33.7920584711087 14.8792452313556
	33.7971664584413 14.7994088040041
	33.8014758394092 14.7195252894187
	33.8049861830778 14.6396026758843
	33.8076971384158 14.5596489555956
	33.8096084343297 14.4796721238581
	33.8107198796917 14.3996801782882
	33.8110313633582 14.3196811180139
	33.8105428541809 14.2396829428746
	33.8092544010104 14.159693652621
	33.8071661326911 14.0797212461155
	33.8042782580479 13.9997737205323
	33.8005910658659 13.9198590705571
	33.7961049248612 13.8399852875884
	33.7908202836443 13.7601603589379
	33.7847376706748 13.680392267032
	33.777857694209 13.6006889886134
	33.7701810422388 13.5210584939435
	33.761708482423 13.4415087460054
	33.7524408620105 13.3620476997077
	33.7423791077556 13.2826833010886
	33.7315242258253 13.2034234865221
	33.7198773016989 13.1242761819234
	33.707439500059 13.0452493019571
	33.6942120646754 12.9663507492453
	33.6801963182806 12.8875884135775
	33.6653936624377 12.8089701711217
	33.6498055773997 12.7305038836366
	33.6334336219624 12.6521973976856
	33.6162794333075 12.5740585438519
	33.5983447268396 12.496095135956
	33.5796312960144 12.4183149702735
	33.5601410121595 12.3407258247562
	33.5398758242869 12.2633354582541
	33.5188377588985 12.1861516097393
	33.4970289197835 12.1091819975322
	33.4744514878074 12.0324343185301
	33.4511077206947 11.9559162474369
	33.4269999528027 11.8796354359958
	33.402130594888 11.8035995122245
	33.3765021338657 11.727816079652
	33.3501171325606 11.6522927165583
	33.3229782294508 11.577036975217
	33.295088138404 11.5020563811393
	33.266449648406 11.4273584323222
	33.237065623282 11.3529505984983
	33.2069390014101 11.2788403203891
	33.1760727954272 11.2050350089605
	33.1444700919284 11.1315420446823
	33.1121340511575 11.0583687767895
	33.0790679066917 10.985522522548
	33.0452749651179 10.9130105665226
	33.0107586057022 10.8408401598483
	32.9755222800516 10.7690185195058
	32.9395695117695 10.6975528275992
	32.9029038961026 10.6264502306381
	32.8655290995819 10.555717838823
	32.8274488596561 10.4853627253341
	32.7886669843172 10.4153919256242
	32.7491873517206 10.3458124367148
	32.7090139097967 10.276631216497
	32.668150675856 10.2078551830351
	32.626601736188 10.1394912138751
	32.5843712456521 10.0715461453569
	32.541463427262 10.0040267719309
	32.4978825717638 9.93693984547802
	32.4536330372068 9.87029207463506
	32.4087192485077 9.80409012412355
	32.3631456970077 9.73834061408338
	32.3169169400241 9.67305011941076
	32.270037600394 9.60822516910076
	32.2225123660124 9.54387224559437
	32.1743459893631 9.47999778413033
	32.1255432870436 9.41660817210156
	32.0761091392835 9.35370974841642
	32.0260484894563 9.29130880286488
	31.9753663435854 9.22941157548949
	31.924067769843 9.1680242559614
	31.8721578980439 9.10715298296142
	31.8196419191318 9.04680384356611
	31.766525084661 8.98698287263913
	31.7128127062707 8.92769605222771
	31.6585101551538 8.8689493109645
	31.6036228615204 8.81074852347467
	31.5481563140539 8.75309950978845
	31.4921160593629 8.69600803475918
	31.4355077014263 8.6394798074868
	31.3783369010325 8.58352048074691
	31.3206093752141 8.52813565042556
	31.2623308966754 8.47333085495962
	31.2035072932158 8.41911157478298
	31.1441444471466 8.36548323177847
	31.084248294703 8.3124511887357
	31.0238248254502 8.26002074881478
	30.9628800816848 8.20819715501601
	30.9014201578305 8.15698558965558
	30.8394511998284 8.10639117384735
	30.7769794045226 8.05641896699075
	30.7140110190407 8.00707396626481
	30.6505523401687 7.95836110612849
	30.5866097137215 7.91028525782721
	30.5221895339087 7.86285122890573
	30.4572982426944 7.81606376272742
	30.3919423291537 7.7699275379999
	30.3261283288235 7.7244471683072
	30.2598628230491 7.6796272016484
	30.1931524383256 7.6354721199828
	30.1260038456361 7.59198633878179
	30.0584669815592 7.5491056771328
	29.990865241463 7.506327122506
	29.9232635013667 7.4635485678792
	29.8556617612705 7.42077001325239
	29.7880600211742 7.37799145862559
	29.7204582810779 7.33521290399879
	29.6528565409817 7.29243434937199
	29.5852548008854 7.24965579474519
	29.5176530607892 7.20687724011839
	29.4500513206929 7.16409868549158
	29.3824495805967 7.12132013086478
	29.3148478405004 7.07854157623798
	29.2472461004042 7.03576302161118
	29.1796443603079 6.99298446698438
	29.1120426202116 6.95020591235757
	29.0444408801154 6.90742735773077
	28.9768391400191 6.86464880310397
	28.9092373999229 6.82187024847717
	28.8416356598266 6.77909169385036
	28.7740339197304 6.73631313922357
	28.7064321796341 6.69353458459676
	28.6388304395378 6.65075602996996
	28.5712286994416 6.60797747534316
	28.5036269593453 6.56519892071636
	28.4360252192491 6.52242036608956
	28.3684234791528 6.47964181146275
	28.3008217390566 6.43686325683595
	28.2332199989603 6.39408470220915
	28.1656182588641 6.35130614758235
	28.0980165187678 6.30852759295555
	28.0304147786715 6.26574903832874
	27.9628130385753 6.22297048370194
	27.895211298479 6.18019192907514
	27.8276095583828 6.13741337444834
	27.7600078182865 6.09463481982154
	27.6924060781903 6.05185626519473
	27.624804338094 6.00907771056793
	27.5572025979978 5.96629915594113
	27.4896008579015 5.92352060131433
	27.4219991178052 5.88074204668753
	27.354397377709 5.83796349206072
	27.2867956376127 5.79518493743392
	27.2191938975165 5.75240638280712
	27.1515921574202 5.70962782818032
	27.083990417324 5.66684927355352
	27.0163886772277 5.62407071892671
	26.9486412038588 5.58152387401086
	26.8804779450647 5.53964647178224
	26.8118993273624 5.49845278463373
	26.7429122085566 5.45794693189972
	26.6735234873015 5.41813296413174
	26.6037401024115 5.37901486269337
	26.533569032167 5.34059653936218
	26.4630172936164 5.30288183593846
	26.3920919418749 5.26587452386115
	26.3208000694185 5.2295783038306
	26.2491488053751 5.19399680543858
	26.1771453148113 5.15913358680526
	26.1047967980162 5.12499213422347
	26.0321104897812 5.09157586181001
	25.9590936586765 5.05888811116426
	25.8857536063245 5.02693215103407
	25.8120976666692 4.99571117698881
	25.7381332052431 4.96522831109987
	25.6638676184309 4.93548660162843
	25.5893083327293 4.90648902272066
	25.5144628040048 4.87823847411028
	25.4393385167478 4.85073778082861
	25.3639429833245 4.82398969292207
	25.2882837432253 4.79799688517716
	25.2123683623113 4.77276195685298
	25.1362044320573 4.74828743142134
	25.0597995687928 4.72457575631439
	24.9831614129405 4.70162930267988
	24.9062976282521 4.67945036514406
	24.829215901042 4.65804116158218
	24.7519239394187 4.63740383289678
	24.674429472514 4.61754044280351
	24.5967402497099 4.59845297762484
	24.5188640398641 4.58014334609138
	24.4408086305325 4.56261337915102
	24.3625818271912 4.54586482978585
	24.2841914524552 4.52989937283684
	24.2056453452966 4.5147186048364
	24.1269513602608 4.50032404384866
	24.0481173666807 4.48671712931773
	23.9691512478899 4.47389922192373
	23.8900609004345 4.46187160344671
	23.8108542332833 4.4506354766385
	23.7315391670371 4.44019196510241
	23.6521236331364 4.4305421131809
	23.5726155730683 4.42168688585112
	23.4930229375728 4.41362716862842
	23.4133536858468 4.4063637674778
	23.3336157847493 4.39989740873333
	23.253817208004 4.39422873902549
	23.1739659354019 4.38935832521653
	23.0940699520038 4.38528665434378
	23.0141372473414 4.38201413357093
	22.9341758146187 4.37954109014732
	22.8541936499123 4.37786777137525
	22.7741987513719 4.37699434458518
	22.6941991184208 4.37692089711908
	22.6142027509555 4.37764743632162
	22.5342176485463 4.3791738895395
	22.4542518096366 4.38150010412867
	22.3743132307437 4.38462584746959
	22.294409905659 4.38855080699055
	22.2145498246482 4.39327459019887
	22.134740973653 4.39879672472015
	22.054991333492 4.40511665834555
	21.9753088790626 4.41223375908698
	21.8957015785441 4.42014731524027
	21.8161773926 4.42885653545643
	21.7367442735827 4.43836054882069
	21.6574101647379 4.44865840493962
	21.5781829994104 4.4597490740362
	21.4990707002506 4.47163144705276
	21.4200811784227 4.4843043357619
	21.3412223328128 4.49776647288531
	21.26250204924 4.51201651222049
	21.1839281996669 4.5270530287754
	21.105508641413 4.54287451891089
	21.0272512163688 4.55947940049115
	20.9491637502115 4.57686601304185
	20.8712540516228 4.59503261791623
	20.7935299115076 4.61397739846894
	20.715999102215 4.6336984602377
	20.6386693767615 4.65419383113279
	20.5615484680551 4.67546146163417
	20.4846440881224 4.69749922499655
	20.4079639273374 4.72030491746193
	20.3315156536522 4.74387625848007
	20.2553069118304 4.76821089093652
	20.1793453226828 4.79330638138832
	20.103638482305 4.81916022030732
	20.0281939613179 4.84576982233118
	19.9530193041107 4.87313252652188
	19.8781220280865 4.90124559663179
	19.8035096229106 4.93010622137733
	19.7291895497612 4.95971151472009
	19.6551692405837 4.99005851615539
	19.5814560973474 5.02114419100838
	19.5080574913051 5.05296543073748
	19.4349807622563 5.08551905324524
	19.3622332178131 5.11880180319653
	19.2898221326691 5.15281035234409
	19.2177547478727 5.18754129986135
	19.1460382701022 5.2229911726825
	19.0746798709456 5.25915642584979
	19.0036866861834 5.29603344286806
	18.9330658150749 5.33361853606632
	18.8628243196484 5.37190794696659
	18.7929692239948 5.41089784665967
	18.7235075135656 5.45058433618809
	18.6544461344738 5.49096344693596
	18.5857919927999 5.53203114102587
	18.5175519539008 5.57378331172263
	18.4497328417235 5.61621578384395
	18.3823414381227 5.659324314178
	18.3153844821827 5.70310459190765
	18.2488686695431 5.74755223904162
	18.1828006517299 5.79266281085224
	18.1171870354898 5.83843179631991
	18.0520343821297 5.88485461858424
	17.9873492068607 5.93192663540167
	17.9231379781464 5.97964313960976
	17.8594071170561 6.02799935959784
	17.7961629966229 6.07699045978422
	17.733411941206 6.1266115410997
	17.6711602258588 6.1768576414775
	17.6094140757009 6.22772373634945
	17.5481796652959 6.27920473914846
	17.4874631180337 6.33129550181715
	17.4272705055186 6.38399081532266
	17.3676078469615 6.43728541017754
	17.3084811085787 6.49117395696674
	17.2498962029946 6.54565106688047
	17.1918589886511 6.60071129225314
	17.1343752692212 6.6563491271081
	17.0774507930289 6.71255900770823
	17.07 6.72
	17.07 6.72
	17.0137152406649 6.77685044004606
	16.9580017904697 6.8342608758064
	16.902865220713 6.8922255662853
	16.848311045006 6.95073871506202
	16.7943447187206 7.00979447087043
	16.7409716384445 7.06938692818417
	16.6881971414413 7.12951012780716
	16.6360265051168 7.19015805746955
	16.584464946491 7.25132465242891
	16.5335176216768 7.31300379607671
	16.4831896253643 7.37518932055
	16.4334859903113 7.43787500734814
	16.3844116868396 7.50105458795469
	16.3359716223389 7.56472174446424
	16.2881706407752 7.6288701102142
	16.2410135222068 7.69349327042145
	16.1945049823063 7.75858476282381
	16.1486496718889 7.8241380783263
	16.1034521764475 7.89014666165199
	16.0589170156938 7.95660391199755
	16.015048643107 8.02350318369333
	15.9718514454876 8.09083778686791
	15.9293297425195 8.15860098811708
	15.8874877863375 8.22678601117719
	15.8463297611024 8.29538603760275
	15.8058597825823 8.3643942074483
	15.7660818977415 8.43380361995433
	15.7270000843352 8.50360733423746
	15.6886182505122 8.57379836998442
	15.650940234424 8.64436970815013
	15.6139698038407 8.71531429165958
	15.5777106557746 8.78662502611354
	15.5421664161102 8.85829478049799
	15.507340639242 8.93031638789721
	15.4732368077185 9.00268264621049
	15.4398583318946 9.0753863188723
	15.4072085495899 9.14842013557595
	15.3752907257556 9.22177679300065
	15.3438460770261 9.29533787879776
	15.3124104429554 9.36890282228697
	15.2809748088847 9.44246776577618
	15.2495391748139 9.5160327092654
	15.2181035407432 9.58959765275461
	15.1866679066725 9.66316259624382
	15.1552322726018 9.73672753973303
	15.123796638531 9.81029248322225
	15.0923610044603 9.88385742671146
	15.0609253703896 9.95742237020067
	15.0294897363188 10.0309873136899
	14.9980541022481 10.1045522571791
	14.9666184681774 10.1781172006683
	14.9351828341066 10.2516821441575
	14.9037472000359 10.3252470876467
	14.8723115659652 10.398812031136
	14.8408759318944 10.4723769746252
	14.8094402978237 10.5459419181144
	14.778004663753 10.6195068616036
	14.7465690296822 10.6930718050928
	14.7151333956115 10.766636748582
	14.6836977615408 10.8402016920712
	14.6522621274701 10.9137666355604
	14.6208264933993 10.9873315790497
	14.5893908593286 11.0608965225389
	14.5579552252579 11.1344614660281
	14.5265195911871 11.2080264095173
	14.4950839571164 11.2815913530065
	14.4636483230457 11.3551562964957
	14.4322126889749 11.4287212399849
	14.4007770549042 11.5022861834741
	14.3693414208335 11.5758511269634
	14.3379057867627 11.6494160704526
	14.306470152692 11.7229810139418
	14.2750345186213 11.796545957431
	14.2435992155772 11.8701110423347
	14.2125540437547 11.9438412530584
	14.21 11.95
	14.21 11.95
	14.1797553843862 12.024062202865
	14.1502528906757 12.0984231437662
	14.1214954690931 12.1730753866713
	14.0934859953566 12.2480114664183
	14.0662272703904 12.3232238894617
	14.0397220200442 12.3987051346219
	14.0139728948208 12.4744476538372
	13.9889824696115 12.5504438729188
	13.9647532434379 12.6266861923082
	13.9412876392024 12.7031669878369
	13.9185880034459 12.7798786114891
	13.896304791129 12.8567125781438
	13.8740223049249 12.9335467554906
	13.8517398187208 13.0103809328374
	13.8294573325167 13.0872151101842
	13.8071748463126 13.1640492875311
	13.7848923601086 13.2408834648779
	13.7626098739045 13.3177176422247
	13.7403273877004 13.3945518195716
	13.7180449014963 13.4713859969184
	13.6957624152922 13.5482201742652
	13.6734799290881 13.6250543516121
	13.651197442884 13.7018885289589
	13.6289149566799 13.7787227063057
	13.6066324704758 13.8555568836526
	13.5843499842717 13.9323910609994
	13.5620674980676 14.0092252383462
	13.5397850118635 14.0860594156931
	13.5175025256594 14.1628935930399
	13.4952200394553 14.2397277703867
	13.4729375532512 14.3165619477335
	13.4506550670471 14.3933961250804
	13.428372580843 14.4702303024272
	13.4060900946389 14.547064479774
	13.3838076084348 14.6238986571209
	13.3615251222307 14.7007328344677
	13.3392426360266 14.7775670118145
	13.3169601498225 14.8544011891614
	13.2946776636184 14.9312353665082
	13.2723951774143 15.008069543855
	13.2501126912102 15.0849037212019
	13.2278302050061 15.1617378985487
	13.205547718802 15.2385720758955
	13.1832652325979 15.3154062532423
	13.1609827463938 15.3922404305892
	13.1387002601897 15.469074607936
	13.1164177739857 15.5459087852828
	13.0941352877816 15.6227429626297
	13.0718528015775 15.6995771399765
	13.0495703153734 15.7764113173233
	13.0272878291693 15.8532454946702
	13.0050053429652 15.930079672017
	12.9827228567611 16.0069138493638
	12.960440370557 16.0837480267107
	12.9381578843529 16.1605822040575
	12.9158753981488 16.2374163814043
	12.8935929119447 16.3142505587511
	12.8713104257406 16.391084736098
	12.8490279395365 16.4679189134448
	12.8267454533324 16.5447530907916
	12.8044629671283 16.6215872681385
	12.7821804809242 16.6984214454853
	12.7598979947201 16.7752556228321
	12.737615508516 16.852089800179
	12.7153330223119 16.9289239775258
	12.6930505361078 17.0057581548726
	12.6707680499037 17.0825923322195
	12.6484855636996 17.1594265095663
	12.6262030774955 17.2362606869131
	12.6039205912914 17.3130948642599
	12.5816381050873 17.3899290416068
	12.5593556188832 17.4667632189536
	12.5370731326791 17.5435973963004
	12.514790646475 17.6204315736473
	12.4925081602709 17.6972657509941
	12.4702256740668 17.7740999283409
	12.4479431878627 17.8509341056878
	12.4256607016587 17.9277682830346
	12.4033782154546 18.0046024603814
	12.3810957292505 18.0814366377283
	12.3588132430464 18.1582708150751
	12.3365307568423 18.2351049924219
	12.3142482706382 18.3119391697687
	12.2919657844341 18.3887733471156
	12.2695374307029 18.4655648966898
	12.246398687319 18.5421452154503
	12.2224953104384 18.6184903216494
	12.1978296903788 18.69459258084
	12.1724042936816 18.7704443828597
	12.1462216628654 18.8460381425915
	12.1192844161714 18.9213663007224
	12.0915952473018 18.9964213244993
	12.0631569251505 19.0711957084825
	12.033972293526 19.1456819752958
	12.004044270867 19.2198726763746
	11.973375849951 19.2937603927107
	11.9419700975944 19.367337735594
	11.9098301543464 19.4405973473515
	11.8769592341744 19.513531902083
	11.8433606241431 19.586134106394
	11.8090376840856 19.6583967001244
	11.7739938462671 19.7303124570752
	11.7382326150423 19.8018741857305
	11.7017575665045 19.873074729977
	11.6645723481282 19.9439069698199
	11.6266806784042 20.0143638220939
	11.5880863464679 20.0844382411728
	11.5487932117203 20.1541232196728
	11.5088052034423 20.2234117891543
	11.4681263204011 20.2922970208181
	11.4267606304514 20.3607720261984
	11.3847122701276 20.4288299578516
	11.3419854442306 20.4964640100415
	11.2985844254076 20.563667419419
	11.2545135537241 20.6304334656993
	11.2097772362307 20.6967554723334
	11.1643799465217 20.7626268071759
	11.1183262242884 20.8280408831481
	11.0716206748647 20.8929911588971
	11.0242679687664 20.9574711394493
	10.9762728412248 21.0214743768605
	10.9276400917126 21.0849944708602
	10.8783745834642 21.1480250694919
	10.8284812429895 21.2105598697484
	10.7779650595809 21.2725926182017
	10.7268310848145 21.3341171116286
	10.6750844320454 21.3951271976311
	10.6227302758956 21.4556167752515
	10.5697738517372 21.5155797955823
	10.5162204551684 21.5750102623716
	10.4620754414842 21.6339022326221
	10.4073442251409 21.6922498171859
	10.3520322792146 21.7500471813532
	10.2961451348537 21.8072885454357
	10.239688380726 21.8639681853447
	10.1826676624601 21.9200804331635
	10.12508868208 21.975619677714
	10.066957197436 22.030580365118
	10.0082790216281 22.0849569993527
	9.94906002242481 22.1387441427999
	9.88930612167686 22.1919364167901
	9.82902329472448 22.2445285021403
	9.76821756980013 22.2965151396856
	9.70689502742563 22.3478911308057
	9.64506179980413 22.3986513379443
	9.58272407020685 22.4487906851229
	9.5198880723548 22.4983041584487
	9.45656008979541 22.5471868066155
	9.39274645527417 22.5954337413993
	9.32845355010133 22.6430401381468
	9.26368780351385 22.690001236258
	9.19845569203241 22.7363123396623
	9.13276373881381 22.7819688172878
	9.06661851299861 22.8269661035249
	9.00002662905428 22.8712996986824
	8.93299474611373 22.9149651694377
	8.86552956730938 22.9579581492803
	8.79763783910289 23.0002743389478
	8.72932635061052 23.0419095068567
	8.66060193292417 23.0828594895248
	8.59147145842836 23.123120191988
	8.52194184011292 23.1626875882096
	8.45202003088174 23.2015577214828
	8.38171302285749 23.2397267048269
	8.31102784668236 23.2771907213753
	8.23997157081507 23.3139460247575
	8.16855130082401 23.3499889394738
	8.09677417867664 23.3853158612628
	8.02464738202538 23.4199232574618
	7.95217812348978 23.4538076673599
	7.8793736499353 23.4869657025444
	7.80624124174863 23.5193940472395
	7.73278821210964 23.5510894586377
	7.65902190626009 23.5820487672242
	7.58494970076909 23.612268877094
	7.51057900279547 23.6417467662613
	7.43591724934704 23.6704794869618
	7.36097190653693 23.6984641659472
	7.28575046883697 23.7256980047731
	7.21026045832824 23.7521782800783
	7.13450942394889 23.7779023438572
	7.05850494073923 23.802867623725
	6.98225460908424 23.8270716231745
	6.90576605395355 23.8505119218258
	6.82904692413893 23.8731861756687
	6.75210489148943 23.8950921172967
	6.6749476501442 23.9162275561338
	6.59758291576306 23.9365903786538
	6.520018424755 23.9561785485914
	6.44226193350447 23.9749901071459
	6.36432121759581 23.9930231731772
	6.28620407103565 24.0102759433937
	6.20791830547355 24.0267466925327
	6.12947174942083 24.0424337735331
	6.05087224746773 24.0573356176998
	5.97212765949893 24.0714507348608
	5.89324585990762 24.0847777135162
	5.81423473680802 24.0973152209792
	5.7351021912466 24.1090620035095
	5.65585613641196 24.1200168864386
	5.57650449684357 24.1301787742874
	5.49705520763924 24.1395466508756
	5.41751621366169 24.1481195794233
	5.33789546874404 24.1558967026448
	5.25820093489442 24.1628772428342
	5.17844058149981 24.1690605019434
	5.09862238452909 24.1744458616517
	5.01875432573542 24.1790327834274
	4.93884439185815 24.1828208085823
	4.85890057382406 24.185809558317
	4.77893086594834 24.187998733759
	4.69894326513513 24.1893881159926
	4.61894577007786 24.1899775660808
	4.53894638045937 24.189767025079
	4.45895309615195 24.1887565140411
	4.37897391641739 24.1869461340174
	4.29901683910699 24.1843360660444
	4.21908985986186 24.1809265711268
	4.13920097131333 24.1767179902111
	4.05935816228366 24.1717107441519
	3.97956941698723 24.1659053336698
	3.89984271423208 24.1593023393008
	3.82018602662204 24.151902421339
	3.7406073197595 24.14370631977
	3.66111455144883 24.134714854197
	3.58171567090061 24.1249289237592
	3.50241861793673 24.1143495070414
	3.4232313221964 24.1029776619766
	3.34416170234323 24.0908145257396
	3.26521766527329 24.0778613146341
	3.1864071053245 24.0641193239703
	3.1077379034872 24.0495899279359
	3.029217926616 24.0342745794583
	2.95085502664315 24.0181748100596
	2.87265703979336 24.0012922297034
	2.79463178580014 23.9836285266336
	2.71678706712387 23.9651854672058
	2.63913066817156 23.9459648957106
	2.56167035451837 23.9259687341891
	2.48441387213112 23.9051989822407
	2.40736894659369 23.8836577168235
	2.3305432823344 23.861347092046
	2.25394456185568 23.838269338952
	2.17758044496573 23.8144267652977
	2.10145856801261 23.7898217553205
	2.02558654312057 23.7644567695009
	1.94997195742889 23.7383343443164
	1.87462237233311 23.7114570919877
	1.79954532272896 23.6838277002177
	1.72474831625883 23.6554489319225
	1.65023883256104 23.6263236249553
	1.57602432252187 23.5964546918226
	1.50211220753048 23.5658451193926
	1.42850987873677 23.5344979685973
	1.35522469631228 23.5024163741255
	1.2822639887142 23.4696035441099
	1.20963505195247 23.4360627598062
	1.13734514886025 23.4017973752649
	1.06540150836761 23.3668108169959
	0.99381132477864 23.3311065836259
	0.922581757052047 23.2946882455484
	0.851719928085245 23.2575594445669
	0.781232924002079 23.2197238935305
	0.711127793444216 23.1811853759629
	0.641411546866294 23.1419477456837
	0.572091155834869 23.1020149264231
	0.503173552331285 23.0613909114299
	0.434665628058456 23.0200797630717
	0.36657423375172 22.978085612429
	0.298906178493766 22.9354126588816
	0.231668229033733 22.8920651696896
	0.164867109110528 22.8480474795656
	0.0985094987804818 22.8033639902421
	0.0326020337493276 22.7580191700306
	-0.0328486952913529 22.7120175533754
	-0.0978361433231996 22.6653637403999
	-0.162353811655564 22.6180623964465
	-0.226395248575379 22.5701182516101
	-0.289954049992318 22.5215361002654
	-0.353023860079205 22.4723208005868
	-0.41559837190759 22.4224772740635
	-0.477671328078436 22.3720105050064
	-0.539236521347856 22.3209255400506
	-0.600287795247823 22.2692274876498
	-0.660819044701817 22.2169215175662
	-0.720824216635346 22.1640128603533
	-0.780297310581219 22.1105068068327
	-0.839232379279599 22.0564087075652
	-0.897623529272726 22.0017239723155
	-0.955464921494267 21.9464580695117
	-1.0127507718532 21.890616525698
	-1.06947535181222 21.8342049249822
	-1.1256329889606 21.7772289084774
	-1.18121806758144 21.7196941737378
	-1.23622502921318 21.6616064741889
	-1.29064837320551 21.6029716185522
	-1.34448265726937 21.5437954702644
	-1.39772249802123 21.4840839468911
	-1.45036257152137 21.4238430195348
	-1.50239761380631 21.3630787122381
	-1.55382242141518 21.3017971013811
	-1.60463185191008 21.2400043150737
	-1.6548208243903 21.1777065325431
	-1.70438432000041 21.1149099835157
	-1.75331738243215 21.0516209475941
	-1.80161511842007 20.987845753629
	-1.84927269823081 20.9235907790867
	-1.8962853561461 20.8588624494112
	-1.94264839093933 20.7936672373814
	-1.98835716634566 20.7280116624643
	-2.03340711152563 20.6619022901626
	-2.07779372152226 20.5953457313584
	-2.12151255771155 20.5283486416522
	-2.16455924824632 20.4609177206972
	-2.20692948849338 20.3930597115291
	-2.248619041464 20.3247813998925
	-2.28962373823765 20.2560896135614
	-2.3299394783788 20.1869912216575
	-2.36956223034705 20.1174931339621
	-2.40848803190021 20.0476023002263
	-2.44671299049057 19.9773257094751
	-2.48423328365412 19.9066703893091
	-2.52104515939281 19.8356434052013
	-2.55714493654975 19.7642518597911
	-2.5925290051773 19.6925028921734
	-2.62719382689809 19.6204036771852
	-2.66113593525883 19.547961424688
	-2.69435193607697 19.4751833788466
	-2.72683850778012 19.402076817405
	-2.75859240173816 19.3286490509583
	-2.78961044258816 19.2549074222221
	-2.8198895285519 19.1808593052977
	-2.849426631746 19.1065121049352
	-2.87821879848476 19.0318732557926
	-2.9062631495755 18.9569502216926
	-2.93355688060648 18.8817504948763
	-2.96009726222734 18.8062815952536
	-2.98588164042204 18.7305510696516
	-3.01090743677425 18.6545664910597
	-3.03517214872518 18.5783354578725
	-3.05867334982386 18.5018655931299
	-3.08140868996977 18.4251645437544
	-3.10337589564783 18.3482399797872
	-3.12457277015578 18.2710995936206
	-3.14499719382384 18.1937510992288
	-3.16464712422666 18.1162022313969
	-3.18352059638758 18.0384607449471
	-3.2016157229751 17.9605344139631
	-3.21893069449165 17.8824310310131
	-3.23546377945451 17.8041584063705
	-3.25121332456895 17.7257243672323
	-3.26617775489359 17.6471367569371
	-3.28035557399787 17.5684034341805
	-3.29374536411169 17.4895322722292
	-3.30634578626719 17.4105311581336
	-3.31815558043267 17.3314079919393
	-3.32917356563855 17.2521706858969
	-3.33939864009549 17.1728271636712
	-3.34882978130456 17.093385359548
	-3.3574660461595 17.0138532176417
	-3.36530657104102 16.9342386911003
	-3.37235057190318 16.8545497413098
	-3.37859734435175 16.7747943370991
	-3.38404626371469 16.694980453942
	-3.38869678510461 16.6151160731602
	-3.39254844347325 16.5352091811255
	-3.39560085365797 16.4552677684603
	-3.39785371042031 16.3752998292393
	-3.39930678847645 16.2953133601898
	-3.39995994251982 16.215316359892
	-3.39981310723555 16.1353168279794
	-3.39886629730704 16.0553227643384
	-3.39711960741451 15.9753421683087
	-3.39457321222547 15.8953830378833
	-3.39122736637734 15.8154533689086
	-3.3870824044519 15.7355611542849
	-3.38213874094189 15.655714383167
	-3.37639687020955 15.5759210401656
	-3.36985736643717 15.4961891045485
	-3.36252088356967 15.4165265494427
	-3.35438815524922 15.3369413410375
	-3.34545999474188 15.2574414377872
	-3.33573729485626 15.1780347896161
	-3.32522102785425 15.0987293371226
	-3.31391224535379 15.0195330107861
	-3.30181207822369 14.9404537301731
	-3.28892173647059 14.8614994031458
	-3.27524250911792 14.7826779250711
	-3.26077576407702 14.7039971780312
	-3.24552294801034 14.6254650300351
	-3.22948558618678 14.5470893342322
	-3.21266528232914 14.4688779281268
	-3.1950637184538 14.3908386327944
	-3.17668265470248 14.3129792520994
	-3.15752392916625 14.2353075719149
	-3.13758945770167 14.1578313593444
	-3.11688123373929 14.0805583619445
	-3.09540132808426 14.0034963069505
	-3.07315188870923 13.9266529005038
	-3.0501351405396 13.8500358268808
	-3.026353385231 13.7736527477253
	-3.00180900093916 13.6975113012813
	-2.97650444208204 13.6216191016302
	-2.95044223909445 13.5459837379285
	-2.92362499817496 13.4706127736498
	-2.89605540102532 13.3955137458275
	-2.86773620458227 13.3206941643019
	-2.83867024074186 13.2461615109688
	-2.80886041607624 13.1719232390314
	-2.77830971154304 13.0979867722551
	-2.74702118218726 13.0243595042248
	-2.71499795683576 12.9510487976061
	-2.68224323778439 12.8780619834086
	-2.64876030047775 12.8054063602527
	-2.61455249318169 12.7330891936404
	-2.57962323664841 12.6611177152279
	-2.54397602377446 12.5894991221032
	-2.50761441925143 12.5182405760659
	-2.47054205920947 12.4473492029111
	-2.43276265085368 12.3768320917172
	-2.39427997209343 12.3066962941366
	-2.35509787116451 12.2369488236904
	-2.31522026624437 12.1675966550676
	-2.27465114506028 12.0986467234274
	-2.23339456449053 12.0301059237054
	-2.19145465015881 11.9619811099244
	-2.14883559602161 11.8942790945091
	-2.10554166394881 11.8270066476046
	-2.06157718329754 11.7601704963995
	-2.01694655047925 11.6937773244532
	-1.97165422852001 11.6278337710277
	-1.92570474661428 11.5623464304233
	-1.87910269967195 11.4973218513195
	-1.8318527478589 11.43276653612
	-1.78395961613091 11.3686869403025
	-1.73542809376127 11.3050894717733
	-1.68626303386175 11.2419804902261
	-1.63646935289738 11.1793663065066
	-1.58605203019476 11.1172531819809
	-1.53501610744415 11.0556473279097
	-1.48336668819529 10.9945549048271
	-1.43110893734707 10.9339820219245
	-1.37824808063102 10.8739347364398
	-1.32478940408876 10.8144190530513
	-1.2707382535434 10.7554409232779
	-1.21610003406496 10.6970062448834
	-1.16088020942984 10.639120861287
	-1.10508430157449 10.5817905609786
	-1.04871789004321 10.5250210769407
	-0.991786611430179 10.4688180860743
	-0.934296158815803 10.4131872086317
	-0.876252281197448 10.3581340076542
	-0.8176607829145 10.303663988416
	-0.758527523067965 10.2497825978738
	-0.698858414934545 10.1964952241216
	-0.638659425375335 10.1438071958524
	-0.57793657423912 10.0917237818252
	-0.516695933760419 10.0402501903378
	-0.454943627952238 9.98939156870673
	-0.392685831993695 9.93915300275159
	-0.329928771612517 9.88953951628715
	-0.266678722462437 9.84055607062071
	-0.202942009495661 9.79220756405603
	-0.138725006330375 9.74449883140347
	-0.074034134613381 9.69743464349653
	-0.00887586337793955 9.65101970671479
	0.0567432916031212 9.60525866251325
	0.122816768468986 9.56015608695819
	0.189337959927034 9.51571649026958
	0.256300213913548 9.47194431637006
	0.32369683425893 9.42884394244054
	0.391521081357315 9.3864196784825
	0.459766172840514 9.34467576688698
	0.528425284256238 9.30361638201035
	0.59749154975057 9.26324562975689
	0.666958062754517 9.22356754716818
	0.736817876674664 9.18458610201941
	0.807064005587838 9.14630519242261
	0.87768942493968 9.10872864643684
	0.948687072247115 9.07186022168539
	1.02004984780457 9.03570360498001
	1.09177061539397 9.00026241195224
	1.16384220299831 8.96554018669184
	1.2362574035189 8.93154040139241
	1.30900897549602 8.89826645600414
	1.38208964383312 8.86572167789386
	1.45549210052424 8.83390932151223
	1.5292090053849 8.8028325680684
	1.60323298678604 8.77249452521181
	1.6775566423912 8.74289822672146
	1.75217253989676 8.71404663220255
	1.82707321777515 8.68594262679047
	1.902251186021 8.65858902086236
	1.97769892690012 8.63198854975601
	2.05340889570132 8.60614387349635
	2.12937352149079 8.58105757652949
	2.20558520786927 8.55673216746421
	2.28203633373162 8.53317007882115
	2.35871925402897 8.51037366678954
	2.43562630053318 8.48834521099158
	2.5127497826037 8.46708691425449
	2.59008198795659 8.44660090239024
	2.66761518343576 8.42688922398295
	2.74534161578628 8.40795385018401
	2.82325351242967 8.38979667451504
	2.9013430822412 8.37241951267847
	2.97960251632896 8.35582410237601
	3.05802398881477 8.34001210313485
	3.13659965761671 8.32498509614174
	3.2153216652334 8.31074458408486
	3.29418213952967 8.29729199100354
	3.37317319452381 8.2846286621459
	3.45228693117615 8.27275586383425
	3.53151543817894 8.26167478333853
	3.61085079274751 8.25138652875756
	3.69028506141253 8.24189212890823
	3.7698103008133 8.23319253322261
	3.84941855849218 8.22528861165302
	3.92910187368972 8.21818115458502
	4.00885227814081 8.2118708727584
	4.08866179687147 8.20635839719609
	4.16852244899633 8.20164427914105
	4.24842624851672 8.19772899000115
	4.32836520511928 8.19461292130205
	4.40833132497497 8.19229638464801
	4.48831661153844 8.19077961169078
	4.56831306634769 8.19006275410639
	4.6 8.18999999999999
	4.6 8.19
	4.67999866667333 8.19039999666668
	4.75998933354666 8.19159994666738
	4.83996400161996 8.1935997300081
	4.91991467349307 8.19639914671218
	4.99983335416543 8.19999791684027
	5.07971205183556 8.20439568051837
	5.15954277870026 8.20959199797376
	5.23931755175338 8.21558634957904
	5.31902839358409 8.22237813590404
	5.39866733317462 8.22996667777579
	5.4782264066974 8.23835121634642
	5.55769765831135 8.24753091316907
	5.63707314095756 8.25750485028169
	5.71634491715389 8.2682720302989
	5.79550505978879 8.27983137651166
	5.87454565291397 8.29218173299498
	5.95345879253597 8.30532186472351
	6.03223658740659 8.31925045769503
	6.110871159812 8.33396611906184
	6.18935464636049 8.34946737727007
	6.2676791987688 8.36575268220681
	6.34583698464695 8.38282040535515
	6.42382018828151 8.400668839957
	6.50162101141708 8.41929620118376
	6.57923167403618 8.43870062631484
	6.65664441513724 8.45888017492389
	6.73385149351065 8.47983282907288
	6.81084518851291 8.50155649351383
	6.88761780083868 8.52404899589842
	6.96416165329072 8.54730808699515
	7.04046909154755 8.57133144091429
	7.11653248492894 8.59611665534047
	7.19234422715895 8.6216612517729
	7.26789673712652 8.64796267577323
	7.34318245964361 8.67501829722097
	7.41819386620072 8.70282541057652
	7.4929234557197 8.73138123515172
	7.56736375530386 8.76068291538792
	7.64150732098529 8.79072752114149
	7.71534673846921 8.82151204797692
	7.78887462387538 8.85303341746716
	7.86208362447656 8.88528847750153
	7.93496641943369 8.91827400260092
	8.007515720528 8.95198669424029
	8.07972427288984 8.98642318117859
	8.15158485572416 9.0215800197958
	8.22309028303255 9.05745369443737
	8.29423340433186 9.09404061776573
	8.36500710536927 9.13133713111903
	8.43540430883363 9.16933950487702
	8.50541797506326 9.20804393883399
	8.57504110274989 9.2474465625788
	8.64426672963878 9.28754343588191
	8.71308793322491 9.32833054908941
	8.78149783144528 9.36980382352396
	8.84948958336707 9.41195911189267
	8.91705638987176 9.45479219870185
	8.98419149433499 9.4982988006785
	9.05088818330227 9.54247456719869
	9.11713978716028 9.58731508072258
	9.18293968080385 9.63281585723616
	9.24828128429844 9.67897234669973
	9.31315806353816 9.72577993350279
	9.37756353089914 9.77323393692566
	9.44149124588832 9.82132961160755
	9.50493481578747 9.87006214802108
	9.56788789629248 9.91942667295321
	9.63034419214775 9.96941824999258
	9.69229745777574 10.0200318800231
	9.75374149790153 10.0712625017241
	9.8146701681723 10.1231049920759
	9.87507737577179 10.1755541668728
	9.93495708002959 10.228604781241
	9.99430329302516 10.2822515301633
	10.0531100801867 10.3364890490094
	10.1113715608844 10.3913119140728
	10.1690819090189 10.4467146431125
	10.2262353536033 10.5026916959018
	10.2828261793409 10.5592374747821
	10.3388487271962 10.6163463252227
	10.3942973949611 10.674012536386
	10.4491666378152 10.7322303416991
	10.5034509688797 10.7909939194299
	10.5571449597669 10.8502973932695
	10.6102432411223 10.9101348329201
	10.6627405031622 10.9705002546876
	10.714631496204 11.03138762208
	10.7659110311918 11.0927908464114
	10.8165739802146 11.1547037874104
	10.8666152770199 11.2171202538347
	10.9160299175196 11.2800340040895
	10.9648129602909 11.3434387468523
	11.0129595270702 11.4073281417016
	11.0604648032409 11.4716957997512
	11.107324038315 11.5365352842889
	11.153532546408 11.6018401114204
	11.1990857067076 11.6676037507172
	11.2439789639358 11.7338196258703
	11.2882078288042 11.8004811153473
	11.3317678784632 11.8675815530549
	11.3746547569441 11.9351142290052
	11.4168641755949 12.0030723899868
	11.4583919135088 12.0714492402404
	11.4992338179467 12.1402379421378
	11.5393858047521 12.2094316168662
	11.5788438587599 12.2790233451158
	11.6176040341975 12.3490061677717
	11.6556624550796 12.4193730866101
	11.6930153155959 12.4901170649976
	11.7296588804915 12.5612310285954
	11.7655894854404 12.6327078660664
	11.800803537412 12.7045404297863
	11.8352975150306 12.7767215365587
	11.8690679689271 12.8492439683331
	11.9021115220842 12.9221004729267
	11.9344248701741 12.9952837647498
	11.9660047818891 13.0687865255342
	11.9968480992642 13.142601405065
	12.0269517379933 13.2167210219157
	12.0563126877378 13.2911379641866
	12.0849280124271 13.3658447902454
	12.1127948505525 13.4408340294716
	12.1399104154536 13.516098183004
	12.1662719955963 13.5916297244898
	12.1918769548447 13.6674211008379
	12.2167227327241 13.7434647329737
	12.2408068446775 13.8197530165975
	12.2641268823138 13.8962783229444
	12.2866805136486 13.9730329995475
	12.3084654833375 14.0500093710033
	12.3294796129019 14.1271997397386
	12.3497208009461 14.204596386781
	12.3691870233684 14.2821915725302
	12.3878763335626 14.3599775375323
	12.4057868626133 14.4379465032557
	12.4229168194825 14.5160906728687
	12.4392644911889 14.5944022320194
	12.4548282429789 14.6728733496173
	12.4696065184902 14.751496178616
	12.4835978399077 14.8302628567981
	12.4968008081108 14.9091655075614
	12.5092141028138 14.9881962407065
	12.5208364826974 15.0673471532261
	12.5316667855335 15.1466103300948
	12.5417039283007 15.2259778450611
	12.5509469072932 15.3054417614395
	12.5593947982206 15.3849941329046
	12.5670467563011 15.4646270042855
	12.5739020163451 15.5443324123616
	12.5799598928324 15.6241023866584
	12.5852197799804 15.7039289502449
	12.5896811518047 15.7838041205314
	12.5933435621718 15.8637199100673
	12.5962066448438 15.9436683273403
	12.5982701135149 16.0236413775753
	12.5995337618397 16.1036310635339
	12.5999974634547 16.1836293863141
	12.5996611719899 16.2636283461505
	12.5985249210743 16.3436199432136
	12.596588824332 16.4235961784103
	12.5938530753711 16.5035490541839
	12.5903179477642 16.5834705753134
	12.5859837950211 16.6633527497132
	12.5808510505534 16.7431875892325
	12.5749202276313 16.8229671104539
	12.5681919193323 16.9026833354917
	12.5606667984814 16.9823282927898
	12.5523456175846 17.061894017919
	12.5432292087529 17.1413725543729
	12.5336532409625 17.2207973661868
	12.5240746223292 17.3002218590405
	12.5144960036958 17.3796463518943
	12.5049173850624 17.459070844748
	12.495338766429 17.5384953376018
	12.4857601477956 17.6179198304555
	12.4761815291623 17.6973443233093
	12.4666029105289 17.776768816163
	12.4570242918955 17.8561933090168
	12.4474456732621 17.9356178018706
	12.4378670546287 18.0150422947243
	12.4282884359953 18.0944667875781
	12.418709817362 18.1738912804318
	12.4091311987286 18.2533157732856
	12.3995525800952 18.3327402661393
	12.3899739614618 18.4121647589931
	12.3803953428284 18.4915892518468
	12.370816724195 18.5710137447006
	12.3612381055617 18.6504382375544
	12.3516594869283 18.7298627304081
	12.3420808682949 18.8092872232619
	12.3325022496615 18.8887117161156
	12.3229236310281 18.9681362089694
	12.3133450123948 19.0475607018231
	12.3037663937614 19.1269851946769
	12.294187775128 19.2064096875306
	12.2846091564946 19.2858341803844
	12.2750305378612 19.3652586732382
	12.2654519192278 19.4446831660919
	12.2558733005945 19.5241076589457
	12.2462946819611 19.6035321517994
	12.2367160633277 19.6829566446532
	12.2271374446943 19.7623811375069
	12.2175588260609 19.8418056303607
	12.2079802074275 19.9212301232144
	12.1981776859436 20.0006270444936
	12.1876062942926 20.0799251677085
	12.1762424631909 20.1591136138957
	12.1640873290121 20.2381844642764
	12.1511421072596 20.3171298118317
	12.1374080924448 20.3959417620925
	12.1228866579576 20.4746124339295
	12.1075792559294 20.553133960341
	12.0914874170877 20.6314984892398
	12.0746127506029 20.7096981842384
	12.0569569439277 20.7877252254324
	12.0385217626279 20.8655718101827
	12.0193090502064 20.9432301538958
	11.9993207279184 21.0206924908019
	11.9785587945794 21.0979510747319
	11.9570253263655 21.1749981798918
	11.9347224766055 21.2518261016353
	11.9116524755659 21.3284271572343
	11.8878176302275 21.404793686647
	11.8632203240551 21.4809180532841
	11.8378630167586 21.5567926447724
	11.8117482440478 21.632409873716
	11.7848786173781 21.707762178455
	11.7572568236898 21.7828420238217
	11.7288856251392 21.8576419018941
	11.6997678588226 21.9321543327468
	11.6699064364924 22.0063718651988
	11.6393043442658 22.0802870775586
	11.6079646423266 22.1538925783667
	11.575890464619 22.2271810071343
	11.5430850185338 22.3001450350795
	11.5095515845884 22.3727773658605
	11.4752935160983 22.4450707363046
	11.4403142388417 22.5170179171351
	11.4046172507172 22.5886117136938
	11.368206121394 22.6598449666607
	11.3310844919545 22.7307105527699
	11.2932560745307 22.8012013855218
	11.254724651933 22.8713104158919
	11.2154940772715 22.9410306330357
	11.1755682735708 23.0103550649894
	11.1349512333782 23.0792767793676
	11.0936470183638 23.1477888840564
	11.0516597589147 23.2158845279024
	11.0089936537218 23.2835569013979
	10.9656529693601 23.3507992373619
	10.9216420398619 23.417604811617
	10.8769652662835 23.4839669436613
	10.8316271162651 23.549878997337
	10.7856321235838 23.6153343814937
	10.7389848877005 23.6803265506473
	10.6916900733001 23.7448490056353
	10.6437524098244 23.8088952942658
	10.595176691 23.8724590119633
	10.5459677743583 23.9355338024092
	10.4961305807498 23.9981133581768
	10.4456700938524 24.0601914213628
	10.3945913596728 24.1217617842126
	10.3428994860417 24.1828182897411
	10.2905996421036 24.2433548323488
	10.2376970577992 24.3033653584318
	10.1841970233428 24.3628438669875
	10.1301048886933 24.4217844102146
	10.0754260630191 24.4801810941079
	10.0201660141573 24.5380280790478
	9.96433026806652 24.5953195803838
	9.92 24.64
	9.92 24.64
	9.86314955995394 24.6962847593351
	9.8057391241936 24.7519982095303
	9.74777443371469 24.807134779287
	9.68926128493798 24.861688954994
	9.63020552912957 24.9156552812794
	9.57061307181583 24.9690283615555
	9.51048987219284 25.0218028585587
	9.44984194253045 25.0739734948832
	9.38867534757109 25.1255350535091
	9.32699620392329 25.1764823783232
	9.26481067945 25.2268103746357
	9.20212499265186 25.2765140096887
	9.13894541204531 25.3255883131604
	9.07527825553576 25.3740283776611
	9.0111298897858 25.4218293592248
	8.94650672957855 25.4689864777932
	8.88141523717618 25.5154950176937
	8.8158619216737 25.5613503281111
	8.74985333834801 25.6065478235525
	8.68339608800245 25.6510829843062
	8.61649681630667 25.694951356893
	8.54916221313209 25.7381485545124
	8.48139901188292 25.7806702574805
	8.41321398882281 25.8225122136625
	8.34461396239725 25.8636702388976
	8.2756057925517 25.9041402174177
	8.20619638004566 25.9439181022585
	8.13639266576254 25.9829999156648
	8.06620163001558 26.0213817494878
	7.99563029184987 26.059059765576
	7.92468570834042 26.0960301961593
	7.85337497388646 26.1322893442254
	7.78170521950201 26.1678335838898
	7.70968361210279 26.202659360758
	7.63731735378951 26.2367631922815
	7.5646136811277 26.2701416681054
	7.49157986442405 26.3027914504101
	7.41822320699935 26.3347092742444
	7.34455104445823 26.3658919478527
	7.27057074395555 26.3963363529935
	7.19628970345969 26.4260394452517
	7.12171535101283 26.4549982543428
	7.04685514398804 26.48320988441
	6.97171656834366 26.5106715143139
	6.89630713787462 26.5373803979143
	6.82063439346115 26.5633338643451
	6.74470590231461 26.5885293182814
	6.66852925722085 26.6129642401987
	6.5921120757809 26.6366361866252
	6.51546199964922 26.6595427903859
	6.43858669376956 26.6816817608397
	6.36149384560842 26.7030508841078
	6.2841911643864 26.7236480232958
	6.20668638030718 26.743471118707
	6.1289872437846 26.7625181880482
	6.05110152466755 26.7807873266285
	5.97303701146304 26.7982767075491
	5.89480151055735 26.8149845818867
	5.81640284543535 26.8309092788676
	5.73784885589824 26.8460492060354
	5.65914739727951 26.8604028494101
	5.58030633965943 26.8739687736393
	5.50133356707807 26.8867456221418
	5.42223697674686 26.8987321172435
	5.34302447825894 26.9099270603048
	5.26370399279814 26.9203293318408
	5.18428345234691 26.9299378916329
	5.10477079889311 26.9387517788332
	5.02517398363582 26.9467701120603
	4.94550096619024 26.9539920894876
	4.86575971379171 26.9604169889234
	4.78595820049904 26.966044167883
	4.70610440639704 26.9708730636532
	4.62620631679858 26.9749031933486
	4.54627192144605 26.9781341539595
	4.46630921371236 26.9805656223925
	4.38632618980165 26.9821973555028
	4.30633084794966 26.9830291901184
	4.22633118762391 26.9830610430566
	4.14633520872377 26.9822929111322
	4.06635091078047 26.9807248711576
	3.98638629215715 26.9783570799356
	3.90644934924903 26.9751897742433
	3.82654807568379 26.9712232708086
	3.7466904615222 26.9664579662787
	3.66688449245914 26.9608943371798
	3.58713814902499 26.9545329398704
	3.50745940578766 26.9473744104849
	3.42785623055506 26.9394194648702
	3.34833658357838 26.9306688985143
	3.26890841675606 26.9211235864665
	3.18957967283859 26.9107844832501
	3.11035828463424 26.8996526227667
	3.03125217421584 26.8877291181932
	2.95226925212848 26.87501516187
	2.87341741659857 26.8615120251822
	2.79470455274395 26.8472210584323
	2.71613853178541 26.8321436907049
	2.63772721025957 26.8162814297243
	2.55947842923324 26.7996358617034
	2.48135173993767 26.7824248903329
	2.4032306659644 26.7651883651244
	2.32510959199114 26.7479518399159
	2.24698851801787 26.7307153147074
	2.16886744404461 26.7134787894989
	2.09074637007135 26.6962422642904
	2.01262529609808 26.6790057390819
	1.93450422212482 26.6617692138733
	1.85638314815155 26.6445326886648
	1.77826207417829 26.6272961634563
	1.70014100020502 26.6100596382478
	1.62201992623176 26.5928231130393
	1.54389885225849 26.5755865878308
	1.46577777828523 26.5583500626223
	1.38765670431196 26.5411135374137
	1.3095356303387 26.5238770122052
	1.23141455636543 26.5066404869967
	1.15329348239217 26.4894039617882
	1.07517240841891 26.4721674365797
	0.997051334445642 26.4549309113712
	0.918930260472377 26.4376943861627
	0.840809186499111 26.4204578609541
	0.762688112525847 26.4032213357456
	0.684567038552583 26.3859848105371
	0.606445964579319 26.3687482853286
	0.528357759701599 26.3513642250821
	0.450433999045481 26.3332580329906
	0.372695193448157 26.3143735215819
	0.295149116725408 26.2947125792913
	0.217803523420283 26.2742771721967
	0.140666148027657 26.2530693438217
	0.0637447042207935 26.2310912149316
	-0.0129531159200376 26.2083449833209
	-0.0894196426767291 26.1848329235937
	-0.165647229460328 26.1605573869366
	-0.241628253575682 26.1355208008828
	-0.317355116983693 26.1097256690702
	-0.392820247061128 26.0831745709905
	-0.468016097357866 26.0558701617313
	-0.542935148351544 26.0278151717107
	-0.617569908199487 25.9990124064045
	-0.691912913487913 25.9694647460652
	-0.765956729978244 25.9391751454341
	-0.839693953350528 25.9081466334461
	-0.913117209943882 25.8763823129265
	-0.986219157493833 25.8438853602809
	-1.05899248586654 25.8106590251775
	-1.13142991778981 25.7767066302222
	-1.20352420958082 25.742031570626
	-1.27526815187046 25.7066373138661
	-1.3466545703243 25.6705273993387
	-1.41767632635997 25.6337054380051
	-1.48832631786106 25.5961751120307
	-1.55859747988729 25.557940174417
	-1.62848278538102 25.5190044486257
	-1.69797524586994 25.4793718281971
	-1.7670679121659 25.4390462763601
	-1.83575387505986 25.3980318256363
	-1.90402626601276 25.3563325774366
	-1.97187825784241 25.3139527016511
	-2.03930306540616 25.270896436232
	-2.10629394627944 25.2271680867701
	-2.17284420142999 25.1827720260638
	-2.23894717588776 25.1377126936821
	-2.30459625941038 25.0919945955208
	-2.36978488714422 25.0456223033516
	-2.43450654028081 24.9986004543651
	-2.49875474670878 24.950933750707
	-2.56252308166103 24.9026269590079
	-2.62580516835721 24.8536849099067
	-2.68859467864137 24.8041124975676
	-2.75088533361482 24.7539146791904
	-2.81267090426396 24.7030964745153
	-2.87394521208322 24.6516629653203
	-2.93470212969288 24.5996192949134
	-2.99493558145181 24.5469706676184
	-3.05463954406502 24.4937223482541
	-3.11380804718601 24.439879661608
	-3.17243517401378 24.385447991904
	-3.23051506188449 24.3304327822637
	-3.28804190285776 24.2748395341621
	-3.34500994429743 24.2186738068779
	-3.40141348944683 24.1619412169368
	-3.45724689799844 24.1046474375506
	-3.51250458665795 24.0467981980495
	-3.56718102970253 23.9883992833093
	-3.62127075953344 23.9294565331727
	-3.67476836722277 23.8699758418656
	-3.72766850305434 23.8099631574077
	-3.77996587705864 23.7494244810173
	-3.83165525954186 23.6883658665117
	-3.88273148160881 23.6267934197014
	-3.93318943567987 23.5647132977797
	-3.98302407600167 23.5021317087072
	-4.0322304191517 23.4390549105906
	-4.08080354453666 23.3754892110571
	-4.12873859488448 23.3114409666237
	-4.17603077673008 23.2469165820615
	-4.22267536089468 23.1819225097552
	-4.26866768295873 23.1164652490579
	-4.31400314372837 23.050551345641
	-4.35867720969527 22.98418739084
	-4.40268541349009 22.9173800209951
	-4.44602335432911 22.8501359167875
	-4.48868669845437 22.7824618025717
	-4.530671179567 22.7143644457027
	-4.57197259925388 22.6458506558594
	-4.61258682740746 22.5769272843637
	-4.65250980263877 22.5076012234953
	-4.69173753268356 22.4378794058026
	-4.7302660948015 22.3677688034092
	-4.7680916361685 22.2972764273169
	-4.80521037426194 22.2264093267046
	-4.84161859723895 22.1551745882233
	-4.87731266430755 22.0835793352874
	-4.91228900609081 22.0116307273627
	-4.94654412498367 21.9393359592499
	-4.9800745955028 21.8667022603656
	-5.01287706462909 21.7937368940193
	-5.04494825214296 21.7204471566866
	-5.07628495095239 21.6468403772802
	-5.1068840274136 21.5729239164169
	-5.13674242164446 21.498705165681
	-5.16585714783041 21.4241915468857
	-5.19422529452311 21.349390511331
	-5.22184402493153 21.2743095390579
	-5.24871057720563 21.1989561381011
	-5.27482226471258 21.123337843738
	-5.3001764763054 21.047462217735
	-5.32477067658404 20.9713368475914
	-5.34860240614898 20.8949693457809
	-5.37166928184712 20.8183673489898
	-5.39396899701011 20.7415385173542
	-5.41549932168502 20.6644905336931
	-5.43625810285732 20.5872311027408
	-5.45624326466619 20.5097679503758
	-5.47545280861212 20.4321088228489
	-5.4938848137567 20.3542614860082
	-5.51153743691479 20.2762337245224
	-5.52840891283878 20.1980333411027
	-5.54449755439515 20.1196681557222
	-5.55980175273313 20.0411460048342
	-5.57431997744565 19.9624747405884
	-5.58805077672234 19.8836622300455
	-5.6009927774947 19.8047163543911
	-5.61314468557346 19.7256450081467
	-5.62450528577793 19.6464560983813
	-5.63507344205755 19.5671575439197
	-5.64484809760551 19.4877572745514
	-5.65382827496438 19.4082632302371
	-5.66201307612393 19.3286833603149
	-5.66940168261086 19.2490256227057
	-5.67599335557067 19.1692979831167
	-5.68178743584156 19.0895084142454
	-5.68678334402034 19.0096648949823
	-5.69098058052034 18.9297754096128
	-5.69437872562143 18.8498479470188
	-5.69697743951191 18.76989049988
	-5.69877646232256 18.6899110638744
	-5.69977561415261 18.609917636879
	-5.69997479508769 18.5299182181699
	-5.6993739852099 18.4499208076222
	-5.6979732445997 18.3699334049103
	-5.69577271333 18.2899640087079
	-5.69277261145209 18.210020615888
	-5.68897323897366 18.1301112207231
	-5.68437497582878 18.0502438140863
	-5.67897828183994 17.9704263826516
	-5.67278369667205 17.8906669080956
	-5.66579183977846 17.8109733662994
	-5.65800341033902 17.7313537265507
	-5.6494191871902 17.6518159507472
	-5.64004002874715 17.5723679926001
	-5.6298668729179 17.493017796839
	-5.61890073700957 17.4137732984174
	-5.60714271762659 17.3346424217192
	-5.59459399056112 17.255633079766
	-5.58125581067539 17.1767531734261
	-5.5671295117763 17.0980105906246
	-5.55221650648194 17.019413205554
	-5.53651828608042 16.9409688778874
	-5.52003642038071 16.8626854519921
	-5.50277255755563 16.7845707561455
	-5.48472842397709 16.7066326017522
	-5.4659058240434 16.6288787825625
	-5.44630663999888 16.5513170738936
	-5.42593283174559 16.4739552318518
	-5.40478643664738 16.3968009925568
	-5.38286956932613 16.3198620713682
	-5.36018442145034 16.243146162114
	-5.33673326151585 16.1666609363212
	-5.31251843461914 16.0904140424487
	-5.28754236222271 16.0144131051223
	-5.26180754191299 15.9386657243724
	-5.23531654715056 15.8631794748739
	-5.20807202701283 15.787961905189
	-5.18007670592911 15.7130205370118
	-5.15133338340816 15.6383628644168
	-5.1218449337583 15.563996353109
	-5.09161430579992 15.4899284396776
	-5.06064452257061 15.4161665308522
	-5.02893868102289 15.3427180027621
	-4.9964999517145 15.269590200199
	-4.96333157849134 15.1967904358823
	-4.92943687816308 15.1243259897276
	-4.89481924017152 15.0522041081193
	-4.8594821262516 14.9804320031853
	-4.82342907008527 14.9090168520764
	-4.78666367694811 14.8379657962481
	-4.74918962334878 14.7672859407468
	-4.71101065666143 14.6969843534992
	-4.67213059475089 14.6270680646055
	-4.63255332559098 14.5575440656361
	-4.59228280687561 14.4884193089332
	-4.5513230656231 14.4197007069147
	-4.50967819777345 14.3513951313837
	-4.46735236777873 14.2835094128406
	-4.42434980818668 14.2160503398009
	-4.38067481921742 14.1490246581156
	-4.33633176833344 14.0824390702971
	-4.29132508980289 14.0163002348485
	-4.24565928425611 13.9506147655984
	-4.1993389182356 13.8853892310389
	-4.15236862373937 13.8206301536691
	-4.10475309775772 13.7563440093429
	-4.05649710180356 13.692537226621
	-4.0076054614363 13.6292161861286
	-3.95808306577921 13.5663872199169
	-3.90793486703059 13.5040566108303
	-3.85716587996854 13.4422305918776
	-3.80578118144944 13.3809153456093
	-3.75378590990033 13.3201170034988
	-3.70118526480503 13.2598416453298
	-3.64798450618423 13.2000952985878
	-3.59418895406944 13.1408839378577
	-3.53980398797106 13.0822134842262
	-3.48483504634036 13.0240898046899
	-3.42928762602571 12.9665187115682
	-3.37316728172285 12.9095059619224
	-3.31647962541944 12.85305725698
	-3.25923032583387 12.7971782415645
	-3.2014251078484 12.7418745035308
	-3.14306975193664 12.6871515732067
	-3.08417009358557 12.6330149228396
	-3.02473202271193 12.5794699660494
	-2.96476148307329 12.5265220572872
	-2.90426447167362 12.4741764912997
	-2.84324703816366 12.4224385025999
	-2.78171528423591 12.3713132649435
	-2.71967536301448 12.3208058908118
	-2.65713347843981 12.2709214309
	-2.59409588464821 12.2216648736125
	-2.53056888534655 12.1730411445641
	-2.46655883318182 12.1250551060872
	-2.40207212910589 12.0777115567455
	-2.33711522173543 12.0310152308546
	-2.27169460670704 11.9849707980081
	-2.20581682602772 11.9395828626111
	-2.13948846742062 11.894855963419
	-2.07271616366635 11.8507945730847
	-2.00550659193963 11.8074030977105
	-1.93786647314163 11.7646858764076
	-1.86980257122785 11.7226471808627
	-1.80132169253178 11.6812912149103
	-1.73243068508421 11.6406221141125
	-1.66313643792848 11.6006439453455
	-1.59344588043156 11.5613607063928
	-1.52336598159112 11.5227763255456
	-1.45290374933865 11.4848946612099
	-1.38206622983866 11.4477195015205
	-1.31086050678407 11.4112545639624
	-1.23929370068783 11.375503494999
	-1.16737296817092 11.3404698697074
	-1.09510550124667 11.3061571914208
	-1.02249852660154 11.2725688913786
	-0.949559304872491 11.2397083283827
	-0.876295129920907 11.2075787884622
	-0.802713328103234 11.1761834845441
	-0.728821257538339 11.1455255561327
	-0.6546263073717 11.1156080689953
	-0.580135897036502 11.0864340148558
	-0.505357475511708 11.0580063110951
	-0.430298520577152 11.03032780046
	-0.354966538065776 11.0034012507785
	-0.279369061113064 10.9772293546831
	-0.203513649403705 10.9518147293417
	-0.127407888415661 10.9271599161954
	-0.0510593886616064 10.9032673807053
	0.0255242150721013 10.8801395121048
	0.102335264488914 10.8577786231615
	0.179366078547895 10.8361869499458
	0.256608954231837 10.8153666516069
	0.334056167317529 10.7953198101574
	0.411699973148211 10.7760484302646
	0.489532607408004 10.7575544390505
	0.567546286898333 10.7398396858989
	0.645733210316267 10.7229059422702
	0.72408555903462 10.7067549015247
	0.802595497883809 10.6913881787531
	0.881255175935376 10.6768073106147
	0.960056727287069 10.6630137551843
	1.03899227184942 10.650008891806
	1.11805391613374 10.6377940209551
	1.1972337540415 10.6263703641087
	1.27652386765489 10.6157390636229
	1.35591632802862 10.6059011826188
	1.43540319598282 10.5968577048764
	1.51497652289691 10.588609534736
	1.59462835150454 10.5811574970076
	1.67435071668921 10.5745023368888
	1.75413564628083 10.5686447198901
	1.83397516185294 10.5635852317683
	1.91386127952052 10.559324378468
	1.99378601073836 10.5558625860709
	2.07374136309995 10.5532002007535
	2.15371934113668 10.5513374887521
	2.23371194711739 10.5502746363363
	2.30000000000001 10.55
	2.3 10.55
	2.37999866667333 10.5496000033333
	2.45998933354666 10.5484000533326
	2.53996400161996 10.5464002699919
	2.61991467349307 10.5436008532878
	2.69983335416543 10.5400020831597
	2.77971205183556 10.5356043194816
	2.85954277870026 10.5304080020262
	2.93931755175338 10.524413650421
	3.01902839358409 10.517621864096
	3.09866733317463 10.5100333222242
	3.1782264066974 10.5016487836536
	3.25769765831135 10.4924690868309
	3.33707314095756 10.4824951497183
	3.41634491715389 10.4717279697011
	3.49550505978879 10.4601686234883
	3.57454565291397 10.447818267005
	3.65345879253597 10.4346781352765
	3.73223658740659 10.420749542305
	3.810871159812 10.4060338809382
	3.88935464636049 10.3905326227299
	3.9676791987688 10.3742473177932
	4.04583698464695 10.3571795946448
	4.12386775706253 10.3395388689451
	4.20189210869544 10.3218696711064
	4.27991646032836 10.3042004732677
	4.35794081196127 10.2865312754289
	4.43596516359418 10.2688620775902
	4.5139895152271 10.2511928797515
	4.59201386686001 10.2335236819128
	4.67003821849292 10.2158544840741
	4.74806257012584 10.1981852862354
	4.82608692175875 10.1805160883967
	4.90411127339166 10.162846890558
	4.98213562502458 10.1451776927193
	5.06015997665749 10.1275084948806
	5.1381843282904 10.1098392970418
	5.21620867992332 10.0921700992031
	5.29423303155623 10.0745009013644
	5.37225738318914 10.0568317035257
	5.45028173482206 10.039162505687
	5.52830608645497 10.0214933078483
	5.60633043808788 10.0038241100096
	5.6843547897208 9.98615491217087
	5.76237914135371 9.96848571433215
	5.84040349298662 9.95081651649344
	5.91842784461954 9.93314731865473
	5.99645219625245 9.91547812081602
	6.07447654788536 9.89780892297731
	6.15250089951828 9.8801397251386
	6.23052525115119 9.86247052729989
	6.3085496027841 9.84480132946118
	6.38657395441702 9.82713213162247
	6.46459830604993 9.80946293378376
	6.54262265768284 9.79179373594505
	6.62064700931576 9.77412453810634
	6.69867136094867 9.75645534026763
	6.77669571258158 9.73878614242892
	6.8547200642145 9.7211169445902
	6.93274441584741 9.70344774675149
	7.01076876748032 9.68577854891278
	7.08879311911324 9.66810935107407
	7.16681747074615 9.65044015323536
	7.24484182237906 9.63277095539665
	7.32286617401198 9.61510175755794
	7.40089052564489 9.59743255971923
	7.4789148772778 9.57976336188052
	7.55693922891072 9.56209416404181
	7.63496358054363 9.5444249662031
	7.71298793217654 9.52675576836439
	7.79101228380946 9.50908657052568
	7.86903663544237 9.49141737268697
	7.94706098707529 9.47374817484825
	8.0250878007979 9.45608987739369
	8.10322796878959 9.43894167594062
	8.18153570896195 9.42257572054709
	8.26000319060621 9.40699364779501
	8.33862256703961 9.39219701587867
	8.41738597639002 9.37818730444893
	8.49628554238214 9.36496591446526
	8.57531337512511 9.35253416805564
	8.65446157190152 9.34089330838435
	8.73372221795766 9.33004449952766
	8.81308738729495 9.31998882635741
	8.89254914346261 9.31072729443254
	8.97209954035124 9.30226082989852
	9.05173062298745 9.29459027939476
	9.13143442832931 9.2877164099699
	9.21120298606273 9.28163990900518
	9.29102831939841 9.2763613841456
	9.37090244586952 9.27188136323928
	9.45081737812999 9.26820029428455
	9.53076512475318 9.26531854538525
	9.61073769103105 9.26323640471388
	9.69072707977363 9.26195408048275
	9.77072529210869 9.26147170092323
	9.85072432828166 9.26178931427287
	9.93071618845559 9.26290688877059
	10.0106928735111 9.26482431265989
	10.0906463858464 9.26754139419996
	10.1705687301768 9.27105786168493
	10.2504519143346 9.27537336347096
	10.3302879500678 9.28048746801148
	10.4100688538394 9.2863996639003
	10.4897866476256 9.29310935992276
	10.5694333597133 9.30061588511484
	10.6490010254978 9.30891848883027
	10.7284816882787 9.31801634081562
	10.8078674000561 9.32790853129325
	10.8871502223248 9.33859407105237
	10.9663222268688 9.35007189154791
	11.0453754965536 9.36234084500737
	11.1243021261181 9.37539970454564
	11.203094222965 9.38924716428765
	11.2817439079504 9.40388183949896
	11.3602433161713 9.41930226672425
	11.4385845977523 9.43550690393364
	11.5167599186306 9.45249413067692
	11.5947614613391 9.47026224824556
	11.6725814257887 9.48880947984262
	11.7502120300477 9.5081339707604
	11.8276455111203 9.5282337885659
	11.9048741257231 9.5491069232941
	11.9818901510589 9.57075128764892
	12.0586858855893 9.59316471721195
	12.1352536498049 9.61634497065893
	12.2115857869931 9.64028972998381
	12.2876746640038 9.66499660073064
	12.3635126720126 9.6904631122329
	12.439092227282 9.71668671786069
	12.5144057719195 9.74366479527529
	12.5894457746332 9.77139464669143
	12.6642047314856 9.7998734991471
	12.7386751666432 9.82909850478076
	12.8128496331245 9.85906674111622
	12.8867207135447 9.88977521135482
	12.9602810208573 9.92122084467511
	13.033523199093 9.95340049653998
	13.1064399240948 9.98631094901105
	13.1790239042511 10.0199489110705
	13.2512678812244 10.0543110189502
	13.323164630677 10.0893938364679
	13.3947069629942 10.1251938553711
	13.4658877240021 10.1617074956878
	13.536699795684 10.1989311060844
	13.6071360968918 10.2368609642309
	13.677189584054 10.275493277173
	13.7468532518803 10.3148241817117
	13.816120134062 10.3548497447892
	13.8849833039685 10.3955659638826
	13.9534358753404 10.436968767404
	14.0214710029774 10.4790540151075
	14.0890818834235 10.5218174985034
	14.156261755647 10.5652549412789
	14.2230039017166 10.6093619997261
	14.2893016474734 10.6541342631757
	14.3551483631981 10.6995672544389
	14.420537464274 10.7456564302543
	14.4854624118453 10.7923971817427
	14.5499167134715 10.8397848348679
	14.6138939237762 10.8878146509042
	14.6773876450916 10.9364818269099
	14.7403915280984 10.985781496208
	14.8028992724609 11.0357087288727
	14.8649046274568 11.0862585322223
	14.9264013926022 11.1374258513185
	14.9873834182719 11.1892055694721
	15.047844606314 11.2415925087545
	15.1077789106603 11.2945814305154
	15.1671803379301 11.3481670359067
	15.2260429480302 11.4023439664126
	15.2843608547488 11.4571068043851
	15.3421282263437 11.5124500735862
	15.399339286126 11.5683682397349
	15.4559883130372 11.6248557110613
	15.512069642222 11.6819068388654
	15.5675776655941 11.7395159180818
	15.6225068323974 11.7976771878507
	15.6768516497612 11.8563848320936
	15.7306066832488 11.915632980095
	15.7837665574018 11.9754157070893
	15.836325956277 12.0357270348539
	15.8882796239783 12.096560932306
	15.9396223651824 12.1579113161068
	15.9903490456577 12.2197720512689
	16.0404545927787 12.2821369517703
	16.0899339960322 12.3449997811731
	16.1387823075193 12.4083542532466
	16.1869946424494 12.4721940325964
	16.2345661796293 12.5365127352977
	16.2814921619448 12.601303929534
	16.3277678968369 12.6665611362398
	16.3733887567706 12.7322778297488
	16.418350179698 12.7984474384463
	16.4626476695142 12.8650633454268
	16.5062767965072 12.9321188891549
	16.5492331978006 12.9996073641323
	16.59151257779 13.0675220215675
	16.6331107085728 13.1358560700516
	16.6740234303705 13.2046026762366
	16.714246651945 13.2737549655191
	16.7537763510077 13.3433060227279
	16.7926085746216 13.4132488928151
	16.8307394395967 13.4835765815522
	16.8681651328783 13.5542820562287
	16.9048819119282 13.6253582463562
	16.9408861050992 13.6967980443749
	16.9761741120019 13.7685943063645
	17.0107424038651 13.8407398527586
	17.0445875238884 13.9132274690628
	17.0777060875879 13.9860499065757
	17.1100947831349 14.0591998831144
	17.1417503716868 14.1326700837421
	17.17 14.2
	17.17 14.2
	17.2002446156138 14.274062202865
	17.2297471093243 14.3484231437662
	17.2588634940026 14.4229364723847
	17.2879797434903 14.4974498538391
	17.317095992978 14.5719632352935
	17.3462122424657 14.6464766167479
	17.3753284919534 14.7209899982023
	17.4044447414411 14.7955033796567
	17.4335609909288 14.8700167611111
	17.4626772404165 14.9445301425656
	17.4917934899042 15.01904352402
	17.5209097393919 15.0935569054744
	17.5500259888796 15.1680702869288
	17.5791422383673 15.2425836683832
	17.608258487855 15.3170970498376
	17.6373747373427 15.391610431292
	17.6664909868304 15.4661238127464
	17.6956072363181 15.5406371942008
	17.7247234858058 15.6151505756552
	17.7538397352935 15.6896639571096
	17.7829559847812 15.764177338564
	17.8120722342689 15.8386907200184
	17.8411884837566 15.9132041014729
	17.8703047332443 15.9877174829273
	17.899420982732 16.0622308643817
	17.9285372322197 16.1367442458361
	17.9576534817074 16.2112576272905
	17.9867697311951 16.2857710087449
	18.0158859806828 16.3602843901993
	18.0450022301704 16.4347977716537
	18.0741184796581 16.5093111531081
	18.1032347291458 16.5838245345625
	18.1323509786335 16.6583379160169
	18.1614672281212 16.7328512974713
	18.1905834776089 16.8073646789258
	18.2196997270966 16.8818780603802
	18.2488159765843 16.9563914418346
	18.277932226072 17.030904823289
	18.3070484755597 17.1054182047434
	18.3361647250474 17.1799315861978
	18.3652946687853 17.2544396065056
	18.3949255357681 17.3287494873338
	18.42 17.39
};

% polyTrajTSP
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	18.42 17.39
	18.0558838506312 17.7551244584051
	17.6732143568227 18.1470822501435
	17.2596482709992 18.5827067085486
	16.80884708393 19.0633311669537
	16.3196301206697 19.5889473193534
	15.7951276364993 20.1532126417584
	15.2419339128673 20.7321659641639
	14.6692603533309 21.2988072865702
	14.0880885794986 21.828352477211
	13.5103235269693 22.3129485411168
	12.9479465412742 22.7525536050222
	12.4121684738177 23.1471676689274
	11.9125827778189 23.4967907328323
	11.4563186042536 23.8014227967362
	11.0471938977925 24.0610638606396
	10.6848684927441 24.2757139245432
	10.363997208997 24.445380073205
	10.0733829479599 24.5763013386088
	9.7956982354767 24.6911401235191
	9.52311302949975 24.7926620397286
	9.2633484193768 24.8572156619253
	9.02398297717711 24.8768156916348
	8.81155673749458 24.8514157213444
	8.63161647115685 24.781015751054
	8.48876095893431 24.6656157807635
	8.38668626524911 24.5052158104728
	8.32823101188469 24.2998158401818
	8.31542165169429 24.0494158698907
	8.34951774231016 23.7540158995993
	8.43105721985262 23.4136159293078
	8.55990167263921 23.0282159590161
	8.73528161489358 22.5978159887244
	8.95584176045394 22.1224160184345
	9.21968629648438 21.6020160481449
	9.52442415718187 21.0374262717528
	9.86721429748588 20.4434537554634
	10.2448109667875 19.8434685606101
	10.6536089826384 19.2434785903206
	11.0896890044602 18.643488620031
	11.548862807253 18.0434986497413
	12.026718555305 17.4435086794515
	12.5186660759011 16.8435187091616
	13.0199821330325 16.2435287388716
	13.5258557011052 15.6435387685815
	14.0314332386495 15.0435487982912
	14.5318639620286 14.4435588280009
	15.0223451191484 13.8435688577105
	15.4981672631656 13.24357888742
	15.9547595261979 12.6435889171294
	16.3877348930318 12.0435989468387
	16.7929354748329 11.4436089765479
	17.166477782854 10.8436698097931
	17.5047980021447 10.2518877330021
	17.8046972652603 9.69238222150782
	18.063386925971 9.17748725121601
	18.2785338329706 8.70759228092378
	18.4483056035861 8.28269731063113
	18.5714158974864 7.90280234033807
	18.6471696903912 7.56790737004459
	18.6755085477809 7.2780123997507
	18.6570558986043 7.03311742945639
	18.5931623089891 6.83322245916166
	18.4859507559501 6.67832748886652
	18.3383619010985 6.56843251857096
	18.1541993643508 6.50353754827498
	17.9381749976382 6.48364257797859
	17.6959541586156 6.50874760768179
	17.4342009843703 6.57867576938456
	17.1606236651312 6.683130199087
	16.8821914520339 6.79678472982676
	16.5853381072525 6.9057121958526
	16.2479042474992 7.00286421616859
	15.8654703877459 7.08394425971766
	15.4380365279926 7.14653858284331
	14.9656026682393 7.18990252183525
	14.448168808486 7.21474678547507
	13.8862929607207 7.22302374758187
	13.2934481249661 7.21771373955793
	12.6934724862993 7.20261134293441
	12.0934666370448 7.18211168191703
	11.4934517877904 7.16099671593166
	10.8934279385361 7.14422153217001
	10.2933950892827 7.13670063813527
	9.69335324003128 7.14309425418769
	9.09330239077993 7.16759460609032
	8.49324254152867 7.21371221755471
	7.89317369227751 7.28406220278657
	7.29309584302645 7.38015055903139
	6.69377690093281 7.50216045912012
	6.10982239568183 7.64873854401484
	5.56468386860668 7.81678121535439
	5.06303883685933 8.0012209280001
	4.58853437883213 8.19474916623182
	4.10127659585295 8.394754210238
	3.55326687361291 8.62221035824133
	2.95685121464457 8.89345872124749
	2.37672302679779 9.20289352175363
	1.9031270455936 9.52627832225977
	1.62506325657804 9.83661312276591
	1.60349081767617 10.1093489441056
	1.84453198154651 10.3381288939927
	2.27267601793296 10.5386208379992
	2.74745068975935 10.7305361270238
	3.24771910290255 10.9025860310902
	3.79127044580774 11.039459138548
	4.37417325388841 11.1318066468355
	4.97325853181124 11.1755481694396
	5.57325709339191 11.1711823816252
	6.17325565497295 11.1230976661641
	6.77325421655495 11.0388827590645
	7.37325277813696 10.9286373953009
	7.97325133971897 10.8042829545426
	8.57324990130098 10.6788731068836
	9.17324846288299 10.5659044585713
	9.773247024465 10.4786271977364
	10.3732455860454 10.429355740122
	10.9732092168607 10.4287793748122
	11.5655055244402 10.4852729099623
	12.1261308474504 10.6042073185281
	12.6422194090304 10.787260383995
	13.1133079706106 11.0317273461072
	13.5393965321912 11.3298315465973
	13.9235377996814 11.6680350749155
	14.2863748516749 12.0262427628948
	14.65496164758 12.3735029723275
	15.0554825843393 12.6835486502346
	15.4923784427444 12.959246995543
	15.9411543011494 13.2226156534381
	16.3748101595545 13.5015243082203
	16.7704096488138 13.8163962761631
	17.1368850447193 14.1669100983706
	17.5056401737525 14.5308157681358
	17.908883224581 14.9192652399703
	18.3223634406886 15.3492735492905
	18.6775324127117 15.8055263661956
	18.8932433678472 16.2611581831007
	18.9075247148494 16.6893726019239
	18.7093535890282 17.0761316159866
};



% Waypoints
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
18.42 17.39
9.92 24.64
2.3 10.55
4.6 8.19
17.07 6.72
14.21 11.95
17.17 14.2
};

% SimpleKin
\addplot [semithick, green, forget plot]
table {%
18.42 17.39
9.92 24.64
2.3 10.55
4.6 8.19
17.07 6.72
14.21 11.95
17.17 14.2
18.42 17.39
};
\end{axis}

\end{tikzpicture}


==> tikz/velocity_acceleration.tex <==
% This file was created by tikzplotlib v0.9.8.
\pgfplotsset{width=7.5cm,compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
	
	\pgfplotsset{
		scale only axis,
	}
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{0.85,0,0}
	
	\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color3}{rgb}{0.85,0,0}


	\begin{axis}[
		width=2.5in,
		height=2in,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={time in s},
		xmin=-3.3900000000001, xmax=71.1900000000022,
		xtick style={color=black},
		axis y line* = left,
		y grid style={white!69.0196078431373!black},
		ylabel={$v_{tot}$ in m/s},
		ymin=0.0, ymax=3.1,
		ytick style={color=black},
		legend style={at={(0.3, -0.25)}, anchor = north, draw=none},
		legend columns=-1
		]

   
		
		\addplot [semithick, color0]
		table {%
			0 1.69704984862596
			0.1 1.71674110132651
			0.2 1.73765771859265
			0.3 1.75975565150131
			0.4 1.78299062742267
			0.5 1.80731844762508
			0.6 1.83269525148812
			0.7 1.85907774707712
			0.8 1.88642340872354
			0.9 1.9146906429618
			1 1.94383892470271
			1.1 1.97382890589171
			1.2 2.00462249912689
			1.3 2.03618293881914
			1.4 2.0684748224884
			1.5 2.10146413472574
			1.6 2.12289428255513
			1.7 2.12182865542842
			1.8 2.1213547788807
			1.9 2.12147275568441
			2 2.12218219351015
			2.1 2.12348220615679
			2.2 2.12537141683898
			2.3 2.12784796350087
			2.4 2.1309095061055
			2.5 2.13455323583089
			2.6 2.13877588608629
			2.7 2.14357374524638
			2.8 2.14894267098675
			2.9 2.15487810609197
			3 2.16137509559687
			3.1 2.16842830511404
			3.2 2.16434926515498
			3.3 2.15761223474635
			3.4 2.15143441056181
			3.5 2.14582091231753
			3.6 2.14077646988289
			3.7 2.13630540561616
			3.8 2.13241161797019
			3.9 2.12909856651098
			4 2.12636925848255
			4.1 2.12422623704021
			4.2 2.12267157126077
			4.3 2.12170684802322
			4.3 2.12132034355964
			4.4 2.12161495092771
			4.5 2.12249852767911
			4.6 2.12397033877594
			4.7 2.12602916254693
			4.8 2.1286732957408
			4.9 2.13173453319006
			5 2.13497141705873
			5.1 2.13825047251974
			5.2 2.14145241646367
			5.3 2.14447204322744
			5.4 2.14721805952596
			5.5 2.1496128928753
			5.6 2.15159249387875
			5.7 2.15310614903723
			5.8 2.15411631731546
			5.9 2.15459850056433
			6 2.12586366185165
			6.1 2.09046420142002
			6.2 2.05451445651259
			6.3 2.01801494272892
			6.4 1.98098023062003
			6.5 1.94344030565541
			6.6 1.90544214691764
			6.7 1.86705155459017
			6.8 1.82835525541051
			6.9 1.78946331153756
			7 1.750511850058
			7.1 1.71166611528431
			7.2 1.67328832440508
			7.3 1.63553867058173
			7.4 1.59846165713981
			7.5 1.56210518074938
			7.6 1.52652072442597
			7.7 1.49176353638233
			7.8 1.45789278578977
			7.9 1.42497168436282
			8 1.39306756031923
			8.1 1.36225186877895
			8.2 1.33260012020476
			8.3 1.30419170628698
			8.4 1.27710960106255
			8.5 1.25143991446035
			8.6 1.22727127640261
			8.7 1.20469403263288
			8.8 1.18379923916161
			8.9 1.16467745106444
			9 1.14741731353343
			9.1 1.13210397834059
			9.2 1.11881738641876
			9.3 1.10763047562407
			9.4 1.09860738979377
			9.5 1.09180177838642
			9.6 1.08725528265721
			9.6 1.06066017177982
			9.7 1.06877664063858
			9.8 1.07849618650379
			9.89999999999998 1.08978442573213
			9.99999999999997 1.10260162930556
			10.1 1.11690354293105
			10.2 1.13264223094883
			10.2999999999999 1.14976691353453
			10.3999999999999 1.16822477116237
			10.4999999999999 1.1879616956682
			10.5999999999999 1.20892297292089
			10.6999999999999 1.23105388758563
			10.7999999999999 1.25430024537992
			10.8999999999999 1.27860881236036
			10.9999999999999 1.30392767403679
			11.0999999999999 1.33020651949159
			11.1999999999998 1.35739685725821
			11.2999999999998 1.38545217059821
			11.3999999999998 1.414328020143
			11.4999999999998 1.44398210176901
			11.5999999999998 1.47437426717525
			11.7 1.50546651403632
			11.8000000000002 1.53722295189635
			11.9000000000004 1.56960974921774
			12.0000000000006 1.60259506624743
			12.1000000000009 1.63614897764962
			12.2000000000011 1.67024338819435
			12.3000000000013 1.70485194419988
			12.4000000000015 1.73994994290534
			12.5000000000017 1.77551424150046
			12.6000000000019 1.8115231671558
			12.7000000000021 1.84795642907524
			12.8000000000023 1.88479503332621
			12.9000000000025 1.92202120098447
			13.0000000000028 1.95961828995414
			13.100000000003 1.99757072068226
			13.2000000000032 2.0358639058763
			13.3000000000034 2.07448418424663
			13.4000000000036 2.11341875822994
			13.5000000000038 2.14517352832938
			13.600000000004 2.14982068982018
			13.7000000000038 2.15489340904998
			13.8000000000036 2.16039379433017
			13.9000000000033 2.1663237009238
			14.0000000000031 2.17268473058992
			14.1000000000029 2.17947823187067
			14.2000000000026 2.18670530111212
			14.3000000000024 2.19436678420528
			14.4000000000022 2.202463279029
			14.5000000000019 2.21099513857173
			14.6000000000017 2.21996247470555
			14.7000000000015 2.21487067064428
			14.8000000000012 2.19133336915164
			14.900000000001 2.16861235645759
			15.0000000000008 2.14673894208287
			15.0000000000008 2.12125158063766
			15.1000000000008 2.16674646640068
			15.2000000000007 2.21239342276198
			15.3000000000007 2.25818544421753
			15.4000000000007 2.30411605718486
			15.5000000000007 2.33627021054132
			15.6000000000007 2.35054694279574
			15.7000000000007 2.36523698445487
			15.8000000000007 2.38033480217909
			15.9000000000007 2.39583479522487
			16.0000000000007 2.41173130694974
			16.1000000000007 2.42801863587907
			16.2000000000006 2.4446910463083
			16.3000000000006 2.46174277841795
			16.4000000000006 2.47916805788297
			16.5000000000006 2.49696110496103
			16.6000000000006 2.49760720055217
			16.7000000000006 2.48680938579362
			16.8000000000006 2.47696881519055
			16.9000000000006 2.46809901249865
			17.0000000000006 2.46021255939395
			17.1000000000008 2.45332102783067
			17.200000000001 2.44743491637413
			17.3000000000012 2.44256359128777
			17.4000000000014 2.43871523311454
			17.5000000000016 2.43589678943419
			17.6000000000018 2.43411393440336
			17.700000000002 2.43337103559412
			17.8000000000022 2.43367112854094
			17.9000000000024 2.43501589928795
			18.0000000000027 2.43649295556505
			18.1000000000029 2.43641656520947
			18.2000000000031 2.43466577573213
			18.3000000000033 2.43112674789114
			18.4000000000035 2.42569469029779
			18.5000000000037 2.41827313579941
			18.6000000000039 2.40877326443051
			18.7000000000041 2.3971132736623
			18.8000000000043 2.38321779536127
			18.9000000000046 2.36701735803028
			19.0000000000048 2.3484478923379
			19.1000000000045 2.32745027758193
			19.2000000000043 2.30396992653095
			19.3000000000041 2.27795640600501
			19.4000000000038 2.24936309055653
			19.5000000000036 2.21814684667729
			19.6000000000034 2.18426774506127
			19.7000000000031 2.14768879858604
			19.8000000000029 2.10837572382487
			19.9000000000027 2.06629672406008
			20.0000000000024 2.02142229189351
			20.1000000000022 1.97454543437973
			20.200000000002 1.92785264021616
			20.3000000000017 1.88135484361946
			20.4000000000015 1.83506403132306
			20.5000000000013 1.78899336569262
			20.600000000001 1.74315732458079
			20.600000000001 1.69704513572319
			20.700000000001 1.7166812107656
			20.800000000001 1.73755173888843
			20.900000000001 1.75961217771552
			21.000000000001 1.78281774946622
			21.100000000001 1.80712368079481
			21.200000000001 1.83248565591658
			21.300000000001 1.85885991102392
			21.400000000001 1.88620343764391
			21.500000000001 1.91447415438966
			21.600000000001 1.94363104864647
			21.700000000001 1.97363429022959
			21.800000000001 2.00444531937122
			21.900000000001 2.03602691157658
			22.000000000001 2.06834322195745
			22.100000000001 2.10135981162675
			22.200000000001 2.12281925540243
			22.300000000001 2.12178489124468
			22.400000000001 2.12134511486948
			22.500000000001 2.12149976262236
			22.600000000001 2.12224817468448
			22.700000000001 2.12358919781952
			22.800000000001 2.12552119533173
			22.900000000001 2.12782739780355
			23.000000000001 2.13033457465491
			23.100000000001 2.13290778112703
			23.200000000001 2.13542740505251
			23.300000000001 2.13778908185164
			23.400000000001 2.13990355517381
			23.500000000001 2.14169651177604
			23.600000000001 2.11399585925344
			23.700000000001 2.0800323999933
			23.800000000001 2.04563806850887
			23.900000000001 2.01077327311236
			24.000000000001 1.97541120038348
			24.100000000001 1.9395388975273
			24.200000000001 1.90315852622805
			24.300000000001 1.86628882111625
			24.400000000001 1.82896678844337
			24.500000000001 1.79124968220251
			24.600000000001 1.75321729467975
			24.700000000001 1.71497459553369
			24.800000000001 1.67665474467166
			24.900000000001 1.63842248812877
			25.000000000001 1.60047791990646
			25.100000000001 1.56319295201322
			25.200000000001 1.52663935708229
			25.200000000001 1.48492426183566
			25.300000000001 1.52062347586744
			25.400000000001 1.49962591393902
			25.500000000001 1.46611775638118
			25.600000000001 1.43344720370781
			25.700000000001 1.40167574198588
			25.800000000001 1.37086884185818
			25.900000000001 1.34109592400223
			26.000000000001 1.31243031826667
			26.100000000001 1.2849491976481
			26.200000000001 1.25873327749655
			26.300000000001 1.23386641093075
			26.400000000001 1.21043502383291
			26.500000000001 1.18852737997955
			26.600000000001 1.16823263680305
			26.700000000001 1.14963971163541
			26.800000000001 1.13283595789994
			26.900000000001 1.11790567149804
			27.000000000001 1.1049284637535
			27.100000000001 1.09397755432531
			27.200000000001 1.08511805360205
			27.300000000001 1.078405301999
			27.400000000001 1.07388352401563
			27.500000000001 1.07158432677302
			27.600000000001 1.07152588001085
			27.700000000001 1.07371241453341
			27.800000000001 1.07813413531652
			27.900000000001 1.08476756797296
			28.000000000001 1.09357631333237
			28.100000000001 1.10451215740543
			28.200000000001 1.11751657144943
			28.300000000001 1.13252211233705
			28.400000000001 1.1494541816148
			28.500000000001 1.16823275355727
			28.600000000001 1.18877402353557
			28.700000000001 1.21099194084878
			28.800000000001 1.23479950435295
			28.900000000001 1.26011011256481
			29.000000000001 1.28683858473829
			29.100000000001 1.31490192685847
			29.200000000001 1.3442196018219
			29.300000000001 1.37471472745109
			29.400000000001 1.40631520743663
			29.500000000001 1.4389524127814
			29.600000000001 1.47256048056648
			29.700000000001 1.50707754097496
			29.800000000001 1.54244074542621
			29.900000000001 1.57739865859494
			30.000000000001 1.60879676147027
			30.100000000001 1.63660071528624
			30.200000000001 1.6607993137024
			30.300000000001 1.6813916641942
			30.400000000001 1.69838644637182
			30.500000000001 1.71180152569598
			30.600000000001 1.72166387787746
			30.700000000001 1.72800979696531
			30.800000000001 1.7308853753316
			30.900000000001 1.73034725810547
			31.000000000001 1.72646368735446
			31.100000000001 1.71931586358161
			31.200000000001 1.70899966820659
			31.300000000001 1.69562778534711
			31.400000000001 1.67933229888773
			31.500000000001 1.66026785277717
			31.600000000001 1.64235993817644
			31.700000000001 1.62583661459967
			31.800000000001 1.61073783894054
			31.900000000001 1.5971014109228
			32.000000000001 1.58496258060244
			32.100000000001 1.57435323259323
			32.200000000001 1.56530168919964
			32.300000000001 1.55783231492687
			32.400000000001 1.55196525763487
			32.500000000001 1.54771580938237
			32.600000000001 1.54509425342107
			32.700000000001 1.5441059472281
			32.800000000001 1.54475106959262
			32.900000000001 1.54702461096198
			33.000000000001 1.55091644746481
			33.100000000001 1.556411495445
			33.200000000001 1.56348994042164
			33.300000000001 1.57212753378093
			33.400000000001 1.58229597423004
			33.500000000001 1.59396331453237
			33.600000000001 1.60709442818741
			33.700000000001 1.62165117273494
			33.800000000001 1.63759286962669
			33.900000000001 1.65487680965203
			33.900000000001 1.69703766264569
			34.000000000001 1.71658873321497
			34.100000000001 1.73739022915739
			34.200000000001 1.75939570972853
			34.300000000001 1.78255893972527
			34.400000000001 1.8068334640029
			34.500000000001 1.83217477093401
			34.600000000001 1.85853867164334
			34.700000000001 1.88588152815507
			34.800000000001 1.9141604599297
			34.900000000001 1.94333352434638
			35.000000000001 1.97335986922723
			35.100000000001 2.00419985741054
			35.200000000001 2.03581516474441
			35.300000000001 2.06816885376346
			35.400000000001 2.10122542580196
			35.500000000001 2.12272591678171
			35.600000000001 2.12173320509021
			35.700000000001 2.12133631689202
			35.800000000001 2.12153429503376
			35.900000000001 2.12232574012553
			36.000000000001 2.12370882354461
			36.100000000001 2.12568144003249
			36.200000000001 2.12824103559903
			36.300000000001 2.131384885701
			36.400000000001 2.13510974306156
			36.500000000001 2.13941200438443
			36.600000000001 2.14428728661462
			36.700000000001 2.14972990731476
			36.800000000001 2.1557362102762
			36.900000000001 2.16193060724826
			37.000000000001 2.16431971285104
			37.100000000001 2.1625571235436
			37.200000000001 2.15689728564088
			37.300000000001 2.15077552581943
			37.400000000001 2.14521873974344
			37.500000000001 2.14023215400782
			37.600000000001 2.13582079684119
			37.700000000001 2.1319890104185
			37.800000000001 2.12873998316548
			37.900000000001 2.12607666457827
			38.000000000001 2.12400175774841
			38.100000000001 2.12251752315367
			38.200000000001 2.12162580104377
			38.200000000001 2.12132034397943
			38.300000000001 2.12160619511625
			38.400000000001 2.12246589619865
			38.500000000001 2.12390023684467
			38.600000000001 2.12590953703906
			38.700000000001 2.12849364723894
			38.800000000001 2.13165196064429
			38.900000000001 2.13538342678388
			39.000000000001 2.1395331758924
			39.100000000001 2.14364332488739
			39.200000000001 2.14754990286389
			39.300000000001 2.15111152514116
			39.400000000001 2.15420901014366
			39.500000000001 2.15674498012358
			39.600000000001 2.15864347967558
			39.700000000001 2.15984964416511
			39.800000000001 2.16032944167603
			39.900000000001 2.13146639368888
			40.000000000001 2.09575105721599
			40.100000000001 2.05928558617755
			40.200000000001 2.02208300616664
			40.300000000001 1.98417972443856
			40.400000000001 1.94563789632488
			40.500000000001 1.90654819731352
			40.600000000001 1.86703304659198
			40.700000000001 1.82725031425736
			40.800000000001 1.7875903880175
			40.900000000001 1.74845296413647
			41.000000000001 1.70987211281744
			41.100000000001 1.67188451326963
			41.200000000001 1.63452962241863
			41.300000000001 1.59784987091426
			41.400000000001 1.56189083134949
			41.500000000001 1.52670139205815
			41.600000000001 1.4923339073516
			41.700000000001 1.45884432688283
			41.800000000001 1.42629229660385
			41.900000000001 1.39474121420482
			42.000000000001 1.36425822669338
			42.100000000001 1.3349141548399
			42.200000000001 1.3067833210456
			42.300000000001 1.27994326635532
			42.400000000001 1.25447433565114
			42.500000000001 1.2304591121672
			42.600000000001 1.20798168517432
			42.700000000001 1.18712673967704
			42.800000000001 1.16797846460755
			42.900000000001 1.15061928645336
			43.000000000001 1.13512844833436
			43.100000000001 1.12158046960121
			43.200000000001 1.11004353688964
			43.300000000001 1.10057812891348
			43.400000000001 1.0932353155893
			43.500000000001 1.08805533564804
			43.500000000001 1.06066017177982
			43.600000000001 1.06877664063858
			43.700000000001 1.07849618650379
			43.800000000001 1.08978442573213
			43.900000000001 1.10260162930556
			44.000000000001 1.11690354293105
			44.100000000001 1.13264223094883
			44.200000000001 1.14976691353453
			44.300000000001 1.16822477116237
			44.400000000001 1.1879616956682
			44.5000000000009 1.20892297292089
			44.6000000000009 1.23105388758563
			44.7000000000009 1.25430024537992
			44.8000000000009 1.27860881236036
			44.9000000000009 1.30392767403679
			45.0000000000009 1.33020651949159
			45.1000000000009 1.35739685725821
			45.2000000000009 1.38545217059821
			45.3000000000009 1.414328020143
			45.4000000000008 1.44398210176901
			45.5000000000008 1.47437426717525
			45.600000000001 1.50546651403632
			45.7000000000013 1.53722295189635
			45.8000000000015 1.56960974921774
			45.9000000000017 1.60259506624743
			46.0000000000019 1.63614897764962
			46.1000000000021 1.67024338819435
			46.2000000000023 1.70485194419988
			46.3000000000025 1.73994994290534
			46.4000000000027 1.77551424150046
			46.5000000000029 1.8115231671558
			46.6000000000032 1.84795642907524
			46.7000000000034 1.88479503332621
			46.8000000000036 1.92202120098447
			46.9000000000038 1.95961828995414
			47.000000000004 1.99757072068226
			47.1000000000042 2.0358639058763
			47.2000000000044 2.07448418424663
			47.3000000000046 2.11341875822993
			47.4000000000048 2.14517352832938
			47.5000000000051 2.14982068982018
			47.6000000000048 2.15489340904998
			47.7000000000046 2.16039379433017
			47.8000000000044 2.1663237009238
			47.9000000000041 2.17268473058992
			48.0000000000039 2.17947823187067
			48.1000000000037 2.18670530111212
			48.2000000000034 2.19436678420528
			48.3000000000032 2.202463279029
			48.400000000003 2.21099513857173
			48.5000000000027 2.21996247470555
			48.6000000000025 2.21487067064428
			48.7000000000023 2.19133336915164
			48.800000000002 2.16861235645759
			48.9000000000018 2.14673894208287
			48.9000000000018 2.12125158063766
			49.0000000000018 2.16674646640068
			49.1000000000018 2.21239342276198
			49.2000000000018 2.25818544421753
			49.3000000000018 2.30411605718486
			49.4000000000018 2.33627021054132
			49.5000000000017 2.35054694279574
			49.6000000000017 2.36523698445487
			49.7000000000017 2.38033480217909
			49.8000000000017 2.39583479522487
			49.9000000000017 2.41173130694974
			50.0000000000017 2.42801863587907
			50.1000000000017 2.4446910463083
			50.2000000000017 2.46174277841795
			50.3000000000017 2.47916805788298
			50.4000000000016 2.49696110496103
			50.5000000000016 2.49760720055217
			50.6000000000016 2.48680938579363
			50.7000000000016 2.47696881519056
			50.8000000000016 2.46809901249866
			50.9000000000016 2.46021255939395
			51.0000000000018 2.45332102783067
			51.100000000002 2.44743491637413
			51.2000000000022 2.44256359128777
			51.3000000000024 2.43871523311454
			51.4000000000026 2.43589678943419
			51.5000000000028 2.43411393440336
			51.6000000000031 2.43337103559412
			51.7000000000033 2.43367112854094
			51.8000000000035 2.43501589928795
			51.9000000000037 2.43649295556505
			52.0000000000039 2.43641656520947
			52.1000000000041 2.43466577573213
			52.2000000000043 2.43112674789114
			52.3000000000045 2.4256946902978
			52.4000000000048 2.41827313579941
			52.500000000005 2.40877326443051
			52.6000000000052 2.3971132736623
			52.7000000000054 2.38321779536127
			52.8000000000056 2.36701735803028
			52.9000000000058 2.3484478923379
			53.0000000000056 2.32745027758193
			53.1000000000053 2.30396992653096
			53.2000000000051 2.27795640600501
			53.3000000000049 2.24936309055653
			53.4000000000046 2.21814684667729
			53.5000000000044 2.18426774506127
			53.6000000000042 2.14768879858605
			53.7000000000039 2.10837572382486
			53.8000000000037 2.06629672406008
			53.9000000000035 2.02142229189351
			54.0000000000032 1.97454543437972
			54.100000000003 1.92785264021616
			54.2000000000028 1.88135484361946
			54.3000000000025 1.83506403132305
			54.4000000000023 1.78899336569262
			54.5000000000021 1.74315732458079
			54.5000000000021 1.69705627484771
			54.6000000000021 1.71681202582506
			54.7000000000021 1.73778222572193
			54.8000000000021 1.7599234631235
			54.9000000000021 1.78319211754374
			55.0000000000021 1.80754464954193
			55.1000000000021 1.83293785822248
			55.2000000000021 1.85932910592039
			55.3000000000021 1.88667651072998
			55.4000000000021 1.91493910821148
			55.5000000000021 1.94407698411748
			55.6000000000021 1.97405138033255
			55.7000000000021 2.00482477643568
			55.8000000000021 2.03636094939671
			55.9000000000021 2.06862501392722
			56.0000000000021 2.1015834459433
			56.1000000000021 2.12298061203832
			56.2000000000021 2.12187998416658
			56.3000000000021 2.12136810933958
			56.4000000000021 2.12144541373073
			56.5000000000021 2.12211183295211
			56.6000000000021 2.12336681232225
			56.7000000000021 2.12520930917115
			56.8000000000021 2.12757921194736
			56.9000000000021 2.13019587631741
			57.0000000000021 2.1329093434664
			57.1000000000021 2.1355865912627
			57.2000000000021 2.13811145090107
			57.3000000000021 2.1403844548903
			57.4000000000021 2.14232264866802
			57.5000000000021 2.11475717834861
			57.6000000000021 2.0809084090605
			57.7000000000021 2.0466011360363
			57.8000000000021 2.0117915481143
			57.9000000000021 1.97644990312015
			58.0000000000021 1.94056171151832
			58.1000000000021 1.90412911143989
			58.2000000000021 1.86717247280375
			58.3000000000021 1.82973227088192
			58.4000000000021 1.79187127115499
			58.5000000000021 1.75367706659269
			58.6000000000021 1.71526500392211
			58.7000000000021 1.67678152453892
			58.8000000000021 1.63840792492678
			58.9000000000021 1.6004561693998
			59.0000000000021 1.56318244996446
			59.1000000000021 1.52663643136926
			59.1000000000021 1.48492424327987
			59.2000000000021 1.52066514607321
			59.3000000000021 1.4997872308522
			59.4000000000021 1.46648158149487
			59.5000000000021 1.43409992243699
			59.6000000000021 1.40270763994964
			59.7000000000021 1.37237405488228
			59.8000000000021 1.34317235293754
			59.9000000000021 1.31517941980519
			60.0000000000021 1.28847556098904
			60.1000000000021 1.26314408565421
			60.2000000000021 1.23927073467007
			60.3000000000021 1.2169429357241
			60.4000000000021 1.19624887342239
			60.5000000000021 1.17727637006884
			60.6000000000021 1.16011158350376
			60.7000000000021 1.14483754181021
			60.8000000000021 1.13153255020382
			60.9000000000021 1.12026852178277
			61.0000000000021 1.11110929924712
			61.1000000000021 1.10410904701283
			61.2000000000021 1.09931080005832
			61.3000000000021 1.09674525539512
			61.4000000000021 1.09642988310413
			61.5000000000021 1.09836841648888
			61.6000000000021 1.10255075650735
			61.7000000000021 1.10895329695509
			61.8000000000021 1.11753964738911
			61.9000000000021 1.12826170416308
			62.0000000000021 1.14106099929876
			62.1000000000021 1.15587024425884
			62.2000000000021 1.17261498165499
			62.3000000000021 1.1912152618553
			62.4000000000021 1.21158727168304
			62.5000000000021 1.2336448567266
			62.6000000000021 1.25730089493789
			62.7000000000021 1.28246849520643
			62.8000000000021 1.30906200899264
			62.9000000000021 1.33699785499372
			63.0000000000021 1.36523863425382
			63.1000000000021 1.39237204958264
			63.2000000000021 1.41830607659471
			63.3000000000021 1.44296478244788
			63.4000000000021 1.46628480029512
			63.5000000000021 1.48821374060558
			63.6000000000021 1.50870888130822
			63.7000000000021 1.52773608982868
			63.8000000000021 1.54526894242963
			63.9000000000021 1.56128801198565
			64.0000000000021 1.57578030036167
			64.1000000000021 1.58873879591562
			64.2000000000021 1.60016214036248
			64.3000000000021 1.61005439239111
			64.4000000000021 1.61842487809186
			64.5000000000021 1.62528812050417
			64.6000000000021 1.63066384248948
			64.7000000000021 1.63457703872761
			64.8000000000021 1.63705811395992
			64.9000000000021 1.63814308568675
			65.0000000000021 1.63787385037801
			65.1000000000021 1.63629851287284
			65.2000000000021 1.63347177900421
			65.3000000000021 1.62945541155129
			65.4000000000021 1.62431874933683
			65.5000000000021 1.6181392885694
			65.6000000000021 1.61100332427521
			65.7000000000021 1.60300664774334
			65.8000000000021 1.59425529316243
			65.9000000000021 1.58486632378343
			66.0000000000021 1.57496114803836
			66.1000000000021 1.56604291986992
			66.2000000000021 1.55868009152265
			66.3000000000021 1.55289361712222
			66.4000000000021 1.54869997117726
			66.5000000000021 1.54611090004968
			66.6000000000021 1.54513323973197
			66.7000000000021 1.5457688064923
			66.8000000000021 1.54801436445361
			66.9000000000021 1.55186167142059
			67.0000000000021 1.55729760143228
			67.1000000000021 1.56430433978097
			67.2000000000021 1.57285964377237
			67.3000000000021 1.58293716045409
			67.4000000000021 1.59450679101504
			67.5000000000021 1.60753509061653
			67.6000000000021 1.62198569206472
			67.7000000000021 1.63781974193934
			67.8000000000021 1.65499633847994
		};
		\addlegendentry{$v_{\text{tot}}$}
		
		\addplot [semithick, dashed, color2]
		table {%
			-10 3.0
			75.0 3.0
		};
	\end{axis}
	\begin{axis}[
		width=2.5in,
		height=2in,
		tick pos=right,
		axis x line = none,
		x grid style={white!69.0196078431373!black},
		xlabel={time in s},
		xmin=-3.3900000000001, xmax=71.1900000000022,
		xtick style={color=black},
		axis y line* = right,
		y grid style={white!69.0196078431373!black},
		ylabel={$a_{tot}$ in m/s$^2$},
		ymin=0.0, ymax=3.1,
		ytick style={color=black},
		legend style={at={(0.7, -0.25)}, anchor = north, draw=none},
		legend columns=-1
		]
		


		\addplot [semithick, color1]
		table {%
			0 0.501169943721896
			0.1 0.501132174016937
			0.2 0.501094407152868
			0.3 0.501056643124805
			0.4 0.501018881927869
			0.5 0.500981123557177
			0.6 0.500943368007853
			0.7 0.500905615275025
			0.8 0.500867865353826
			0.9 0.500830118239397
			1 0.500792373926892
			1.1 0.500754632411474
			1.2 0.500716893688324
			1.3 0.500679157752635
			1.4 0.500641424599618
			1.5 0.500603694224506
			1.6 0.354353336291287
			1.7 0.35430004350608
			1.8 0.354246750625638
			1.9 0.354193457642429
			2 0.354140164548962
			2.1 0.354086871337783
			2.2 0.354033578001483
			2.3 0.353980284532695
			2.4 0.353926990924101
			2.5 0.353873697168431
			2.6 0.353820403258467
			2.7 0.353767109187048
			2.8 0.353713814947067
			2.9 0.353660520531477
			3 0.353607225933293
			3.1 0.201087667399528
			3.2 0.353606139554764
			3.3 0.353659429273755
			3.4 0.353712719206669
			3.5 0.353766009362172
			3.6 0.353819299748851
			3.7 0.353872590375218
			3.8 0.353925881249696
			3.9 0.353979172380626
			4 0.354032463776262
			4.1 0.354085755444763
			4.2 0.354139047394198
			4.3 0.354192339632539
			4.3 0.5
			4.4 0.353553390593274
			4.5 0.353553390593274
			4.6 0.353553390593274
			4.7 0.353553390593274
			4.8 0.336802361526759
			4.9 0.305886071067157
			5 0.274969780607554
			5.1 0.244053490147952
			5.2 0.213137199688349
			5.3 0.182220909228746
			5.4 0.151304618769144
			5.5 0.120388328309541
			5.6 0.0894720378499385
			5.7 0.0585557473903359
			5.8 0.0276394569307333
			5.9 0.00327683352886929
			6 0.355202997915405
			6.1 0.359498589496219
			6.2 0.36636175565009
			6.3 0.375651793803552
			6.4 0.387194057811069
			6.5 0.400794012744879
			6.6 0.416250017335312
			6.7 0.433363527817833
			6.8 0.45194629281072
			6.9 0.471824744963162
			7 0.492842127222621
			7.1 0.5
			7.2 0.5
			7.3 0.5
			7.4 0.5
			7.5 0.5
			7.6 0.5
			7.7 0.5
			7.8 0.5
			7.9 0.5
			8 0.5
			8.1 0.5
			8.2 0.5
			8.3 0.5
			8.4 0.5
			8.5 0.5
			8.6 0.5
			8.7 0.5
			8.8 0.5
			8.9 0.5
			9 0.5
			9.1 0.5
			9.2 0.5
			9.3 0.5
			9.4 0.5
			9.5 0.5
			9.6 0.5
			9.6 0.433509027122107
			9.7 0.434219667270451
			9.8 0.434932602569794
			9.89999999999998 0.435647821752128
			9.99999999999997 0.436365313587343
			10.1 0.437085066883501
			10.2 0.437807070487098
			10.2999999999999 0.438531313283331
			10.3999999999999 0.439257784196339
			10.4999999999999 0.439986472189452
			10.5999999999999 0.440717366265419
			10.6999999999999 0.44145045546664
			10.7999999999999 0.442185728875375
			10.8999999999999 0.442923175613962
			10.9999999999999 0.443662784845014
			11.0999999999999 0.444404545771617
			11.1999999999998 0.445148447637514
			11.2999999999998 0.445894479727285
			11.3999999999998 0.446642631366523
			11.4999999999998 0.447392891921993
			11.5999999999998 0.448145250801794
			11.7 0.448899697455511
			11.8000000000002 0.449656221374355
			11.9000000000004 0.450414812091303
			12.0000000000006 0.451175459181228
			12.1000000000009 0.451938152261022
			12.2000000000011 0.452702880989715
			12.3000000000013 0.453469635068587
			12.4000000000015 0.454238404241268
			12.5000000000017 0.455009178293842
			12.6000000000019 0.455781947054935
			12.7000000000021 0.456556700395805
			12.8000000000023 0.457333428230421
			12.9000000000025 0.458112120515536
			13.0000000000028 0.45889276725076
			13.100000000003 0.459675358478618
			13.2000000000032 0.460459884284613
			13.3000000000034 0.461246334797274
			13.4000000000036 0.462034700188207
			13.5000000000038 0.298675331217128
			13.600000000004 0.299901399234619
			13.7000000000038 0.301127467252111
			13.8000000000036 0.302353535269602
			13.9000000000033 0.303579603287094
			14.0000000000031 0.304805671304585
			14.1000000000029 0.306031739322077
			14.2000000000026 0.307257807339569
			14.3000000000024 0.30848387535706
			14.4000000000022 0.309709943374552
			14.5000000000019 0.310936011392044
			14.6000000000017 0.312162079409535
			14.7000000000015 0.472453310865469
			14.8000000000012 0.473267476761049
			14.900000000001 0.474083415294569
			15.0000000000008 0.4749011173292
			15.0000000000008 0.487244208338613
			15.1000000000008 0.487557523643161
			15.2000000000007 0.48787105451831
			15.3000000000007 0.488184800831711
			15.4000000000007 0.488498762593876
			15.5000000000007 0.337547167475587
			15.6000000000007 0.338002290085706
			15.7000000000007 0.338457405566874
			15.8000000000007 0.33891251536184
			15.9000000000007 0.339367621078737
			16.0000000000007 0.339822724466686
			16.1000000000007 0.340277827382447
			16.2000000000006 0.34073293174601
			16.3000000000006 0.341188039482656
			16.4000000000006 0.341643152448665
			16.5000000000006 0.342098272337325
			16.6000000000006 0.492283284538697
			16.7000000000006 0.49260009867534
			16.8000000000006 0.492917136201244
			16.9000000000006 0.493234396406949
			17.0000000000006 0.493551877827252
			17.1000000000008 0.493869578019145
			17.200000000001 0.494187493296425
			17.3000000000012 0.494505618414243
			17.4000000000014 0.494823946195928
			17.5000000000016 0.495142467093429
			17.6000000000018 0.495461168671566
			17.700000000002 0.495780035004875
			17.8000000000022 0.496099045974271
			17.9000000000024 0.487977997148144
			18.0000000000027 0.465785657022173
			18.1000000000029 0.44496986645589
			18.2000000000031 0.425704786576442
			18.3000000000033 0.408211041032184
			18.4000000000035 0.392726333520082
			18.5000000000037 0.379497491890318
			18.6000000000039 0.36876808174138
			18.7000000000041 0.360761768371087
			18.8000000000043 0.355662957723034
			18.9000000000046 0.353597773239119
			19.0000000000048 0.354619405331616
			19.1000000000045 0.358701528576717
			19.2000000000043 0.365741596378619
			19.3000000000041 0.37557309599663
			19.4000000000038 0.387983552725885
			19.5000000000036 0.402734185906439
			19.6000000000034 0.419577722309657
			19.7000000000031 0.438272307317295
			19.8000000000029 0.458590924184401
			19.9000000000027 0.480326754116552
			20.0000000000024 0.496844526980242
			20.1000000000022 0.496524784949261
			20.200000000002 0.496205258464074
			20.3000000000017 0.495885949200311
			20.4000000000015 0.495566858675945
			20.5000000000013 0.495247988218275
			20.600000000001 0.49492933894312
			20.600000000001 0.502185820449907
			20.700000000001 0.502120360164916
			20.800000000001 0.502055025552624
			20.900000000001 0.501989803870311
			21.000000000001 0.501926377989548
			21.100000000001 0.501861769777132
			21.200000000001 0.501796064351121
			21.300000000001 0.501729375603916
			21.400000000001 0.501661833070022
			21.500000000001 0.501593572909532
			21.600000000001 0.501524732256452
			21.700000000001 0.501455446201439
			21.800000000001 0.501385846717138
			21.900000000001 0.501316062886731
			22.000000000001 0.501246221855792
			22.100000000001 0.501176449988647
			22.200000000001 0.355117021471217
			22.300000000001 0.355019147093749
			22.400000000001 0.354921697151317
			22.500000000001 0.35482480003493
			22.600000000001 0.354728503291422
			22.700000000001 0.354633713460705
			22.800000000001 0.327277870085429
			22.900000000001 0.29493505150161
			23.000000000001 0.262592642482133
			23.100000000001 0.230250655960961
			23.200000000001 0.19790904223249
			23.300000000001 0.165567764420602
			23.400000000001 0.133226782241043
			23.500000000001 0.100886049674136
			23.600000000001 0.360136764368069
			23.700000000001 0.35540232713049
			23.800000000001 0.353574515067367
			23.900000000001 0.35469823535799
			24.000000000001 0.358745738444708
			24.100000000001 0.365619936616336
			24.200000000001 0.375165495471033
			24.300000000001 0.387184916829193
			24.400000000001 0.401456104219616
			24.500000000001 0.417748398256453
			24.600000000001 0.435835263096418
			24.700000000001 0.455503048330544
			24.800000000001 0.476556138079829
			24.900000000001 0.498819180809196
			25.000000000001 0.500615225817707
			25.100000000001 0.500678449625549
			25.200000000001 0.500741895523342
			25.200000000001 0.482526530384282
			25.300000000001 0.482788583989431
			25.400000000001 0.483049675601041
			25.500000000001 0.483309488686719
			25.600000000001 0.483567779720741
			25.700000000001 0.483824320345398
			25.800000000001 0.48407701890066
			25.900000000001 0.484325957586991
			26.000000000001 0.48457395612634
			26.100000000001 0.484821511570393
			26.200000000001 0.485068974137476
			26.300000000001 0.485316586424736
			26.400000000001 0.485564678476997
			26.500000000001 0.485813288220607
			26.600000000001 0.486062406015258
			26.700000000001 0.486312003909614
			26.800000000001 0.486562059932694
			26.900000000001 0.48681257711599
			27.000000000001 0.487063597138028
			27.100000000001 0.487315208594553
			27.200000000001 0.487567389929014
			27.300000000001 0.487821618150595
			27.400000000001 0.488076514696686
			27.500000000001 0.488331876779074
			27.600000000001 0.488587710468611
			27.700000000001 0.488844059709362
			27.800000000001 0.489100987936848
			27.900000000001 0.489358563306401
			28.000000000001 0.489616848374379
			28.100000000001 0.48987673791482
			28.200000000001 0.490137612016622
			28.300000000001 0.490399418508012
			28.400000000001 0.49066223071218
			28.500000000001 0.49092605757717
			28.600000000001 0.491190841902293
			28.700000000001 0.49145588794791
			28.800000000001 0.491721569469473
			28.900000000001 0.49198831737053
			29.000000000001 0.492256180972161
			29.100000000001 0.492522639504293
			29.200000000001 0.492790280237211
			29.300000000001 0.493067261469587
			29.400000000001 0.493351092679885
			29.500000000001 0.49363374421425
			29.600000000001 0.493915636787771
			29.700000000001 0.494162740901049
			29.800000000001 0.486101100093828
			29.900000000001 0.457780893632622
			30.000000000001 0.431785483725357
			30.100000000001 0.408654943404743
			30.200000000001 0.388901684021719
			30.300000000001 0.373063490309997
			30.400000000001 0.361655985174309
			30.500000000001 0.355107258839141
			30.600000000001 0.353688067461703
			30.700000000001 0.357460189667724
			30.800000000001 0.366263847590153
			30.900000000001 0.37974975010978
			31.000000000001 0.397441937542401
			31.100000000001 0.418807970889984
			31.200000000001 0.443317182131175
			31.300000000001 0.470478725016179
			31.400000000001 0.499860476688106
			31.500000000001 0.501014467784975
			31.600000000001 0.500747518254932
			31.700000000001 0.500479891110773
			31.800000000001 0.500210928703286
			31.900000000001 0.499939440621644
			32.000000000001 0.499667253671563
			32.100000000001 0.499394350521567
			32.200000000001 0.499120657323861
			32.300000000001 0.498845157901588
			32.400000000001 0.498569766309809
			32.500000000001 0.49829574678172
			32.600000000001 0.498021995452427
			32.700000000001 0.497748807661276
			32.800000000001 0.497476435531536
			32.900000000001 0.497205058009316
			33.000000000001 0.496934751816871
			33.100000000001 0.496665464232886
			33.200000000001 0.49639696475271
			33.300000000001 0.496128434224789
			33.400000000001 0.495858568722024
			33.500000000001 0.495585054382774
			33.600000000001 0.495309145650927
			33.700000000001 0.495032030782007
			33.800000000001 0.494754384882207
			33.900000000001 0.494477287689595
			33.900000000001 0.503753566207735
			34.000000000001 0.503606027577118
			34.100000000001 0.50347523988244
			34.200000000001 0.503355566457314
			34.300000000001 0.503258726325405
			34.400000000001 0.503145351810702
			34.500000000001 0.503016674168997
			34.600000000001 0.502874357986163
			34.700000000001 0.502720305042045
			34.800000000001 0.502556521088262
			34.900000000001 0.502385033375099
			35.000000000001 0.502207847429116
			35.100000000001 0.502026932435135
			35.200000000001 0.501844225533939
			35.300000000001 0.50166164633106
			35.400000000001 0.501481113855333
			35.500000000001 0.355395921382938
			35.600000000001 0.355152645931312
			35.700000000001 0.354917136860654
			35.800000000001 0.354691125751317
			35.900000000001 0.354475188664196
			36.000000000001 0.354292103072345
			36.100000000001 0.354118916781909
			36.200000000001 0.353980084925833
			36.300000000001 0.353850405776621
			36.400000000001 0.353732628230136
			36.500000000001 0.353598039184504
			36.600000000001 0.35339922569656
			36.700000000001 0.353295812754436
			36.800000000001 0.334037547936587
			36.900000000001 0.122142596148265
			37.000000000001 0.0897523552288311
			37.100000000001 0.301647330871069
			37.200000000001 0.354015393177527
			37.300000000001 0.354135799398292
			37.400000000001 0.354244995890894
			37.500000000001 0.354318829450055
			37.600000000001 0.354360279368797
			37.700000000001 0.35442911594009
			37.800000000001 0.354519906978564
			37.900000000001 0.354617707082833
			38.000000000001 0.354726195836755
			38.100000000001 0.354849043916336
			38.200000000001 0.354985422223711
			38.200000000001 0.496844958258721
			38.300000000001 0.349352933567926
			38.400000000001 0.34962813548055
			38.500000000001 0.349902841407277
			38.600000000001 0.350176965462291
			38.700000000001 0.350451459986938
			38.800000000001 0.350727375916636
			38.900000000001 0.339249179207306
			39.000000000001 0.300025781150566
			39.100000000001 0.260800834470371
			39.200000000001 0.221575131127779
			39.300000000001 0.182348786021618
			39.400000000001 0.143121915536162
			39.500000000001 0.103894635815668
			39.600000000001 0.0646670629412132
			39.700000000001 0.025439313155979
			39.800000000001 0.0137884972320635
			39.900000000001 0.357506255837577
			40.000000000001 0.365388731333669
			40.100000000001 0.377206385958647
			40.200000000001 0.392603888381359
			40.300000000001 0.41117909367279
			40.400000000001 0.432522575702645
			40.500000000001 0.456245759912892
			40.600000000001 0.48199712998888
			40.700000000001 0.498270301677566
			40.800000000001 0.49808102145272
			40.900000000001 0.497891353537713
			41.000000000001 0.497701096472244
			41.100000000001 0.49751103558527
			41.200000000001 0.497320637064987
			41.300000000001 0.497130305327105
			41.400000000001 0.496939828950415
			41.500000000001 0.496748808044642
			41.600000000001 0.496557315616251
			41.700000000001 0.496365474453004
			41.800000000001 0.496173316229666
			41.900000000001 0.495980906283889
			42.000000000001 0.495788368710908
			42.100000000001 0.49559569320209
			42.200000000001 0.495402862055933
			42.300000000001 0.495209845873841
			42.400000000001 0.495016598999312
			42.500000000001 0.494823055460093
			42.600000000001 0.49462912627939
			42.700000000001 0.494434699129017
			42.800000000001 0.494239641398295
			42.900000000001 0.494043807839071
			43.000000000001 0.493847054008728
			43.100000000001 0.493649256759169
			43.200000000001 0.49345314618398
			43.300000000001 0.493258894807919
			43.400000000001 0.493066289551239
			43.500000000001 0.492863857997815
			43.500000000001 0.433509027122107
			43.600000000001 0.434219667270451
			43.700000000001 0.434932602569794
			43.800000000001 0.435647821752128
			43.900000000001 0.436365313587343
			44.000000000001 0.437085066883501
			44.100000000001 0.437807070487098
			44.200000000001 0.438531313283331
			44.300000000001 0.439257784196339
			44.400000000001 0.439986472189452
			44.5000000000009 0.440717366265419
			44.6000000000009 0.44145045546664
			44.7000000000009 0.442185728875375
			44.8000000000009 0.442923175613962
			44.9000000000009 0.443662784845014
			45.0000000000009 0.444404545771617
			45.1000000000009 0.445148447637514
			45.2000000000009 0.445894479727285
			45.3000000000009 0.446642631366523
			45.4000000000008 0.447392891921993
			45.5000000000008 0.448145250801794
			45.600000000001 0.448899697455511
			45.7000000000013 0.449656221374355
			45.8000000000015 0.450414812091303
			45.9000000000017 0.451175459181227
			46.0000000000019 0.451938152261022
			46.1000000000021 0.452702880989715
			46.2000000000023 0.453469635068587
			46.3000000000025 0.454238404241268
			46.4000000000027 0.455009178293841
			46.5000000000029 0.455781947054935
			46.6000000000032 0.456556700395805
			46.7000000000034 0.457333428230421
			46.8000000000036 0.458112120515536
			46.9000000000038 0.45889276725076
			47.000000000004 0.459675358478618
			47.1000000000042 0.460459884284613
			47.2000000000044 0.461246334797274
			47.3000000000046 0.462034700188207
			47.4000000000048 0.298675331217127
			47.5000000000051 0.299901399234619
			47.6000000000048 0.30112746725211
			47.7000000000046 0.302353535269602
			47.8000000000044 0.303579603287093
			47.9000000000041 0.304805671304585
			48.0000000000039 0.306031739322076
			48.1000000000037 0.307257807339568
			48.2000000000034 0.30848387535706
			48.3000000000032 0.309709943374551
			48.400000000003 0.310936011392043
			48.5000000000027 0.312162079409535
			48.6000000000025 0.472453310865469
			48.7000000000023 0.473267476761048
			48.800000000002 0.474083415294569
			48.9000000000018 0.4749011173292
			48.9000000000018 0.487244208338613
			49.0000000000018 0.48755752364316
			49.1000000000018 0.487871054518309
			49.2000000000018 0.48818480083171
			49.3000000000018 0.488498762593876
			49.4000000000018 0.337547167475585
			49.5000000000017 0.338002290085705
			49.6000000000017 0.338457405566872
			49.7000000000017 0.338912515361839
			49.8000000000017 0.339367621078736
			49.9000000000017 0.339822724466684
			50.0000000000017 0.340277827382447
			50.1000000000017 0.34073293174601
			50.2000000000017 0.341188039482655
			50.3000000000017 0.341643152448664
			50.4000000000016 0.342098272337325
			50.5000000000016 0.492283284538696
			50.6000000000016 0.49260009867534
			50.7000000000016 0.492917136201244
			50.8000000000016 0.493234396406948
			50.9000000000016 0.493551877827252
			51.0000000000018 0.493869578019145
			51.100000000002 0.494187493296425
			51.2000000000022 0.494505618414243
			51.3000000000024 0.494823946195927
			51.4000000000026 0.495142467093429
			51.5000000000028 0.495461168671566
			51.6000000000031 0.495780035004875
			51.7000000000033 0.49609904597427
			51.8000000000035 0.487977997148146
			51.9000000000037 0.465785657022174
			52.0000000000039 0.444969866455891
			52.1000000000041 0.425704786576443
			52.2000000000043 0.408211041032184
			52.3000000000045 0.392726333520083
			52.4000000000048 0.379497491890318
			52.500000000005 0.368768081741381
			52.6000000000052 0.360761768371087
			52.7000000000054 0.355662957723034
			52.8000000000056 0.353597773239119
			52.9000000000058 0.354619405331616
			53.0000000000056 0.358701528576717
			53.1000000000053 0.365741596378619
			53.2000000000051 0.37557309599663
			53.3000000000049 0.387983552725885
			53.4000000000046 0.402734185906439
			53.5000000000044 0.419577722309657
			53.6000000000042 0.438272307317295
			53.7000000000039 0.4585909241844
			53.8000000000037 0.480326754116552
			53.9000000000035 0.496844526980242
			54.0000000000032 0.496524784949262
			54.100000000003 0.496205258464075
			54.2000000000028 0.495885949200313
			54.3000000000025 0.495566858675949
			54.4000000000023 0.49524798821828
			54.5000000000021 0.494929338943126
			54.5000000000021 0.5
			54.6000000000021 0.5
			54.7000000000021 0.5
			54.8000000000021 0.5
			54.9000000000021 0.5
			55.0000000000021 0.5
			55.1000000000021 0.5
			55.2000000000021 0.5
			55.3000000000021 0.5
			55.4000000000021 0.5
			55.5000000000021 0.5
			55.6000000000021 0.5
			55.7000000000021 0.5
			55.8000000000021 0.5
			55.9000000000021 0.5
			56.0000000000021 0.5
			56.1000000000021 0.353553390593274
			56.2000000000021 0.353553390593274
			56.3000000000021 0.353553390593274
			56.4000000000021 0.353553390593274
			56.5000000000021 0.353553390593274
			56.6000000000021 0.353553390593274
			56.7000000000021 0.345923035610088
			56.8000000000021 0.311951670310173
			56.9000000000021 0.277980305010257
			57.0000000000021 0.244008939710342
			57.1000000000021 0.210037574410426
			57.2000000000021 0.17606620911051
			57.3000000000021 0.142094843810595
			57.4000000000021 0.108123478510679
			57.5000000000021 0.36124581090114
			57.6000000000021 0.355829302478977
			57.7000000000021 0.353607913418816
			57.8000000000021 0.354641689149518
			57.9000000000021 0.35890250243474
			58.0000000000021 0.366277752731031
			58.1000000000021 0.37658449962545
			58.2000000000021 0.389590151173367
			58.3000000000021 0.40503480559713
			58.4000000000021 0.422651166944566
			58.5000000000021 0.442179750118412
			58.6000000000021 0.463378852809061
			58.7000000000021 0.486029935669791
			58.8000000000021 0.5
			58.9000000000021 0.5
			59.0000000000021 0.5
			59.1000000000021 0.5
			59.1000000000021 0.493443834151109
			59.2000000000021 0.493564451050051
			59.3000000000021 0.493685080140965
			59.4000000000021 0.493805721993557
			59.5000000000021 0.49392637722354
			59.6000000000021 0.494047046479744
			59.7000000000021 0.494167730432454
			59.8000000000021 0.494288429762943
			59.9000000000021 0.494409145154165
			60.0000000000021 0.49452987728261
			60.1000000000021 0.494650626811332
			60.2000000000021 0.494771394384191
			60.3000000000021 0.49489218062139
			60.4000000000021 0.495012986116393
			60.5000000000021 0.495133811434356
			60.6000000000021 0.495254657112234
			60.7000000000021 0.495375523660753
			60.8000000000021 0.495496411568455
			60.9000000000021 0.495617321308067
			61.0000000000021 0.495738253345445
			61.1000000000021 0.495859208151362
			61.2000000000021 0.495980186216404
			61.3000000000021 0.496101188069219
			61.4000000000021 0.496222214298331
			61.5000000000021 0.496343265577666
			61.6000000000021 0.496464342695865
			61.7000000000021 0.496585446589331
			61.8000000000021 0.496706578378835
			61.9000000000021 0.496827739409343
			62.0000000000021 0.49694893129254
			62.1000000000021 0.497070155951377
			62.2000000000021 0.497191415665832
			62.3000000000021 0.497312713118996
			62.4000000000021 0.497434051442747
			62.5000000000021 0.497555434262592
			62.6000000000021 0.497676865742058
			62.7000000000021 0.497798350628385
			62.8000000000021 0.497919894303613
			62.9000000000021 0.491286153078702
			63.0000000000021 0.475731279268308
			63.1000000000021 0.460766612014184
			63.2000000000021 0.446465150912869
			63.3000000000021 0.432893768505677
			63.4000000000021 0.420124264603583
			63.5000000000021 0.408232881044838
			63.6000000000021 0.397299398930042
			63.7000000000021 0.387405787340064
			63.8000000000021 0.378634354145278
			63.9000000000021 0.371065392669307
			64.0000000000021 0.36477438298012
			64.1000000000021 0.359828888942618
			64.2000000000021 0.356285379136147
			64.3000000000021 0.354186270690264
			64.4000000000021 0.353557525926653
			64.5000000000021 0.3544071032635
			64.6000000000021 0.356724471414282
			64.7000000000021 0.360481254669755
			64.8000000000021 0.365632919285893
			64.9000000000021 0.372121275104476
			65.0000000000021 0.379877482858039
			65.1000000000021 0.388825238417501
			65.2000000000021 0.398883843236638
			65.3000000000021 0.409970944963747
			65.4000000000021 0.422004819591416
			65.5000000000021 0.434906146945081
			65.6000000000021 0.448599293267977
			65.7000000000021 0.463013154642104
			65.8000000000021 0.478081627793145
			65.9000000000021 0.493806585505681
			66.0000000000021 0.49816937727868
			66.1000000000021 0.498048087617643
			66.2000000000021 0.497926672693575
			66.3000000000021 0.497805168885407
			66.4000000000021 0.497683605585441
			66.5000000000021 0.497562006311896
			66.6000000000021 0.497440389672122
			66.7000000000021 0.497318770194466
			66.8000000000021 0.497197159044804
			66.9000000000021 0.497075564642051
			67.0000000000021 0.49695399318528
			67.1000000000021 0.496832449103633
			67.2000000000021 0.49671093543882
			67.3000000000021 0.496589454168743
			67.4000000000021 0.496468006479633
			67.5000000000021 0.496346592993044
			67.6000000000021 0.496225213953025
			67.7000000000021 0.496103869377939
			67.8000000000021 0.495982559180494
		};
		\addlegendentry{$a_{\text{tot}}$}
		
		\addplot [semithick, dashed, color3]
		table {%
			-10 0.5
			75.0 0.5
		};
	\end{axis}

	
\end{tikzpicture}

